Generalizing the Gaster--Loustau Theorem via Generalized Discrete Markov Spectra

We realize generalized Markov numbers (GM numbers) for arbitrary $k_1,k_2,k_3\in\ZZ_{\ge0}$ as $\lambda$-lengths of essential simple ideal arcs based at a distinguished cusp of a hyperbolic orbifold constructed from local monodromy matrices. The McShane identity of Tan--Wong--Zhang on this orbifold yields a summation identity with multiplicities for the gaps between the associated Lagrange constants and their limiting value, together with a summation inequality that counts each distinct value once. These results extend the summation identity and inequality of Gaster and Loustau to generalized Markov numbers.

==> (inline-0) <==
\begin{tikzpicture}[x=2.2cm,y=2.2cm,
 every node/.style={font=\small,inner sep=1pt},
 first loop/.style={black,line width=.85pt},
 second loop/.style={black!65,dash pattern=on 3pt off 2pt,line width=.85pt}]
\begin{scope}[shift={(0,0)}]
\shade[ball color=gray!10,opacity=.24] (0,0) circle[radius=1];
\draw[black!60,line width=.55pt] (0,0) circle[radius=1];
\draw[gray!35,densely dotted,line width=.35pt]
 (1,0) arc[start angle=0,end angle=180,x radius=1,y radius=.23];
\draw[gray!35,line width=.35pt]
 (-1,0) arc[start angle=180,end angle=360,x radius=1,y radius=.23];
\fill[gray!9,opacity=.55] plot[smooth] coordinates {(0.73443,-0.33934) (0.73386,-0.31437) (0.73216,-0.28944) (0.72934,-0.26459) (0.72538,-0.23985) (0.72031,-0.21526) (0.71413,-0.19087) (0.70685,-0.16670) (0.69848,-0.14280) (0.68903,-0.11920) (0.67852,-0.09595) (0.66696,-0.07306) (0.65438,-0.05059) (0.64078,-0.02857) (0.62620,-0.00702) (0.61065,0.01402) (0.59416,0.03451) (0.57676,0.05442) (0.55846,0.07373) (0.53931,0.09239) (0.51932,0.11040) (0.49853,0.12771) (0.47697,0.14430) (0.45468,0.16014) (0.43168,0.17522) (0.40803,0.18950) (0.38374,0.20296) (0.35886,0.21559) (0.33342,0.22736) (0.30747,0.23826) (0.28105,0.24827) (0.25420,0.25738) (0.22695,0.26556) (0.19935,0.27281) (0.17145,0.27911) (0.14328,0.28447) (0.11489,0.28886) (0.08632,0.29228) (0.05762,0.29473) (0.02883,0.29620) (0.00000,0.29669) (-0.02883,0.29620) (-0.05762,0.29473) (-0.08632,0.29228) (-0.11489,0.28886) (-0.14328,0.28447) (-0.17145,0.27911) (-0.19935,0.27281) (-0.22695,0.26556) (-0.25420,0.25738) (-0.28105,0.24827) (-0.30747,0.23826) (-0.33342,0.22736) (-0.35886,0.21559) (-0.38374,0.20296) (-0.40803,0.18950) (-0.43168,0.17522) (-0.45468,0.16014) (-0.47697,0.14430) (-0.49853,0.12771) (-0.51932,0.11040) (-0.53931,0.09239) (-0.55846,0.07373) (-0.57676,0.05442) (-0.59416,0.03451) (-0.61065,0.01402) (-0.62620,-0.00702) (-0.64078,-0.02857) (-0.65438,-0.05059) (-0.66696,-0.07306) (-0.67852,-0.09595) (-0.68903,-0.11920) (-0.69848,-0.14280) (-0.70685,-0.16670) (-0.71413,-0.19087) (-0.72031,-0.21526) (-0.72538,-0.23985) (-0.72934,-0.26459) (-0.73216,-0.28944) (-0.73386,-0.31437) (-0.73443,-0.33934) (-0.73386,-0.36431) (-0.73216,-0.38925) (-0.72934,-0.41410) (-0.72538,-0.43884) (-0.72031,-0.46343) (-0.71413,-0.48782) (-0.70685,-0.51199) (-0.69848,-0.53589) (-0.68903,-0.55949) (-0.67852,-0.58274) (-0.66696,-0.60563) (-0.65438,-0.62810) (-0.64078,-0.65012) (-0.62620,-0.67167) (-0.61065,-0.69270) (-0.59416,-0.71319) (-0.57676,-0.73311) (-0.55846,-0.75241) (-0.53931,-0.77108) (-0.51932,-0.78909) (-0.49853,-0.80640) (-0.47697,-0.82299) (-0.45468,-0.83883) (-0.43168,-0.85390) (-0.40803,-0.86819) (-0.38374,-0.88165) (-0.35886,-0.89428) (-0.33342,-0.90605) (-0.30747,-0.91695) (-0.28105,-0.92696) (-0.25420,-0.93606) (-0.22695,-0.94425) (-0.19935,-0.95150) (-0.17145,-0.95780) (-0.14328,-0.96315) (-0.11489,-0.96755) (-0.08632,-0.97097) (-0.05762,-0.97342) (-0.02883,-0.97489) (-0.00000,-0.97538) (0.02883,-0.97489) (0.05762,-0.97342) (0.08632,-0.97097) (0.11489,-0.96755) (0.14328,-0.96315) (0.17145,-0.95780) (0.19935,-0.95150) (0.22695,-0.94425) (0.25420,-0.93606) (0.28105,-0.92696) (0.30747,-0.91695) (0.33342,-0.90605) (0.35886,-0.89428) (0.38374,-0.88165) (0.40803,-0.86819) (0.43168,-0.85390) (0.45468,-0.83883) (0.47697,-0.82299) (0.49853,-0.80640) (0.51932,-0.78909) (0.53931,-0.77108) (0.55846,-0.75241) (0.57676,-0.73311) (0.59416,-0.71319) (0.61065,-0.69270) (0.62620,-0.67167) (0.64078,-0.65012) (0.65438,-0.62810) (0.66696,-0.60563) (0.67852,-0.58274) (0.68903,-0.55949) (0.69848,-0.53589) (0.70685,-0.51199) (0.71413,-0.48782) (0.72031,-0.46343) (0.72538,-0.43884) (0.72934,-0.41410) (0.73216,-0.38925) (0.73386,-0.36431) (0.73443,-0.33934)} -- cycle;
\draw[gray!60,densely dotted,line width=.55pt] plot[smooth] coordinates {(0.73443,-0.33934) (0.73386,-0.31437) (0.73216,-0.28944) (0.72934,-0.26459) (0.72538,-0.23985) (0.72031,-0.21526) (0.71413,-0.19087) (0.70685,-0.16670) (0.69848,-0.14280) (0.68903,-0.11920) (0.67852,-0.09595) (0.66696,-0.07306) (0.65438,-0.05059) (0.64078,-0.02857) (0.62620,-0.00702) (0.61065,0.01402) (0.59416,0.03451) (0.57676,0.05442) (0.55846,0.07373) (0.53931,0.09239) (0.51932,0.11040) (0.49853,0.12771) (0.47697,0.14430) (0.45468,0.16014) (0.43168,0.17522) (0.40803,0.18950) (0.38374,0.20296) (0.35886,0.21559) (0.33342,0.22736) (0.30747,0.23826) (0.28105,0.24827) (0.25420,0.25738) (0.22695,0.26556) (0.19935,0.27281) (0.17145,0.27911) (0.14328,0.28447) (0.11489,0.28886) (0.08632,0.29228) (0.05762,0.29473) (0.02883,0.29620) (0.00000,0.29669) (-0.02883,0.29620) (-0.05762,0.29473) (-0.08632,0.29228) (-0.11489,0.28886) (-0.14328,0.28447) (-0.17145,0.27911) (-0.19935,0.27281) (-0.22695,0.26556) (-0.25420,0.25738) (-0.28105,0.24827) (-0.30747,0.23826) (-0.33342,0.22736) (-0.35886,0.21559) (-0.38374,0.20296) (-0.40803,0.18950) (-0.43168,0.17522) (-0.45468,0.16014) (-0.47697,0.14430) (-0.49853,0.12771) (-0.51932,0.11040) (-0.53931,0.09239) (-0.55846,0.07373) (-0.57676,0.05442) (-0.59416,0.03451) (-0.61065,0.01402) (-0.62620,-0.00702) (-0.64078,-0.02857) (-0.65438,-0.05059) (-0.66696,-0.07306) (-0.67852,-0.09595) (-0.68903,-0.11920) (-0.69848,-0.14280) (-0.70685,-0.16670) (-0.71413,-0.19087) (-0.72031,-0.21526) (-0.72538,-0.23985) (-0.72934,-0.26459) (-0.73216,-0.28944) (-0.73386,-0.31437) (-0.73443,-0.33934) (-0.73386,-0.36431) (-0.73216,-0.38925) (-0.72934,-0.41410) (-0.72538,-0.43884) (-0.72031,-0.46343) (-0.71413,-0.48782) (-0.70685,-0.51199) (-0.69848,-0.53589) (-0.68903,-0.55949) (-0.67852,-0.58274) (-0.66696,-0.60563) (-0.65438,-0.62810) (-0.64078,-0.65012) (-0.62620,-0.67167) (-0.61065,-0.69270) (-0.59416,-0.71319) (-0.57676,-0.73311) (-0.55846,-0.75241) (-0.53931,-0.77108) (-0.51932,-0.78909) (-0.49853,-0.80640) (-0.47697,-0.82299) (-0.45468,-0.83883) (-0.43168,-0.85390) (-0.40803,-0.86819) (-0.38374,-0.88165) (-0.35886,-0.89428) (-0.33342,-0.90605) (-0.30747,-0.91695) (-0.28105,-0.92696) (-0.25420,-0.93606) (-0.22695,-0.94425) (-0.19935,-0.95150) (-0.17145,-0.95780) (-0.14328,-0.96315) (-0.11489,-0.96755) (-0.08632,-0.97097) (-0.05762,-0.97342) (-0.02883,-0.97489) (-0.00000,-0.97538) (0.02883,-0.97489) (0.05762,-0.97342) (0.08632,-0.97097) (0.11489,-0.96755) (0.14328,-0.96315) (0.17145,-0.95780) (0.19935,-0.95150) (0.22695,-0.94425) (0.25420,-0.93606) (0.28105,-0.92696) (0.30747,-0.91695) (0.33342,-0.90605) (0.35886,-0.89428) (0.38374,-0.88165) (0.40803,-0.86819) (0.43168,-0.85390) (0.45468,-0.83883) (0.47697,-0.82299) (0.49853,-0.80640) (0.51932,-0.78909) (0.53931,-0.77108) (0.55846,-0.75241) (0.57676,-0.73311) (0.59416,-0.71319) (0.61065,-0.69270) (0.62620,-0.67167) (0.64078,-0.65012) (0.65438,-0.62810) (0.66696,-0.60563) (0.67852,-0.58274) (0.68903,-0.55949) (0.69848,-0.53589) (0.70685,-0.51199) (0.71413,-0.48782) (0.72031,-0.46343) (0.72538,-0.43884) (0.72934,-0.41410) (0.73216,-0.38925) (0.73386,-0.36431) (0.73443,-0.33934)} -- cycle;
\draw[gray!55,densely dotted,line width=.5pt] plot[smooth] coordinates {(0.31621,0.81560) (0.31233,0.82259) (0.30807,0.82942) (0.30344,0.83607) (0.29847,0.84255) (0.29317,0.84885) (0.28757,0.85496) (0.28167,0.86089) (0.27549,0.86663) (0.26906,0.87219) (0.26237,0.87756) (0.25546,0.88274) (0.24832,0.88774) (0.24098,0.89254) (0.23345,0.89716) (0.22574,0.90160) (0.21786,0.90584) (0.20982,0.90990) (0.20163,0.91378) (0.19330,0.91747) (0.18484,0.92099) (0.17627,0.92432) (0.16758,0.92747) (0.15879,0.93044) (0.14991,0.93324) (0.14094,0.93586) (0.13188,0.93830) (0.12275,0.94057) (0.11356,0.94267) (0.10430,0.94459) (0.09499,0.94635) (0.08563,0.94793) (0.07622,0.94935) (0.06678,0.95060) (0.05730,0.95168) (0.04779,0.95259) (0.03826,0.95333) (0.02871,0.95391) (0.01915,0.95433) (0.00958,0.95458) (0.00000,0.95466) (-0.00958,0.95458) (-0.01915,0.95433) (-0.02871,0.95391) (-0.03826,0.95333) (-0.04779,0.95259) (-0.05730,0.95168) (-0.06678,0.95060) (-0.07622,0.94935) (-0.08563,0.94793) (-0.09499,0.94635) (-0.10430,0.94459) (-0.11356,0.94267) (-0.12275,0.94057) (-0.13188,0.93830) (-0.14094,0.93586) (-0.14991,0.93324) (-0.15879,0.93044) (-0.16758,0.92747) (-0.17627,0.92432) (-0.18484,0.92099) (-0.19330,0.91747) (-0.20163,0.91378) (-0.20982,0.90990) (-0.21786,0.90584) (-0.22574,0.90160) (-0.23345,0.89716) (-0.24098,0.89254) (-0.24832,0.88774) (-0.25546,0.88274) (-0.26237,0.87756) (-0.26906,0.87219) (-0.27549,0.86663) (-0.28167,0.86089) (-0.28757,0.85496) (-0.29317,0.84885) (-0.29847,0.84255) (-0.30344,0.83607) (-0.30807,0.82942) (-0.31233,0.82259) (-0.31621,0.81560) (-0.31968,0.80844) (-0.32274,0.80112) (-0.32535,0.79364) (-0.32750,0.78602) (-0.32917,0.77827) (-0.33033,0.77038) (-0.33097,0.76238) (-0.33106,0.75427) (-0.33058,0.74606) (-0.32952,0.73778) (-0.32785,0.72942) (-0.32556,0.72102) (-0.32262,0.71258) (-0.31902,0.70413) (-0.31475,0.69569) (-0.30980,0.68727) (-0.30414,0.67890) (-0.29777,0.67059) (-0.29069,0.66239) (-0.28289,0.65431) (-0.27437,0.64637) (-0.26512,0.63861) (-0.25516,0.63105) (-0.24450,0.62373) (-0.23314,0.61666) (-0.22110,0.60988) (-0.20841,0.60342) (-0.19508,0.59730) (-0.18115,0.59156) (-0.16665,0.58621) (-0.15161,0.58129) (-0.13608,0.57681) (-0.12010,0.57281) (-0.10371,0.56930) (-0.08698,0.56629) (-0.06994,0.56381) (-0.05267,0.56187) (-0.03522,0.56047) (-0.01764,0.55963) (-0.00000,0.55935) (0.01764,0.55963) (0.03522,0.56047) (0.05267,0.56187) (0.06994,0.56381) (0.08698,0.56629) (0.10371,0.56930) (0.12010,0.57281) (0.13608,0.57681) (0.15161,0.58129) (0.16665,0.58621) (0.18115,0.59156) (0.19508,0.59730) (0.20841,0.60342) (0.22110,0.60988) (0.23314,0.61666) (0.24450,0.62373) (0.25516,0.63105) (0.26512,0.63861) (0.27437,0.64637) (0.28289,0.65431) (0.29069,0.66239) (0.29777,0.67059) (0.30414,0.67890) (0.30980,0.68727) (0.31475,0.69569) (0.31902,0.70413) (0.32262,0.71258) (0.32556,0.72102) (0.32785,0.72942) (0.32952,0.73778) (0.33058,0.74606) (0.33106,0.75427) (0.33097,0.76238) (0.33033,0.77038) (0.32917,0.77827) (0.32750,0.78602) (0.32535,0.79364) (0.32274,0.80112) (0.31968,0.80844) (0.31621,0.81560)} -- cycle;
\draw[first loop] plot[smooth] coordinates {
 (0.00000,0.55935) (-0.00806,0.55539) (-0.01648,0.55098) (-0.02528,0.54610) (-0.03445,0.54077) (-0.04396,0.53497) (-0.05383,0.52870) (-0.06405,0.52197) (-0.07460,0.51477) (-0.08547,0.50709) (-0.09666,0.49894) (-0.10816,0.49032) (-0.11997,0.48122) (-0.13206,0.47164) (-0.14443,0.46158) (-0.15706,0.45104) (-0.16994,0.44002) (-0.18306,0.42852) (-0.19640,0.41654) (-0.20994,0.40409) (-0.22367,0.39116) (-0.23756,0.37776) (-0.25161,0.36390) (-0.26577,0.34958) (-0.28005,0.33480) (-0.29440,0.31958) (-0.30881,0.30392) (-0.32325,0.28783) (-0.33770,0.27132) (-0.35212,0.25440) (-0.36651,0.23708) (-0.38081,0.21938) (-0.39501,0.20131) (-0.40908,0.18289) (-0.42298,0.16413) (-0.43669,0.14505) (-0.45017,0.12566) (-0.46341,0.10598) (-0.47636,0.08603) (-0.48900,0.06583) (-0.50131,0.04539) (-0.51324,0.02474) (-0.52478,0.00389) (-0.53589,-0.01714) (-0.54654,-0.03832) (-0.55672,-0.05966) (-0.56639,-0.08111) (-0.57554,-0.10267) (-0.58413,-0.12431) (-0.59215,-0.14603) (-0.59956,-0.16781) (-0.60636,-0.18963) (-0.61252,-0.21147) (-0.61801,-0.23332) (-0.62283,-0.25518) (-0.62696,-0.27702) (-0.63036,-0.29883) (-0.63305,-0.32061) (-0.63498,-0.34234) (-0.63615,-0.36401) (-0.63654,-0.38562) (-0.63612,-0.40101) (-0.63489,-0.41604) (-0.63287,-0.43071) (-0.63011,-0.44503) (-0.62662,-0.45902) (-0.62245,-0.47267) (-0.61760,-0.48599) (-0.61211,-0.49898) (-0.60600,-0.51164) (-0.59930,-0.52398) (-0.59203,-0.53598) (-0.58420,-0.54764) (-0.57584,-0.55897) (-0.56697,-0.56994) (-0.55761,-0.58057) (-0.54779,-0.59082) (-0.53752,-0.60070) (-0.52681,-0.61020) (-0.51571,-0.61930) (-0.50422,-0.62798) (-0.49237,-0.63625) (-0.48018,-0.64408) (-0.46767,-0.65147) (-0.45488,-0.65839) (-0.44182,-0.66484) (-0.42852,-0.67079) (-0.41501,-0.67624) (-0.40132,-0.68117) (-0.38747,-0.68557) (-0.37350,-0.68943) (-0.35943,-0.69272) (-0.34531,-0.69544) (-0.33115,-0.69757) (-0.31700,-0.69911) (-0.30289,-0.70004) (-0.28885,-0.70034) (-0.27493,-0.70002) (-0.26114,-0.69905) (-0.24755,-0.69743) (-0.23418,-0.69515) (-0.22106,-0.69220) (-0.20825,-0.68857) (-0.19578,-0.68426) (-0.18369,-0.67924) (-0.17202,-0.67354) (-0.16080,-0.66711) (-0.15009,-0.65998) (-0.13992,-0.65212) (-0.13032,-0.64353) (-0.12136,-0.63420) (-0.11306,-0.62413) (-0.10546,-0.61330) (-0.09861,-0.60172) (-0.09255,-0.58936) (-0.08731,-0.57623) (-0.08294,-0.56231) (-0.07948,-0.54760) (-0.07696,-0.53208) (-0.07542,-0.51575) (-0.07489,-0.49860) (-0.07484,-0.47950) (-0.07470,-0.46004) (-0.07445,-0.44025) (-0.07411,-0.42015) (-0.07367,-0.39975) (-0.07315,-0.37908) (-0.07253,-0.35815) (-0.07184,-0.33700) (-0.07106,-0.31565) (-0.07020,-0.29412) (-0.06927,-0.27243) (-0.06826,-0.25062) (-0.06719,-0.22870) (-0.06605,-0.20671) (-0.06484,-0.18468) (-0.06359,-0.16261) (-0.06227,-0.14055) (-0.06091,-0.11853) (-0.05949,-0.09656) (-0.05804,-0.07466) (-0.05654,-0.05288) (-0.05502,-0.03121) (-0.05345,-0.00971) (-0.05187,0.01163) (-0.05025,0.03277) (-0.04862,0.05369) (-0.04697,0.07438) (-0.04531,0.09482) (-0.04363,0.11498) (-0.04195,0.13487) (-0.04026,0.15445) (-0.03858,0.17371) (-0.03690,0.19264) (-0.03523,0.21124) (-0.03355,0.22948) (-0.03190,0.24737) (-0.03025,0.26488) (-0.02863,0.28202) (-0.02701,0.29877) (-0.02542,0.31514) (-0.02385,0.33112) (-0.02231,0.34670) (-0.02078,0.36188) (-0.01929,0.37666) (-0.01783,0.39103) (-0.01639,0.40501) (-0.01499,0.41858) (-0.01362,0.43175) (-0.01228,0.44452) (-0.01098,0.45689) (-0.00971,0.46887) (-0.00847,0.48045) (-0.00728,0.49164) (-0.00612,0.50244) (-0.00500,0.51286) (-0.00392,0.52290) (-0.00288,0.53257) (-0.00188,0.54186) (-0.00092,0.55079) (0.00000,0.55935)
};
\draw[first loop,->] plot[smooth] coordinates {
 (-0.61760,-0.48599) (-0.61211,-0.49898) (-0.60600,-0.51164) (-0.59930,-0.52398) (-0.59203,-0.53598) (-0.58420,-0.54764) (-0.57584,-0.55897) (-0.56697,-0.56994) (-0.55761,-0.58057) (-0.54779,-0.59082) (-0.53752,-0.60070)
};
\draw[second loop] plot[smooth] coordinates {
 (-0.00000,0.55935) (0.00092,0.55079) (0.00188,0.54186) (0.00288,0.53257) (0.00392,0.52290) (0.00500,0.51286) (0.00612,0.50244) (0.00728,0.49164) (0.00847,0.48045) (0.00971,0.46887) (0.01098,0.45689) (0.01228,0.44452) (0.01362,0.43175) (0.01499,0.41858) (0.01639,0.40501) (0.01783,0.39103) (0.01929,0.37666) (0.02078,0.36188) (0.02231,0.34670) (0.02385,0.33112) (0.02542,0.31514) (0.02701,0.29877) (0.02863,0.28202) (0.03025,0.26488) (0.03190,0.24737) (0.03355,0.22948) (0.03523,0.21124) (0.03690,0.19264) (0.03858,0.17371) (0.04026,0.15445) (0.04195,0.13487) (0.04363,0.11498) (0.04531,0.09482) (0.04697,0.07438) (0.04862,0.05369) (0.05025,0.03277) (0.05187,0.01163) (0.05345,-0.00971) (0.05502,-0.03121) (0.05654,-0.05288) (0.05804,-0.07466) (0.05949,-0.09656) (0.06091,-0.11853) (0.06227,-0.14055) (0.06359,-0.16261) (0.06484,-0.18468) (0.06605,-0.20671) (0.06719,-0.22870) (0.06826,-0.25062) (0.06927,-0.27243) (0.07020,-0.29412) (0.07106,-0.31565) (0.07184,-0.33700) (0.07253,-0.35815) (0.07315,-0.37908) (0.07367,-0.39975) (0.07411,-0.42015) (0.07445,-0.44025) (0.07470,-0.46004) (0.07484,-0.47950) (0.07489,-0.49860) (0.07542,-0.51575) (0.07696,-0.53208) (0.07948,-0.54760) (0.08294,-0.56231) (0.08731,-0.57623) (0.09255,-0.58936) (0.09861,-0.60172) (0.10546,-0.61330) (0.11306,-0.62413) (0.12136,-0.63420) (0.13032,-0.64353) (0.13992,-0.65212) (0.15009,-0.65998) (0.16080,-0.66711) (0.17202,-0.67354) (0.18369,-0.67924) (0.19578,-0.68426) (0.20825,-0.68857) (0.22106,-0.69220) (0.23418,-0.69515) (0.24755,-0.69743) (0.26114,-0.69905) (0.27493,-0.70002) (0.28885,-0.70034) (0.30289,-0.70004) (0.31700,-0.69911) (0.33115,-0.69757) (0.34531,-0.69544) (0.35943,-0.69272) (0.37350,-0.68943) (0.38747,-0.68557) (0.40132,-0.68117) (0.41501,-0.67624) (0.42852,-0.67079) (0.44182,-0.66484) (0.45488,-0.65839) (0.46767,-0.65147) (0.48018,-0.64408) (0.49237,-0.63625) (0.50422,-0.62798) (0.51571,-0.61930) (0.52681,-0.61020) (0.53752,-0.60070) (0.54779,-0.59082) (0.55761,-0.58057) (0.56697,-0.56994) (0.57584,-0.55897) (0.58420,-0.54764) (0.59203,-0.53598) (0.59930,-0.52398) (0.60600,-0.51164) (0.61211,-0.49898) (0.61760,-0.48599) (0.62245,-0.47267) (0.62662,-0.45902) (0.63011,-0.44503) (0.63287,-0.43071) (0.63489,-0.41604) (0.63612,-0.40101) (0.63654,-0.38562) (0.63615,-0.36401) (0.63498,-0.34234) (0.63305,-0.32061) (0.63036,-0.29883) (0.62696,-0.27702) (0.62283,-0.25518) (0.61801,-0.23332) (0.61252,-0.21147) (0.60636,-0.18963) (0.59956,-0.16781) (0.59215,-0.14603) (0.58413,-0.12431) (0.57554,-0.10267) (0.56639,-0.08111) (0.55672,-0.05966) (0.54654,-0.03832) (0.53589,-0.01714) (0.52478,0.00389) (0.51324,0.02474) (0.50131,0.04539) (0.48900,0.06583) (0.47636,0.08603) (0.46341,0.10598) (0.45017,0.12566) (0.43669,0.14505) (0.42298,0.16413) (0.40908,0.18289) (0.39501,0.20131) (0.38081,0.21938) (0.36651,0.23708) (0.35212,0.25440) (0.33770,0.27132) (0.32325,0.28783) (0.30881,0.30392) (0.29440,0.31958) (0.28005,0.33480) (0.26577,0.34958) (0.25161,0.36390) (0.23756,0.37776) (0.22367,0.39116) (0.20994,0.40409) (0.19640,0.41654) (0.18306,0.42852) (0.16994,0.44002) (0.15706,0.45104) (0.14443,0.46158) (0.13206,0.47164) (0.11997,0.48122) (0.10816,0.49032) (0.09666,0.49894) (0.08547,0.50709) (0.07460,0.51477) (0.06405,0.52197) (0.05383,0.52870) (0.04396,0.53497) (0.03445,0.54077) (0.02528,0.54610) (0.01648,0.55098) (0.00806,0.55539) (-0.00000,0.55935)
};
\draw[second loop,->] plot[smooth] coordinates {
 (0.09861,-0.60172) (0.10546,-0.61330) (0.11306,-0.62413) (0.12136,-0.63420) (0.13032,-0.64353) (0.13992,-0.65212) (0.15009,-0.65998) (0.16080,-0.66711) (0.17202,-0.67354) (0.18369,-0.67924) (0.19578,-0.68426)
};
\fill (-0.33389,-0.47131) circle[radius=1.6pt];
\node[below=3.5pt] at (-0.33389,-0.47131) {$a_1$};
\fill (0.33389,-0.47131) circle[radius=1.6pt];
\node[below=3.5pt] at (0.33389,-0.47131) {$a_2$};
\fill (0.89888,-0.21910) circle[radius=1.6pt];
\draw[gray!65,line width=.35pt] (0.93388,-0.21910)--(1.045,-0.21910);
\node[anchor=west] at (1.065,-0.21910) {$a_3$};
\fill (0.00000,0.83200) circle[radius=1.6pt];
\node[anchor=west] at (0.09000,0.84700) {$a_4$};
\fill (0.00000,0.55935) circle[radius=1.6pt];
\node[above left=2pt] at (0.00000,0.55935) {$b$};
\node[text=black!65] at (-.65,.17) {$\Delta_1$};
\node[text=black!65,font=\footnotesize] at (-.43,.78) {$\Delta_4$};
\node[anchor=north,inner sep=0pt,outer sep=0pt] at (0,-1.06) {\begin{tabular}{@{}c@{\hspace{4pt}}l@{}}
  \tikz[baseline=-.5ex]{\draw[first loop] (0pt,0pt)--(12pt,0pt);}
   & $\gamma_1$\\
  \tikz[baseline=-.5ex]{\draw[second loop] (0pt,0pt)--(12pt,0pt);}
   & $\gamma_2$
 \end{tabular}};
\end{scope}
\begin{scope}[shift={(3.2,0)}]
\shade[ball color=gray!10,opacity=.24] (0,0) circle[radius=1];
\draw[black!60,line width=.55pt] (0,0) circle[radius=1];
\draw[gray!35,densely dotted,line width=.35pt]
 (1,0) arc[start angle=0,end angle=180,x radius=1,y radius=.23];
\draw[gray!35,line width=.35pt]
 (-1,0) arc[start angle=180,end angle=360,x radius=1,y radius=.23];
\fill[gray!9,opacity=.55] plot[smooth] coordinates {(0.73443,-0.33934) (0.73386,-0.31437) (0.73216,-0.28944) (0.72934,-0.26459) (0.72538,-0.23985) (0.72031,-0.21526) (0.71413,-0.19087) (0.70685,-0.16670) (0.69848,-0.14280) (0.68903,-0.11920) (0.67852,-0.09595) (0.66696,-0.07306) (0.65438,-0.05059) (0.64078,-0.02857) (0.62620,-0.00702) (0.61065,0.01402) (0.59416,0.03451) (0.57676,0.05442) (0.55846,0.07373) (0.53931,0.09239) (0.51932,0.11040) (0.49853,0.12771) (0.47697,0.14430) (0.45468,0.16014) (0.43168,0.17522) (0.40803,0.18950) (0.38374,0.20296) (0.35886,0.21559) (0.33342,0.22736) (0.30747,0.23826) (0.28105,0.24827) (0.25420,0.25738) (0.22695,0.26556) (0.19935,0.27281) (0.17145,0.27911) (0.14328,0.28447) (0.11489,0.28886) (0.08632,0.29228) (0.05762,0.29473) (0.02883,0.29620) (0.00000,0.29669) (-0.02883,0.29620) (-0.05762,0.29473) (-0.08632,0.29228) (-0.11489,0.28886) (-0.14328,0.28447) (-0.17145,0.27911) (-0.19935,0.27281) (-0.22695,0.26556) (-0.25420,0.25738) (-0.28105,0.24827) (-0.30747,0.23826) (-0.33342,0.22736) (-0.35886,0.21559) (-0.38374,0.20296) (-0.40803,0.18950) (-0.43168,0.17522) (-0.45468,0.16014) (-0.47697,0.14430) (-0.49853,0.12771) (-0.51932,0.11040) (-0.53931,0.09239) (-0.55846,0.07373) (-0.57676,0.05442) (-0.59416,0.03451) (-0.61065,0.01402) (-0.62620,-0.00702) (-0.64078,-0.02857) (-0.65438,-0.05059) (-0.66696,-0.07306) (-0.67852,-0.09595) (-0.68903,-0.11920) (-0.69848,-0.14280) (-0.70685,-0.16670) (-0.71413,-0.19087) (-0.72031,-0.21526) (-0.72538,-0.23985) (-0.72934,-0.26459) (-0.73216,-0.28944) (-0.73386,-0.31437) (-0.73443,-0.33934) (-0.73386,-0.36431) (-0.73216,-0.38925) (-0.72934,-0.41410) (-0.72538,-0.43884) (-0.72031,-0.46343) (-0.71413,-0.48782) (-0.70685,-0.51199) (-0.69848,-0.53589) (-0.68903,-0.55949) (-0.67852,-0.58274) (-0.66696,-0.60563) (-0.65438,-0.62810) (-0.64078,-0.65012) (-0.62620,-0.67167) (-0.61065,-0.69270) (-0.59416,-0.71319) (-0.57676,-0.73311) (-0.55846,-0.75241) (-0.53931,-0.77108) (-0.51932,-0.78909) (-0.49853,-0.80640) (-0.47697,-0.82299) (-0.45468,-0.83883) (-0.43168,-0.85390) (-0.40803,-0.86819) (-0.38374,-0.88165) (-0.35886,-0.89428) (-0.33342,-0.90605) (-0.30747,-0.91695) (-0.28105,-0.92696) (-0.25420,-0.93606) (-0.22695,-0.94425) (-0.19935,-0.95150) (-0.17145,-0.95780) (-0.14328,-0.96315) (-0.11489,-0.96755) (-0.08632,-0.97097) (-0.05762,-0.97342) (-0.02883,-0.97489) (-0.00000,-0.97538) (0.02883,-0.97489) (0.05762,-0.97342) (0.08632,-0.97097) (0.11489,-0.96755) (0.14328,-0.96315) (0.17145,-0.95780) (0.19935,-0.95150) (0.22695,-0.94425) (0.25420,-0.93606) (0.28105,-0.92696) (0.30747,-0.91695) (0.33342,-0.90605) (0.35886,-0.89428) (0.38374,-0.88165) (0.40803,-0.86819) (0.43168,-0.85390) (0.45468,-0.83883) (0.47697,-0.82299) (0.49853,-0.80640) (0.51932,-0.78909) (0.53931,-0.77108) (0.55846,-0.75241) (0.57676,-0.73311) (0.59416,-0.71319) (0.61065,-0.69270) (0.62620,-0.67167) (0.64078,-0.65012) (0.65438,-0.62810) (0.66696,-0.60563) (0.67852,-0.58274) (0.68903,-0.55949) (0.69848,-0.53589) (0.70685,-0.51199) (0.71413,-0.48782) (0.72031,-0.46343) (0.72538,-0.43884) (0.72934,-0.41410) (0.73216,-0.38925) (0.73386,-0.36431) (0.73443,-0.33934)} -- cycle;
\draw[gray!60,densely dotted,line width=.55pt] plot[smooth] coordinates {(0.73443,-0.33934) (0.73386,-0.31437) (0.73216,-0.28944) (0.72934,-0.26459) (0.72538,-0.23985) (0.72031,-0.21526) (0.71413,-0.19087) (0.70685,-0.16670) (0.69848,-0.14280) (0.68903,-0.11920) (0.67852,-0.09595) (0.66696,-0.07306) (0.65438,-0.05059) (0.64078,-0.02857) (0.62620,-0.00702) (0.61065,0.01402) (0.59416,0.03451) (0.57676,0.05442) (0.55846,0.07373) (0.53931,0.09239) (0.51932,0.11040) (0.49853,0.12771) (0.47697,0.14430) (0.45468,0.16014) (0.43168,0.17522) (0.40803,0.18950) (0.38374,0.20296) (0.35886,0.21559) (0.33342,0.22736) (0.30747,0.23826) (0.28105,0.24827) (0.25420,0.25738) (0.22695,0.26556) (0.19935,0.27281) (0.17145,0.27911) (0.14328,0.28447) (0.11489,0.28886) (0.08632,0.29228) (0.05762,0.29473) (0.02883,0.29620) (0.00000,0.29669) (-0.02883,0.29620) (-0.05762,0.29473) (-0.08632,0.29228) (-0.11489,0.28886) (-0.14328,0.28447) (-0.17145,0.27911) (-0.19935,0.27281) (-0.22695,0.26556) (-0.25420,0.25738) (-0.28105,0.24827) (-0.30747,0.23826) (-0.33342,0.22736) (-0.35886,0.21559) (-0.38374,0.20296) (-0.40803,0.18950) (-0.43168,0.17522) (-0.45468,0.16014) (-0.47697,0.14430) (-0.49853,0.12771) (-0.51932,0.11040) (-0.53931,0.09239) (-0.55846,0.07373) (-0.57676,0.05442) (-0.59416,0.03451) (-0.61065,0.01402) (-0.62620,-0.00702) (-0.64078,-0.02857) (-0.65438,-0.05059) (-0.66696,-0.07306) (-0.67852,-0.09595) (-0.68903,-0.11920) (-0.69848,-0.14280) (-0.70685,-0.16670) (-0.71413,-0.19087) (-0.72031,-0.21526) (-0.72538,-0.23985) (-0.72934,-0.26459) (-0.73216,-0.28944) (-0.73386,-0.31437) (-0.73443,-0.33934) (-0.73386,-0.36431) (-0.73216,-0.38925) (-0.72934,-0.41410) (-0.72538,-0.43884) (-0.72031,-0.46343) (-0.71413,-0.48782) (-0.70685,-0.51199) (-0.69848,-0.53589) (-0.68903,-0.55949) (-0.67852,-0.58274) (-0.66696,-0.60563) (-0.65438,-0.62810) (-0.64078,-0.65012) (-0.62620,-0.67167) (-0.61065,-0.69270) (-0.59416,-0.71319) (-0.57676,-0.73311) (-0.55846,-0.75241) (-0.53931,-0.77108) (-0.51932,-0.78909) (-0.49853,-0.80640) (-0.47697,-0.82299) (-0.45468,-0.83883) (-0.43168,-0.85390) (-0.40803,-0.86819) (-0.38374,-0.88165) (-0.35886,-0.89428) (-0.33342,-0.90605) (-0.30747,-0.91695) (-0.28105,-0.92696) (-0.25420,-0.93606) (-0.22695,-0.94425) (-0.19935,-0.95150) (-0.17145,-0.95780) (-0.14328,-0.96315) (-0.11489,-0.96755) (-0.08632,-0.97097) (-0.05762,-0.97342) (-0.02883,-0.97489) (-0.00000,-0.97538) (0.02883,-0.97489) (0.05762,-0.97342) (0.08632,-0.97097) (0.11489,-0.96755) (0.14328,-0.96315) (0.17145,-0.95780) (0.19935,-0.95150) (0.22695,-0.94425) (0.25420,-0.93606) (0.28105,-0.92696) (0.30747,-0.91695) (0.33342,-0.90605) (0.35886,-0.89428) (0.38374,-0.88165) (0.40803,-0.86819) (0.43168,-0.85390) (0.45468,-0.83883) (0.47697,-0.82299) (0.49853,-0.80640) (0.51932,-0.78909) (0.53931,-0.77108) (0.55846,-0.75241) (0.57676,-0.73311) (0.59416,-0.71319) (0.61065,-0.69270) (0.62620,-0.67167) (0.64078,-0.65012) (0.65438,-0.62810) (0.66696,-0.60563) (0.67852,-0.58274) (0.68903,-0.55949) (0.69848,-0.53589) (0.70685,-0.51199) (0.71413,-0.48782) (0.72031,-0.46343) (0.72538,-0.43884) (0.72934,-0.41410) (0.73216,-0.38925) (0.73386,-0.36431) (0.73443,-0.33934)} -- cycle;
\draw[gray!55,densely dotted,line width=.5pt] plot[smooth] coordinates {(0.31621,0.81560) (0.31233,0.82259) (0.30807,0.82942) (0.30344,0.83607) (0.29847,0.84255) (0.29317,0.84885) (0.28757,0.85496) (0.28167,0.86089) (0.27549,0.86663) (0.26906,0.87219) (0.26237,0.87756) (0.25546,0.88274) (0.24832,0.88774) (0.24098,0.89254) (0.23345,0.89716) (0.22574,0.90160) (0.21786,0.90584) (0.20982,0.90990) (0.20163,0.91378) (0.19330,0.91747) (0.18484,0.92099) (0.17627,0.92432) (0.16758,0.92747) (0.15879,0.93044) (0.14991,0.93324) (0.14094,0.93586) (0.13188,0.93830) (0.12275,0.94057) (0.11356,0.94267) (0.10430,0.94459) (0.09499,0.94635) (0.08563,0.94793) (0.07622,0.94935) (0.06678,0.95060) (0.05730,0.95168) (0.04779,0.95259) (0.03826,0.95333) (0.02871,0.95391) (0.01915,0.95433) (0.00958,0.95458) (0.00000,0.95466) (-0.00958,0.95458) (-0.01915,0.95433) (-0.02871,0.95391) (-0.03826,0.95333) (-0.04779,0.95259) (-0.05730,0.95168) (-0.06678,0.95060) (-0.07622,0.94935) (-0.08563,0.94793) (-0.09499,0.94635) (-0.10430,0.94459) (-0.11356,0.94267) (-0.12275,0.94057) (-0.13188,0.93830) (-0.14094,0.93586) (-0.14991,0.93324) (-0.15879,0.93044) (-0.16758,0.92747) (-0.17627,0.92432) (-0.18484,0.92099) (-0.19330,0.91747) (-0.20163,0.91378) (-0.20982,0.90990) (-0.21786,0.90584) (-0.22574,0.90160) (-0.23345,0.89716) (-0.24098,0.89254) (-0.24832,0.88774) (-0.25546,0.88274) (-0.26237,0.87756) (-0.26906,0.87219) (-0.27549,0.86663) (-0.28167,0.86089) (-0.28757,0.85496) (-0.29317,0.84885) (-0.29847,0.84255) (-0.30344,0.83607) (-0.30807,0.82942) (-0.31233,0.82259) (-0.31621,0.81560) (-0.31968,0.80844) (-0.32274,0.80112) (-0.32535,0.79364) (-0.32750,0.78602) (-0.32917,0.77827) (-0.33033,0.77038) (-0.33097,0.76238) (-0.33106,0.75427) (-0.33058,0.74606) (-0.32952,0.73778) (-0.32785,0.72942) (-0.32556,0.72102) (-0.32262,0.71258) (-0.31902,0.70413) (-0.31475,0.69569) (-0.30980,0.68727) (-0.30414,0.67890) (-0.29777,0.67059) (-0.29069,0.66239) (-0.28289,0.65431) (-0.27437,0.64637) (-0.26512,0.63861) (-0.25516,0.63105) (-0.24450,0.62373) (-0.23314,0.61666) (-0.22110,0.60988) (-0.20841,0.60342) (-0.19508,0.59730) (-0.18115,0.59156) (-0.16665,0.58621) (-0.15161,0.58129) (-0.13608,0.57681) (-0.12010,0.57281) (-0.10371,0.56930) (-0.08698,0.56629) (-0.06994,0.56381) (-0.05267,0.56187) (-0.03522,0.56047) (-0.01764,0.55963) (-0.00000,0.55935) (0.01764,0.55963) (0.03522,0.56047) (0.05267,0.56187) (0.06994,0.56381) (0.08698,0.56629) (0.10371,0.56930) (0.12010,0.57281) (0.13608,0.57681) (0.15161,0.58129) (0.16665,0.58621) (0.18115,0.59156) (0.19508,0.59730) (0.20841,0.60342) (0.22110,0.60988) (0.23314,0.61666) (0.24450,0.62373) (0.25516,0.63105) (0.26512,0.63861) (0.27437,0.64637) (0.28289,0.65431) (0.29069,0.66239) (0.29777,0.67059) (0.30414,0.67890) (0.30980,0.68727) (0.31475,0.69569) (0.31902,0.70413) (0.32262,0.71258) (0.32556,0.72102) (0.32785,0.72942) (0.32952,0.73778) (0.33058,0.74606) (0.33106,0.75427) (0.33097,0.76238) (0.33033,0.77038) (0.32917,0.77827) (0.32750,0.78602) (0.32535,0.79364) (0.32274,0.80112) (0.31968,0.80844) (0.31621,0.81560)} -- cycle;
\draw[gray!60,densely dashed,line width=.45pt,->] plot[smooth] coordinates {
 (0.32881,-0.42110) (0.32397,-0.40135) (0.31755,-0.38195) (0.30957,-0.36299) (0.30010,-0.34455) (0.28915,-0.32673) (0.27680,-0.30961) (0.26311,-0.29329) (0.24813,-0.27782) (0.23194,-0.26331) (0.21462,-0.24980) (0.19625,-0.23738) (0.17693,-0.22609) (0.15675,-0.21600) (0.13580,-0.20715) (0.11420,-0.19959) (0.09203,-0.19335) (0.06942,-0.18847) (0.04647,-0.18497) (0.02329,-0.18286) (0.00000,-0.18215) (-0.02329,-0.18286) (-0.04647,-0.18497) (-0.06942,-0.18847) (-0.09203,-0.19335) (-0.11420,-0.19959) (-0.13580,-0.20715) (-0.15675,-0.21600) (-0.17693,-0.22609) (-0.19625,-0.23738) (-0.21462,-0.24980) (-0.23194,-0.26331) (-0.24813,-0.27782) (-0.26311,-0.29329) (-0.27680,-0.30961) (-0.28915,-0.32673) (-0.30010,-0.34455) (-0.30957,-0.36299) (-0.31755,-0.38195) (-0.32397,-0.40135) (-0.32881,-0.42110)
};
\draw[gray!60,densely dashed,line width=.45pt,->] plot[smooth] coordinates {
 (-0.32881,-0.52152) (-0.32397,-0.54126) (-0.31755,-0.56066) (-0.30957,-0.57963) (-0.30010,-0.59806) (-0.28915,-0.61588) (-0.27680,-0.63300) (-0.26311,-0.64933) (-0.24813,-0.66479) (-0.23194,-0.67931) (-0.21462,-0.69281) (-0.19625,-0.70524) (-0.17693,-0.71652) (-0.15675,-0.72661) (-0.13580,-0.73546) (-0.11420,-0.74302) (-0.09203,-0.74926) (-0.06942,-0.75414) (-0.04647,-0.75765) (-0.02329,-0.75976) (-0.00000,-0.76046) (0.02329,-0.75976) (0.04647,-0.75765) (0.06942,-0.75414) (0.09203,-0.74926) (0.11420,-0.74302) (0.13580,-0.73546) (0.15675,-0.72661) (0.17693,-0.71652) (0.19625,-0.70524) (0.21462,-0.69281) (0.23194,-0.67931) (0.24813,-0.66479) (0.26311,-0.64933) (0.27680,-0.63300) (0.28915,-0.61588) (0.30010,-0.59806) (0.30957,-0.57963) (0.31755,-0.56066) (0.32397,-0.54126) (0.32881,-0.52152)
};
\draw[first loop] plot[smooth] coordinates {
 (0.00000,0.55935) (-0.00806,0.55539) (-0.01648,0.55098) (-0.02528,0.54610) (-0.03445,0.54077) (-0.04396,0.53497) (-0.05383,0.52870) (-0.06405,0.52197) (-0.07460,0.51477) (-0.08547,0.50709) (-0.09666,0.49894) (-0.10816,0.49032) (-0.11997,0.48122) (-0.13206,0.47164) (-0.14443,0.46158) (-0.15706,0.45104) (-0.16994,0.44002) (-0.18306,0.42852) (-0.19640,0.41654) (-0.20994,0.40409) (-0.22367,0.39116) (-0.23756,0.37776) (-0.25161,0.36390) (-0.26577,0.34958) (-0.28005,0.33480) (-0.29440,0.31958) (-0.30881,0.30392) (-0.32325,0.28783) (-0.33770,0.27132) (-0.35212,0.25440) (-0.36651,0.23708) (-0.38081,0.21938) (-0.39501,0.20131) (-0.41062,0.18199) (-0.43369,0.15732) (-0.46280,0.12685) (-0.49559,0.09060) (-0.52976,0.04875) (-0.56319,0.00167) (-0.59399,-0.05001) (-0.62062,-0.10544) (-0.64189,-0.16362) (-0.65703,-0.22341) (-0.66566,-0.28367) (-0.66777,-0.34330) (-0.66363,-0.40130) (-0.65379,-0.45684) (-0.63893,-0.50926) (-0.61986,-0.55808) (-0.59742,-0.60300) (-0.57243,-0.64389) (-0.54566,-0.68076) (-0.51782,-0.71371) (-0.48950,-0.74296) (-0.46122,-0.76874) (-0.43339,-0.79136) (-0.40632,-0.81111) (-0.38023,-0.82832) (-0.35530,-0.84326) (-0.33160,-0.85623) (-0.30919,-0.86748) (-0.29191,-0.87540) (-0.27139,-0.88389) (-0.24735,-0.89272) (-0.21962,-0.90157) (-0.18801,-0.91006) (-0.15243,-0.91770) (-0.11284,-0.92394) (-0.06931,-0.92816) (-0.02203,-0.92967) (0.02861,-0.92775) (0.08210,-0.92168) (0.13768,-0.91073) (0.19441,-0.89430) (0.25111,-0.87190) (0.30647,-0.84322) (0.35900,-0.80820) (0.40718,-0.76711) (0.44951,-0.72051) (0.48464,-0.66929) (0.51147,-0.61468) (0.52926,-0.55815) (0.53772,-0.50131) (0.53704,-0.44589) (0.52796,-0.39350) (0.51164,-0.34564) (0.48968,-0.30349) (0.46391,-0.26794) (0.43635,-0.23953) (0.40897,-0.21846) (0.38365,-0.20466) (0.36200,-0.19794) (0.34531,-0.19804) (0.33115,-0.20149) (0.31700,-0.20549) (0.30289,-0.21003) (0.28885,-0.21513) (0.27493,-0.22078) (0.26114,-0.22698) (0.24755,-0.23373) (0.23418,-0.24102) (0.22106,-0.24887) (0.20825,-0.25728) (0.19578,-0.26623) (0.18369,-0.27573) (0.17202,-0.28579) (0.16080,-0.29639) (0.15009,-0.30753) (0.13992,-0.31921) (0.13032,-0.33143) (0.12136,-0.34419) (0.11306,-0.35746) (0.10546,-0.37126) (0.09861,-0.38555) (0.09255,-0.40035) (0.08731,-0.41563) (0.08294,-0.43138) (0.07948,-0.44756) (0.07696,-0.46419) (0.07542,-0.48120) (0.07489,-0.49860) (0.07484,-0.51746) (0.07470,-0.53619) (0.07445,-0.55478) (0.07411,-0.57318) (0.07367,-0.59138) (0.07315,-0.60934) (0.07253,-0.62705) (0.07184,-0.64449) (0.07106,-0.66162) (0.07020,-0.67843) (0.06927,-0.69489) (0.06826,-0.71099) (0.06719,-0.72671) (0.06605,-0.74203) (0.06484,-0.75694) (0.06359,-0.77142) (0.06227,-0.78545) (0.06091,-0.79904) (0.05949,-0.81216) (0.05804,-0.82481) (0.05494,-0.83716) (0.03038,-0.85061) (-0.02144,-0.86200) (-0.09893,-0.86454) (-0.19753,-0.84984) (-0.30862,-0.80994) (-0.41973,-0.73956) (-0.51614,-0.63815) (-0.58377,-0.51079) (-0.61241,-0.36757) (-0.59819,-0.22148) (-0.54444,-0.08541) (-0.46062,0.03068) (-0.35989,0.12159) (-0.25626,0.18718) (-0.16239,0.23144) (-0.08829,0.26068) (-0.04143,0.28148) (-0.02701,0.29877) (-0.02542,0.31514) (-0.02385,0.33112) (-0.02231,0.34670) (-0.02078,0.36188) (-0.01929,0.37666) (-0.01783,0.39103) (-0.01639,0.40501) (-0.01499,0.41858) (-0.01362,0.43175) (-0.01228,0.44452) (-0.01098,0.45689) (-0.00971,0.46887) (-0.00847,0.48045) (-0.00728,0.49164) (-0.00612,0.50244) (-0.00500,0.51286) (-0.00392,0.52290) (-0.00288,0.53257) (-0.00188,0.54186) (-0.00092,0.55079) (0.00000,0.55935)
};
\draw[first loop,->] plot[smooth] coordinates {
 (-0.11284,-0.92394) (-0.06931,-0.92816) (-0.02203,-0.92967) (0.02861,-0.92775) (0.08210,-0.92168) (0.13768,-0.91073) (0.19441,-0.89430) (0.25111,-0.87190) (0.30647,-0.84322) (0.35900,-0.80820) (0.40718,-0.76711)
};
\draw[second loop] plot[smooth] coordinates {
 (-0.00000,0.55935) (0.00092,0.55079) (0.00188,0.54186) (0.00288,0.53257) (0.00392,0.52290) (0.00500,0.51286) (0.00612,0.50244) (0.00728,0.49164) (0.00847,0.48045) (0.00971,0.46887) (0.01098,0.45689) (0.01228,0.44452) (0.01362,0.43175) (0.01499,0.41858) (0.01639,0.40501) (0.01783,0.39103) (0.01929,0.37666) (0.02078,0.36188) (0.02231,0.34670) (0.02385,0.33112) (0.02542,0.31514) (0.02701,0.29877) (0.01581,0.28236) (-0.02798,0.26496) (-0.09972,0.24180) (-0.19286,0.20623) (-0.29849,0.15150) (-0.40510,0.07279) (-0.49945,-0.03112) (-0.56858,-0.15663) (-0.60236,-0.29543) (-0.59601,-0.43597) (-0.55137,-0.56586) (-0.47650,-0.67475) (-0.38374,-0.75646) (-0.28682,-0.80988) (-0.19816,-0.83834) (-0.12712,-0.84799) (-0.07950,-0.84565) (-0.05815,-0.83681) (-0.05804,-0.82481) (-0.05949,-0.81216) (-0.06091,-0.79904) (-0.06227,-0.78545) (-0.06359,-0.77142) (-0.06485,-0.75694) (-0.06605,-0.74203) (-0.06719,-0.72671) (-0.06826,-0.71099) (-0.06927,-0.69489) (-0.07020,-0.67843) (-0.07106,-0.66162) (-0.07184,-0.64449) (-0.07253,-0.62705) (-0.07315,-0.60934) (-0.07367,-0.59138) (-0.07411,-0.57318) (-0.07445,-0.55478) (-0.07470,-0.53619) (-0.07484,-0.51746) (-0.07489,-0.49860) (-0.07542,-0.48120) (-0.07696,-0.46419) (-0.07948,-0.44756) (-0.08294,-0.43138) (-0.08731,-0.41563) (-0.09255,-0.40035) (-0.09861,-0.38555) (-0.10546,-0.37126) (-0.11306,-0.35746) (-0.12136,-0.34419) (-0.13032,-0.33143) (-0.13992,-0.31921) (-0.15009,-0.30753) (-0.16080,-0.29639) (-0.17202,-0.28578) (-0.18369,-0.27573) (-0.19578,-0.26623) (-0.20825,-0.25728) (-0.22106,-0.24887) (-0.23418,-0.24102) (-0.24755,-0.23373) (-0.26114,-0.22698) (-0.27493,-0.22078) (-0.28885,-0.21513) (-0.30289,-0.21003) (-0.31700,-0.20549) (-0.33115,-0.20148) (-0.34531,-0.19804) (-0.35684,-0.19235) (-0.36286,-0.18122) (-0.36352,-0.16505) (-0.35875,-0.14449) (-0.34844,-0.12041) (-0.33245,-0.09379) (-0.31076,-0.06574) (-0.28354,-0.03735) (-0.25112,-0.00971) (-0.21408,0.01619) (-0.17317,0.03953) (-0.12932,0.05967) (-0.08353,0.07619) (-0.03686,0.08893) (-0.03335,0.08958) (-0.02981,0.09021) (-0.02625,0.09083) (-0.02266,0.09143) (-0.01904,0.09201) (-0.01540,0.09258) (-0.01174,0.09314) (-0.00805,0.09369) (-0.00434,0.09422) (-0.00061,0.09473) (0.00314,0.09524) (0.00691,0.09573) (0.01071,0.09621) (0.01452,0.09668) (0.01835,0.09714) (0.02219,0.09758) (0.02606,0.09802) (0.02994,0.09845) (0.03383,0.09886) (0.03774,0.09927) (0.04167,0.09967) (0.04560,0.10006) (0.04955,0.10044) (0.05351,0.10081) (0.05748,0.10117) (0.06147,0.10153) (0.06546,0.10188) (0.06946,0.10222) (0.07347,0.10256) (0.07748,0.10289) (0.08150,0.10321) (0.08553,0.10353) (0.08956,0.10385) (0.09360,0.10415) (0.09764,0.10446) (0.10168,0.10476) (0.10573,0.10505) (0.10977,0.10535) (0.11382,0.10563) (0.11787,0.10592) (0.12191,0.10620) (0.12595,0.10648) (0.12999,0.10676) (0.13403,0.10704) (0.13807,0.10731) (0.14209,0.10758) (0.14612,0.10785) (0.15013,0.10813) (0.15414,0.10840) (0.15814,0.10867) (0.16214,0.10894) (0.16612,0.10921) (0.17009,0.10948) (0.17406,0.10975) (0.17801,0.11002) (0.18195,0.11029) (0.18587,0.11057) (0.18979,0.11084) (0.19369,0.11112) (0.19757,0.11140) (0.20144,0.11169) (0.20529,0.11197) (0.20912,0.11226) (0.21294,0.11255) (0.21673,0.11285) (0.22051,0.11315) (0.22427,0.11345) (0.22801,0.11376) (0.23172,0.11407) (0.23542,0.11439) (0.23909,0.11471) (0.24274,0.11503) (0.24636,0.11536) (0.24996,0.11570) (0.25354,0.11604) (0.25708,0.11639) (0.26061,0.11674) (0.26410,0.11710) (0.26757,0.11746) (0.27101,0.11784) (0.27442,0.11821) (0.27780,0.11860) (0.28114,0.11899) (0.28446,0.11939) (0.28775,0.11980) (0.29101,0.12021) (0.29423,0.12064) (0.29742,0.12107) (0.30057,0.12151) (0.30369,0.12195) (0.30678,0.12241) (0.30983,0.12287) (0.31285,0.12335) (0.31583,0.12383) (0.31877,0.12432) (0.32167,0.12482) (0.32454,0.12533) (0.32736,0.12585) (0.33015,0.12638) (0.33290,0.12692) (0.33561,0.12747) (0.33828,0.12803) (0.34090,0.12860) (0.34349,0.12918) (0.34603,0.12977) (0.34853,0.13038) (0.35099,0.13099) (0.35340,0.13162) (0.35577,0.13225) (0.35809,0.13290) (0.36037,0.13356) (0.36261,0.13423) (0.36480,0.13492) (0.36694,0.13561) (0.36903,0.13632) (0.37108,0.13704) (0.37308,0.13778) (0.37503,0.13852) (0.37693,0.13928) (0.37879,0.14006) (0.38059,0.14084) (0.38235,0.14164) (0.38405,0.14245) (0.38570,0.14328) (0.38730,0.14412) (0.38885,0.14498) (0.39035,0.14585) (0.39180,0.14673) (0.39319,0.14763) (0.39453,0.14854) (0.39581,0.14947) (0.39704,0.15041) (0.39822,0.15137) (0.39934,0.15235) (0.40040,0.15334) (0.40141,0.15434) (0.40236,0.15537) (0.40325,0.15640) (0.40409,0.15746) (0.40487,0.15853) (0.40559,0.15962) (0.40625,0.16072) (0.40685,0.16185) (0.40739,0.16299) (0.40787,0.16415) (0.40829,0.16532) (0.40865,0.16652) (0.40895,0.16773) (0.40919,0.16896) (0.40936,0.17021) (0.40947,0.17148) (0.40952,0.17277) (0.40950,0.17408) (0.40941,0.17540) (0.40926,0.17675) (0.40905,0.17812) (0.40877,0.17951) (0.40842,0.18092) (0.40801,0.18235) (0.40752,0.18380) (0.39501,0.20131) (0.38081,0.21938) (0.36651,0.23708) (0.35212,0.25440) (0.33770,0.27132) (0.32325,0.28783) (0.30881,0.30392) (0.29440,0.31958) (0.28005,0.33480) (0.26577,0.34958) (0.25161,0.36390) (0.23756,0.37776) (0.22367,0.39116) (0.20994,0.40409) (0.19640,0.41654) (0.18306,0.42852) (0.16994,0.44002) (0.15706,0.45104) (0.14443,0.46158) (0.13206,0.47164) (0.11997,0.48122) (0.10816,0.49032) (0.09666,0.49894) (0.08547,0.50709) (0.07460,0.51477) (0.06405,0.52197) (0.05383,0.52870) (0.04396,0.53497) (0.03445,0.54077) (0.02528,0.54610) (0.01648,0.55098) (0.00806,0.55539) (-0.00000,0.55935)
};
\draw[second loop,->] plot[smooth] coordinates {
 (-0.09861,-0.38555) (-0.10546,-0.37126) (-0.11306,-0.35746) (-0.12136,-0.34419) (-0.13032,-0.33143) (-0.13992,-0.31921) (-0.15009,-0.30753) (-0.16080,-0.29639) (-0.17202,-0.28578) (-0.18369,-0.27573) (-0.19578,-0.26623)
};
\fill (-0.33389,-0.47131) circle[radius=1.6pt];
\node[below=3.5pt] at (-0.33389,-0.47131) {$a_1$};
\fill (0.33389,-0.47131) circle[radius=1.6pt];
\node[below=3.5pt] at (0.33389,-0.47131) {$a_2$};
\fill (0.89888,-0.21910) circle[radius=1.6pt];
\draw[gray!65,line width=.35pt] (0.93388,-0.21910)--(1.045,-0.21910);
\node[anchor=west] at (1.065,-0.21910) {$a_3$};
\fill (0.00000,0.83200) circle[radius=1.6pt];
\node[anchor=west] at (0.09000,0.84700) {$a_4$};
\fill (0.00000,0.55935) circle[radius=1.6pt];
\node[above left=2pt] at (0.00000,0.55935) {$b$};
\node[text=black!65] at (-.65,.17) {$\Delta_1$};
\node[text=black!65,font=\footnotesize] at (-.43,.78) {$\Delta_4$};
\node[anchor=north,inner sep=0pt,outer sep=0pt] at (0,-1.06) {\begin{tabular}{@{}c@{\hspace{4pt}}l@{}}
  \tikz[baseline=-.5ex]{\draw[first loop] (0pt,0pt)--(12pt,0pt);}
   & $(h_1)_*(\gamma_1)=\gamma_1\gamma_2\gamma_1^{-1}$\\
  \tikz[baseline=-.5ex]{\draw[second loop] (0pt,0pt)--(12pt,0pt);}
   & $(h_1)_*(\gamma_2)=\gamma_1$
 \end{tabular}};
\end{scope}
\draw[->,line width=.65pt] (1.33,.12)--(1.87,.12)
 node[midway,above=4pt] {$h_1$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={font=\small,inner sep=1.5pt},
 bigon A/.style={black!85,line width=.85pt},
 bigon Aprime/.style={blue!75!black,line width=1.0pt},
 bigon hidden/.style={line width=.55pt,dash pattern=on 1.5pt off 1.8pt},
 bigon visible/.style={preaction={draw=white,line width=1.5pt}},
 bigon leader/.style={black!55,line width=.4pt}]
\def\bigonTorusBefore{\path[fill=blue!8] (0.45606,0.21669) -- (0.45901,0.21633) -- (0.46199,0.21610) -- (0.46501,0.21599) -- (0.46807,0.21601) -- (0.47116,0.21616) -- (0.47429,0.21643) -- (0.47745,0.21683) -- (0.48064,0.21735) -- (0.48387,0.21800) -- (0.48712,0.21878) -- (0.49041,0.21968) -- (0.49372,0.22071) -- (0.49706,0.22186) -- (0.50042,0.22313) -- (0.50381,0.22453) -- (0.50722,0.22606) -- (0.51066,0.22770) -- (0.51411,0.22947) -- (0.51759,0.23136) -- (0.52109,0.23337) -- (0.52460,0.23551) -- (0.52813,0.23776) -- (0.53167,0.24013) -- (0.53523,0.24262) -- (0.53881,0.24523) -- (0.54239,0.24795) -- (0.54599,0.25079) -- (0.54959,0.25375) -- (0.55321,0.25682) -- (0.55683,0.26000) -- (0.56046,0.26329) -- (0.56409,0.26669) -- (0.56772,0.27021) -- (0.57136,0.27383) -- (0.57500,0.27756) -- (0.57864,0.28139) -- (0.58228,0.28533) -- (0.58591,0.28937) -- (0.58954,0.29352) -- (0.59317,0.29777) -- (0.59679,0.30211) -- (0.60041,0.30655) -- (0.60401,0.31109) -- (0.60761,0.31573) -- (0.61119,0.32045) -- (0.61477,0.32527) -- (0.61833,0.33018) -- (0.62187,0.33518) -- (0.62540,0.34026) -- (0.62891,0.34543) -- (0.63241,0.35069) -- (0.63589,0.35602) -- (0.63934,0.36144) -- (0.64278,0.36693) -- (0.64619,0.37250) -- (0.64958,0.37814) -- (0.65294,0.38386) -- (0.65628,0.38965) -- (0.65959,0.39550) -- (0.66288,0.40143) -- (0.66613,0.40741) -- (0.66936,0.41347) -- (0.67255,0.41958) -- (0.67571,0.42575) -- (0.67884,0.43198) -- (0.68193,0.43826) -- (0.68499,0.44459) -- (0.68801,0.45098) -- (0.69099,0.45741) -- (0.69394,0.46390) -- (0.69394,0.46390) -- (0.70720,0.45171) -- (0.72041,0.43940) -- (0.73352,0.42697) -- (0.74645,0.41445) -- (0.75915,0.40187) -- (0.77157,0.38923) -- (0.78366,0.37658) -- (0.79537,0.36394) -- (0.80666,0.35133) -- (0.81747,0.33878) -- (0.82778,0.32632) -- (0.83755,0.31398) -- (0.84675,0.30180) -- (0.85535,0.28979) -- (0.86332,0.27800) -- (0.87065,0.26644) -- (0.87732,0.25516) -- (0.88331,0.24417) -- (0.88862,0.23351) -- (0.89323,0.22320) -- (0.89715,0.21327) -- (0.90036,0.20374) -- (0.90288,0.19463) -- (0.90470,0.18596) -- (0.90583,0.17775) -- (0.90628,0.17003) -- (0.90604,0.16279) -- (0.90514,0.15605) -- (0.90357,0.14983) -- (0.90136,0.14413) -- (0.89851,0.13895) -- (0.89503,0.13430) -- (0.89093,0.13018) -- (0.88624,0.12659) -- (0.88095,0.12352) -- (0.87509,0.12097) -- (0.86866,0.11894) -- (0.86169,0.11740) -- (0.85417,0.11635) -- (0.84613,0.11577) -- (0.83758,0.11566) -- (0.82854,0.11598) -- (0.81901,0.11673) -- (0.80901,0.11789) -- (0.79855,0.11943) -- (0.78766,0.12133) -- (0.77635,0.12357) -- (0.76464,0.12613) -- (0.75254,0.12898) -- (0.74008,0.13210) -- (0.72728,0.13546) -- (0.71415,0.13904) -- (0.70073,0.14282) -- (0.68704,0.14676) -- (0.67310,0.15085) -- (0.65894,0.15507) -- (0.64459,0.15939) -- (0.63009,0.16378) -- (0.61546,0.16824) -- (0.60073,0.17274) -- (0.58595,0.17726) -- (0.57113,0.18179) -- (0.55633,0.18630) -- (0.54158,0.19080) -- (0.52691,0.19526) -- (0.51235,0.19967) -- (0.49796,0.20402) -- (0.48375,0.20832) -- (0.46978,0.21254) -- (0.45606,0.21669) -- cycle;
 \path[fill=blue!18] (0.69394,-0.46390) -- (0.69099,-0.45741) -- (0.68801,-0.45098) -- (0.68499,-0.44459) -- (0.68193,-0.43826) -- (0.67884,-0.43198) -- (0.67571,-0.42575) -- (0.67255,-0.41958) -- (0.66936,-0.41347) -- (0.66613,-0.40741) -- (0.66288,-0.40143) -- (0.65959,-0.39550) -- (0.65628,-0.38965) -- (0.65294,-0.38386) -- (0.64958,-0.37814) -- (0.64619,-0.37250) -- (0.64278,-0.36693) -- (0.63934,-0.36144) -- (0.63589,-0.35602) -- (0.63241,-0.35069) -- (0.62891,-0.34543) -- (0.62540,-0.34026) -- (0.62187,-0.33518) -- (0.61833,-0.33018) -- (0.61477,-0.32527) -- (0.61119,-0.32045) -- (0.60761,-0.31573) -- (0.60401,-0.31109) -- (0.60041,-0.30655) -- (0.59679,-0.30211) -- (0.59317,-0.29777) -- (0.58954,-0.29352) -- (0.58591,-0.28937) -- (0.58228,-0.28533) -- (0.57864,-0.28139) -- (0.57500,-0.27756) -- (0.57136,-0.27383) -- (0.56772,-0.27021) -- (0.56409,-0.26669) -- (0.56046,-0.26329) -- (0.55683,-0.26000) -- (0.55321,-0.25682) -- (0.54959,-0.25375) -- (0.54599,-0.25079) -- (0.54239,-0.24795) -- (0.53881,-0.24523) -- (0.53523,-0.24262) -- (0.53167,-0.24013) -- (0.52813,-0.23776) -- (0.52460,-0.23551) -- (0.52109,-0.23337) -- (0.51759,-0.23136) -- (0.51411,-0.22947) -- (0.51066,-0.22770) -- (0.50722,-0.22606) -- (0.50381,-0.22453) -- (0.50042,-0.22313) -- (0.49706,-0.22186) -- (0.49372,-0.22071) -- (0.49041,-0.21968) -- (0.48712,-0.21878) -- (0.48387,-0.21800) -- (0.48064,-0.21735) -- (0.47745,-0.21683) -- (0.47429,-0.21643) -- (0.47116,-0.21616) -- (0.46807,-0.21601) -- (0.46501,-0.21599) -- (0.46199,-0.21610) -- (0.45901,-0.21633) -- (0.45606,-0.21669) -- (0.45606,-0.21669) -- (0.46978,-0.21254) -- (0.48375,-0.20832) -- (0.49796,-0.20402) -- (0.51235,-0.19967) -- (0.52691,-0.19526) -- (0.54158,-0.19080) -- (0.55633,-0.18630) -- (0.57113,-0.18179) -- (0.58595,-0.17726) -- (0.60073,-0.17274) -- (0.61546,-0.16824) -- (0.63009,-0.16378) -- (0.64459,-0.15939) -- (0.65894,-0.15507) -- (0.67310,-0.15085) -- (0.68704,-0.14676) -- (0.70073,-0.14282) -- (0.71415,-0.13904) -- (0.72728,-0.13546) -- (0.74008,-0.13210) -- (0.75254,-0.12898) -- (0.76464,-0.12613) -- (0.77635,-0.12357) -- (0.78766,-0.12133) -- (0.79855,-0.11943) -- (0.80901,-0.11789) -- (0.81901,-0.11673) -- (0.82854,-0.11598) -- (0.83758,-0.11566) -- (0.84613,-0.11577) -- (0.85417,-0.11635) -- (0.86169,-0.11740) -- (0.86866,-0.11894) -- (0.87509,-0.12097) -- (0.88095,-0.12352) -- (0.88624,-0.12659) -- (0.89093,-0.13018) -- (0.89503,-0.13430) -- (0.89851,-0.13895) -- (0.90136,-0.14413) -- (0.90357,-0.14983) -- (0.90514,-0.15605) -- (0.90604,-0.16279) -- (0.90628,-0.17003) -- (0.90583,-0.17775) -- (0.90470,-0.18596) -- (0.90288,-0.19463) -- (0.90036,-0.20374) -- (0.89715,-0.21327) -- (0.89323,-0.22320) -- (0.88862,-0.23351) -- (0.88331,-0.24417) -- (0.87732,-0.25516) -- (0.87065,-0.26644) -- (0.86332,-0.27800) -- (0.85535,-0.28979) -- (0.84675,-0.30180) -- (0.83755,-0.31398) -- (0.82778,-0.32632) -- (0.81747,-0.33878) -- (0.80666,-0.35133) -- (0.79537,-0.36394) -- (0.78366,-0.37658) -- (0.77157,-0.38923) -- (0.75915,-0.40187) -- (0.74645,-0.41445) -- (0.73352,-0.42697) -- (0.72041,-0.43940) -- (0.70720,-0.45171) -- (0.69394,-0.46390) -- cycle;
 \draw[bigon A, bigon hidden] (0.44407,-0.21959) -- (0.44275,-0.22006) -- (0.44145,-0.22056) -- (0.44016,-0.22109) -- (0.43887,-0.22165) -- (0.43760,-0.22224) -- (0.43634,-0.22285) -- (0.43508,-0.22350) -- (0.43384,-0.22417) -- (0.43261,-0.22487) -- (0.43139,-0.22560) -- (0.43018,-0.22635) -- (0.42898,-0.22714) -- (0.42780,-0.22795) -- (0.42662,-0.22879) -- (0.42546,-0.22966) -- (0.42430,-0.23056) -- (0.42316,-0.23149) -- (0.42203,-0.23244) -- (0.42091,-0.23342) -- (0.41981,-0.23443) -- (0.41871,-0.23547) -- (0.41763,-0.23653) -- (0.41656,-0.23762) -- (0.41550,-0.23874) -- (0.41445,-0.23989) -- (0.41342,-0.24106) -- (0.41239,-0.24226) -- (0.41138,-0.24349) -- (0.41039,-0.24475) -- (0.40940,-0.24603) -- (0.40843,-0.24734) -- (0.40747,-0.24867) -- (0.40652,-0.25003) -- (0.40559,-0.25142) -- (0.40467,-0.25284) -- (0.40376,-0.25428) -- (0.40286,-0.25574) -- (0.40198,-0.25724) -- (0.40111,-0.25875) -- (0.40026,-0.26030) -- (0.39941,-0.26187) -- (0.39859,-0.26347) -- (0.39777,-0.26509) -- (0.39697,-0.26673) -- (0.39618,-0.26841) -- (0.39540,-0.27010) -- (0.39464,-0.27182) -- (0.39390,-0.27357) -- (0.39316,-0.27534) -- (0.39244,-0.27714) -- (0.39174,-0.27896) -- (0.39104,-0.28080) -- (0.39037,-0.28267) -- (0.38970,-0.28457) -- (0.38905,-0.28648) -- (0.38842,-0.28842) -- (0.38780,-0.29039) -- (0.38719,-0.29237) -- (0.38660,-0.29438) -- (0.38602,-0.29642) -- (0.38545,-0.29847) -- (0.38490,-0.30055) -- (0.38437,-0.30265) -- (0.38385,-0.30478) -- (0.38334,-0.30693) -- (0.38285,-0.30909) -- (0.38237,-0.31128) -- (0.38191,-0.31350) -- (0.38146,-0.31573) -- (0.38103,-0.31799) -- (0.38061,-0.32026) -- (0.38021,-0.32256) -- (0.37982,-0.32488) -- (0.37945,-0.32722) -- (0.37909,-0.32958) -- (0.37875,-0.33196) -- (0.37842,-0.33436) -- (0.37810,-0.33678) -- (0.37780,-0.33922) -- (0.37752,-0.34168) -- (0.37725,-0.34416) -- (0.37700,-0.34666) -- (0.37676,-0.34918) -- (0.37654,-0.35172) -- (0.37633,-0.35428) -- (0.37613,-0.35685) -- (0.37596,-0.35944) -- (0.37579,-0.36205) -- (0.37565,-0.36468) -- (0.37551,-0.36733) -- (0.37540,-0.36999) -- (0.37529,-0.37267) -- (0.37521,-0.37537) -- (0.37514,-0.37809) -- (0.37508,-0.38082) -- (0.37504,-0.38357) -- (0.37501,-0.38634) -- (0.37500,-0.38912) -- (0.37500,-0.39191) -- (0.37502,-0.39473) -- (0.37506,-0.39755) -- (0.37511,-0.40040) -- (0.37517,-0.40326) -- (0.37525,-0.40613) -- (0.37535,-0.40902) -- (0.37546,-0.41192) -- (0.37559,-0.41484) -- (0.37573,-0.41777) -- (0.37589,-0.42071) -- (0.37606,-0.42367) -- (0.37624,-0.42664) -- (0.37645,-0.42962) -- (0.37666,-0.43262) -- (0.37689,-0.43563) -- (0.37714,-0.43865) -- (0.37740,-0.44168) -- (0.37768,-0.44473) -- (0.37797,-0.44778) -- (0.37828,-0.45085) -- (0.37860,-0.45393) -- (0.37894,-0.45702) -- (0.37929,-0.46012) -- (0.37966,-0.46323) -- (0.38004,-0.46636) -- (0.38044,-0.46949) -- (0.38085,-0.47263) -- (0.38128,-0.47578) -- (0.38172,-0.47894) -- (0.38217,-0.48211) -- (0.38265,-0.48529) -- (0.38313,-0.48847) -- (0.38363,-0.49167) -- (0.38415,-0.49487) -- (0.38467,-0.49808) -- (0.38522,-0.50130) -- (0.38578,-0.50453) -- (0.38635,-0.50776) -- (0.38693,-0.51100) -- (0.38754,-0.51425) -- (0.38815,-0.51750) -- (0.38878,-0.52076) -- (0.38942,-0.52402) -- (0.39008,-0.52729) -- (0.39075,-0.53057) -- (0.39144,-0.53385) -- (0.39214,-0.53714) -- (0.39285,-0.54043) -- (0.39358,-0.54372) -- (0.39432,-0.54702) -- (0.39508,-0.55032) -- (0.39585,-0.55363) -- (0.39663,-0.55694) -- (0.39743,-0.56025) -- (0.39824,-0.56356) -- (0.39906,-0.56688) -- (0.39990,-0.57020) -- (0.40075,-0.57352) -- (0.40161,-0.57685) -- (0.40249,-0.58017) -- (0.40338,-0.58350) -- (0.40428,-0.58683) -- (0.40519,-0.59016) -- (0.40612,-0.59349) -- (0.40706,-0.59682) -- (0.40802,-0.60015) -- (0.40898,-0.60348) -- (0.40996,-0.60681) -- (0.41096,-0.61013) -- (0.41196,-0.61346) -- (0.41298,-0.61679) -- (0.41401,-0.62011) -- (0.41505,-0.62344) -- (0.41610,-0.62676) -- (0.41717,-0.63008) -- (0.41825,-0.63339) -- (0.41934,-0.63671) -- (0.42044,-0.64002) -- (0.42155,-0.64333) -- (0.42268,-0.64663) -- (0.42381,-0.64993) -- (0.42496,-0.65323) -- (0.42612,-0.65652) -- (0.42729,-0.65981) -- (0.42848,-0.66309) -- (0.42967,-0.66637) -- (0.43087,-0.66964) -- (0.43209,-0.67291) -- (0.43332,-0.67617) -- (0.43455,-0.67942) -- (0.43580,-0.68267) -- (0.43706,-0.68591) -- (0.43833,-0.68915) -- (0.43961,-0.69238) -- (0.44090,-0.69560) -- (0.44220,-0.69882) -- (0.44351,-0.70202) -- (0.44483,-0.70522) -- (0.44616,-0.70841) -- (0.44750,-0.71159) -- (0.44885,-0.71477) -- (0.45021,-0.71793) -- (0.45157,-0.72109) -- (0.45295,-0.72423) -- (0.45434,-0.72737) -- (0.45574,-0.73049) -- (0.45714,-0.73361) -- (0.45856,-0.73672) -- (0.45998,-0.73981) -- (0.46141,-0.74290) -- (0.46285,-0.74597) -- (0.46430,-0.74903) -- (0.46576,-0.75208) -- (0.46723,-0.75512) -- (0.46870,-0.75815) -- (0.47018,-0.76116) -- (0.47167,-0.76416) -- (0.47317,-0.76715) -- (0.47468,-0.77013) -- (0.47619,-0.77309) -- (0.47771,-0.77604) -- (0.47924,-0.77898) -- (0.48078,-0.78190) -- (0.48232,-0.78481) -- (0.48387,-0.78770) -- (0.48543,-0.79058) -- (0.48699,-0.79345) -- (0.48856,-0.79630) -- (0.49014,-0.79913) -- (0.49172,-0.80195) -- (0.49331,-0.80476) -- (0.49491,-0.80755) -- (0.49651,-0.81032) -- (0.49812,-0.81307) -- (0.49973,-0.81581) -- (0.50135,-0.81854) -- (0.50298,-0.82124) -- (0.50461,-0.82393) -- (0.50625,-0.82660) -- (0.50789,-0.82926) -- (0.50953,-0.83190) -- (0.51119,-0.83451) -- (0.51284,-0.83712) -- (0.51450,-0.83970) -- (0.51617,-0.84226) -- (0.51784,-0.84481) -- (0.51951,-0.84733) -- (0.52119,-0.84984) -- (0.52288,-0.85233) -- (0.52456,-0.85480) -- (0.52625,-0.85725) -- (0.52795,-0.85968) -- (0.52965,-0.86209) -- (0.53135,-0.86448) -- (0.53305,-0.86685) -- (0.53476,-0.86920) -- (0.53647,-0.87153) -- (0.53819,-0.87383) -- (0.53990,-0.87612) -- (0.54162,-0.87838) -- (0.54335,-0.88063) -- (0.54507,-0.88285) -- (0.54680,-0.88505) -- (0.54853,-0.88723) -- (0.55026,-0.88939) -- (0.55199,-0.89152) -- (0.55372,-0.89363) -- (0.55546,-0.89572) -- (0.55720,-0.89779) -- (0.55894,-0.89983) -- (0.56068,-0.90185) -- (0.56242,-0.90385) -- (0.56416,-0.90582) -- (0.56590,-0.90777) -- (0.56765,-0.90970) -- (0.56939,-0.91160) -- (0.57114,-0.91348) -- (0.57288,-0.91534) -- (0.57463,-0.91717) -- (0.57637,-0.91898) -- (0.57812,-0.92076) -- (0.57986,-0.92252) -- (0.58161,-0.92425) -- (0.58335,-0.92596) -- (0.58510,-0.92764) -- (0.58684,-0.92930) -- (0.58858,-0.93093) -- (0.59032,-0.93254) -- (0.59206,-0.93412) -- (0.59380,-0.93568) -- (0.59554,-0.93721) -- (0.59727,-0.93871) -- (0.59900,-0.94019) -- (0.60074,-0.94164) -- (0.60247,-0.94307) -- (0.60419,-0.94447) -- (0.60592,-0.94584) -- (0.60764,-0.94719) -- (0.60936,-0.94851) -- (0.61108,-0.94980) -- (0.61280,-0.95107) -- (0.61451,-0.95231) -- (0.61622,-0.95352) -- (0.61792,-0.95471) -- (0.61963,-0.95587) -- (0.62133,-0.95700) -- (0.62302,-0.95810) -- (0.62472,-0.95918) -- (0.62640,-0.96023) -- (0.62809,-0.96125) -- (0.62977,-0.96224) -- (0.63145,-0.96321) -- (0.63312,-0.96415) -- (0.63479,-0.96506) -- (0.63645,-0.96594) -- (0.63811,-0.96679) -- (0.63976,-0.96762) -- (0.64141,-0.96842) -- (0.64305,-0.96919) -- (0.64469,-0.96993) -- (0.64633,-0.97064) -- (0.64795,-0.97132) -- (0.64958,-0.97198) -- (0.65119,-0.97261) -- (0.65280,-0.97321) -- (0.65441,-0.97378) -- (0.65601,-0.97432) -- (0.65760,-0.97483) -- (0.65919,-0.97532) -- (0.66077,-0.97577) -- (0.66234,-0.97620) -- (0.66391,-0.97660) -- (0.66547,-0.97696) -- (0.66702,-0.97730) -- (0.66857,-0.97762) -- (0.67010,-0.97790) -- (0.67164,-0.97815) -- (0.67316,-0.97838) -- (0.67468,-0.97857) -- (0.67619,-0.97874) -- (0.67769,-0.97887) -- (0.67918,-0.97898) -- (0.68067,-0.97906) -- (0.68215,-0.97911) -- (0.68362,-0.97913) -- (0.68508,-0.97912) -- (0.68653,-0.97909) -- (0.68797,-0.97902) -- (0.68941,-0.97893) -- (0.69084,-0.97880) -- (0.69226,-0.97865) -- (0.69367,-0.97847) -- (0.69507,-0.97825) -- (0.69646,-0.97801) -- (0.69784,-0.97774) -- (0.69921,-0.97745) -- (0.70057,-0.97712) -- (0.70193,-0.97676) -- (0.70327,-0.97638) -- (0.70461,-0.97596) -- (0.70593,-0.97552);
 \draw[bigon Aprime, bigon hidden] (0.41011,-0.23074) -- (0.40426,-0.23256) -- (0.39851,-0.23437) -- (0.39286,-0.23615) -- (0.38731,-0.23792) -- (0.38187,-0.23967) -- (0.37655,-0.24141) -- (0.37133,-0.24312) -- (0.36623,-0.24483) -- (0.36125,-0.24651) -- (0.35639,-0.24818) -- (0.35165,-0.24983) -- (0.34704,-0.25147) -- (0.34255,-0.25309) -- (0.33820,-0.25471) -- (0.33397,-0.25630) -- (0.32988,-0.25789) -- (0.32593,-0.25946) -- (0.32211,-0.26103) -- (0.31843,-0.26258) -- (0.31489,-0.26412) -- (0.31149,-0.26565) -- (0.30824,-0.26718) -- (0.30513,-0.26869) -- (0.30216,-0.27020) -- (0.29933,-0.27170) -- (0.29666,-0.27319) -- (0.29413,-0.27467) -- (0.29174,-0.27615) -- (0.28951,-0.27763) -- (0.28742,-0.27910) -- (0.28548,-0.28056) -- (0.28369,-0.28202) -- (0.28204,-0.28348) -- (0.28054,-0.28493) -- (0.27919,-0.28638) -- (0.27799,-0.28782) -- (0.27694,-0.28926) -- (0.27603,-0.29070) -- (0.27526,-0.29214) -- (0.27464,-0.29358) -- (0.27405,-0.29503) -- (0.27347,-0.29652) -- (0.27290,-0.29803) -- (0.27234,-0.29956) -- (0.27178,-0.30113) -- (0.27124,-0.30272) -- (0.27071,-0.30433) -- (0.27018,-0.30598) -- (0.26967,-0.30764) -- (0.26916,-0.30934) -- (0.26866,-0.31106) -- (0.26818,-0.31280) -- (0.26770,-0.31457) -- (0.26723,-0.31637) -- (0.26677,-0.31819) -- (0.26633,-0.32004) -- (0.26589,-0.32191) -- (0.26546,-0.32381) -- (0.26504,-0.32573) -- (0.26463,-0.32768) -- (0.26423,-0.32965) -- (0.26384,-0.33164) -- (0.26346,-0.33366) -- (0.26309,-0.33570) -- (0.26273,-0.33777) -- (0.26238,-0.33986) -- (0.26204,-0.34197) -- (0.26171,-0.34411) -- (0.26139,-0.34627) -- (0.26107,-0.34845) -- (0.26077,-0.35066) -- (0.26048,-0.35289) -- (0.26020,-0.35514) -- (0.25993,-0.35741) -- (0.25967,-0.35971) -- (0.25942,-0.36202) -- (0.25918,-0.36436) -- (0.25895,-0.36672) -- (0.25874,-0.36911) -- (0.25853,-0.37151) -- (0.25833,-0.37394) -- (0.25814,-0.37638) -- (0.25796,-0.37885) -- (0.25779,-0.38133) -- (0.25764,-0.38384) -- (0.25749,-0.38637) -- (0.25735,-0.38891) -- (0.25722,-0.39148) -- (0.25711,-0.39407) -- (0.25700,-0.39667) -- (0.25691,-0.39930) -- (0.25682,-0.40194) -- (0.25675,-0.40460) -- (0.25668,-0.40729) -- (0.25663,-0.40998) -- (0.25659,-0.41270) -- (0.25655,-0.41544) -- (0.25653,-0.41819) -- (0.25652,-0.42096) -- (0.25652,-0.42375) -- (0.25652,-0.42655) -- (0.25654,-0.42938) -- (0.25657,-0.43222) -- (0.25661,-0.43507) -- (0.25666,-0.43794) -- (0.25672,-0.44083) -- (0.25679,-0.44373) -- (0.25687,-0.44665) -- (0.25697,-0.44958) -- (0.25707,-0.45253) -- (0.25718,-0.45550) -- (0.25730,-0.45848) -- (0.25744,-0.46147) -- (0.25758,-0.46448) -- (0.25773,-0.46750) -- (0.25790,-0.47053) -- (0.25807,-0.47358) -- (0.25826,-0.47664) -- (0.25845,-0.47972) -- (0.25866,-0.48281) -- (0.25887,-0.48591) -- (0.25910,-0.48902) -- (0.25933,-0.49215) -- (0.25958,-0.49528) -- (0.25984,-0.49843) -- (0.26010,-0.50159) -- (0.26038,-0.50476) -- (0.26067,-0.50794) -- (0.26096,-0.51114) -- (0.26127,-0.51434) -- (0.26159,-0.51755) -- (0.26191,-0.52078) -- (0.26225,-0.52401) -- (0.26260,-0.52725) -- (0.26296,-0.53050) -- (0.26332,-0.53376) -- (0.26370,-0.53703) -- (0.26409,-0.54031) -- (0.26448,-0.54360) -- (0.26489,-0.54689) -- (0.26530,-0.55019) -- (0.26573,-0.55350) -- (0.26616,-0.55682) -- (0.26661,-0.56014) -- (0.26706,-0.56347) -- (0.26753,-0.56681) -- (0.26800,-0.57015) -- (0.26849,-0.57350) -- (0.26898,-0.57685) -- (0.26948,-0.58021) -- (0.26999,-0.58358) -- (0.27051,-0.58695) -- (0.27104,-0.59032) -- (0.27158,-0.59370) -- (0.27213,-0.59709) -- (0.27269,-0.60047) -- (0.27326,-0.60386) -- (0.27384,-0.60726) -- (0.27442,-0.61066) -- (0.27502,-0.61406) -- (0.27562,-0.61746) -- (0.27623,-0.62086) -- (0.27685,-0.62427) -- (0.27748,-0.62768) -- (0.27812,-0.63109) -- (0.27877,-0.63450) -- (0.27943,-0.63791) -- (0.28009,-0.64133) -- (0.28077,-0.64474) -- (0.28145,-0.64816) -- (0.28214,-0.65157) -- (0.28284,-0.65499) -- (0.28355,-0.65840) -- (0.28427,-0.66181) -- (0.28499,-0.66523) -- (0.28572,-0.66864) -- (0.28646,-0.67205) -- (0.28721,-0.67545) -- (0.28797,-0.67886) -- (0.28874,-0.68226) -- (0.28951,-0.68566) -- (0.29029,-0.68906) -- (0.29108,-0.69245) -- (0.29188,-0.69585) -- (0.29268,-0.69923) -- (0.29349,-0.70262) -- (0.29431,-0.70600) -- (0.29514,-0.70937) -- (0.29597,-0.71274) -- (0.29682,-0.71611) -- (0.29767,-0.71947) -- (0.29852,-0.72282) -- (0.29939,-0.72617) -- (0.30026,-0.72952) -- (0.30113,-0.73285) -- (0.30202,-0.73619) -- (0.30291,-0.73951) -- (0.30381,-0.74283) -- (0.30472,-0.74614) -- (0.30563,-0.74944) -- (0.30655,-0.75274) -- (0.30747,-0.75602) -- (0.30841,-0.75930) -- (0.30935,-0.76257) -- (0.31029,-0.76583) -- (0.31124,-0.76909) -- (0.31220,-0.77233) -- (0.31316,-0.77556) -- (0.31413,-0.77879) -- (0.31511,-0.78200) -- (0.31609,-0.78521) -- (0.31708,-0.78840) -- (0.31807,-0.79159) -- (0.31907,-0.79476) -- (0.32008,-0.79792) -- (0.32109,-0.80107) -- (0.32211,-0.80421) -- (0.32313,-0.80733) -- (0.32415,-0.81045) -- (0.32519,-0.81355) -- (0.32622,-0.81664) -- (0.32727,-0.81972) -- (0.32831,-0.82278) -- (0.32937,-0.82583) -- (0.33042,-0.82887) -- (0.33148,-0.83189) -- (0.33255,-0.83490) -- (0.33362,-0.83790) -- (0.33470,-0.84088) -- (0.33578,-0.84384) -- (0.33686,-0.84679) -- (0.33795,-0.84973) -- (0.33905,-0.85265) -- (0.34014,-0.85556) -- (0.34124,-0.85845) -- (0.34235,-0.86132) -- (0.34346,-0.86418) -- (0.34457,-0.86702) -- (0.34569,-0.86984) -- (0.34681,-0.87265) -- (0.34793,-0.87544) -- (0.34906,-0.87821) -- (0.35019,-0.88097) -- (0.35133,-0.88371) -- (0.35246,-0.88643) -- (0.35360,-0.88913) -- (0.35475,-0.89181) -- (0.35589,-0.89448) -- (0.35704,-0.89712) -- (0.35819,-0.89975) -- (0.35935,-0.90236) -- (0.36051,-0.90495) -- (0.36167,-0.90752) -- (0.36283,-0.91007) -- (0.36399,-0.91260) -- (0.36516,-0.91511) -- (0.36633,-0.91759) -- (0.36750,-0.92006) -- (0.36867,-0.92251) -- (0.36985,-0.92494) -- (0.37102,-0.92735) -- (0.37220,-0.92973) -- (0.37338,-0.93209) -- (0.37456,-0.93444) -- (0.37574,-0.93676) -- (0.37693,-0.93906) -- (0.37811,-0.94133) -- (0.37930,-0.94359) -- (0.38049,-0.94582) -- (0.38168,-0.94803) -- (0.38287,-0.95021) -- (0.38406,-0.95238) -- (0.38525,-0.95452) -- (0.38644,-0.95663) -- (0.38763,-0.95873) -- (0.38882,-0.96080) -- (0.39002,-0.96284) -- (0.39121,-0.96486) -- (0.39240,-0.96686) -- (0.39359,-0.96884) -- (0.39479,-0.97078) -- (0.39598,-0.97271) -- (0.39717,-0.97461) -- (0.39837,-0.97648) -- (0.39956,-0.97834) -- (0.40075,-0.98016) -- (0.40194,-0.98196) -- (0.40313,-0.98374) -- (0.40432,-0.98548) -- (0.40551,-0.98721) -- (0.40670,-0.98891) -- (0.40789,-0.99058) -- (0.40907,-0.99222) -- (0.41026,-0.99384) -- (0.41144,-0.99544) -- (0.41262,-0.99700) -- (0.41380,-0.99854) -- (0.41498,-1.00006) -- (0.41616,-1.00154) -- (0.41734,-1.00300) -- (0.41851,-1.00444) -- (0.41968,-1.00584) -- (0.42085,-1.00722) -- (0.42202,-1.00857) -- (0.42318,-1.00990) -- (0.42435,-1.01119) -- (0.42551,-1.01246) -- (0.42667,-1.01371) -- (0.42782,-1.01492) -- (0.42898,-1.01610) -- (0.43013,-1.01726) -- (0.43128,-1.01839) -- (0.43242,-1.01949) -- (0.43356,-1.02057) -- (0.43470,-1.02161) -- (0.43584,-1.02263) -- (0.43697,-1.02362) -- (0.43810,-1.02458) -- (0.43922,-1.02551) -- (0.44035,-1.02641) -- (0.44147,-1.02728) -- (0.44258,-1.02813) -- (0.44369,-1.02894) -- (0.44480,-1.02973) -- (0.44590,-1.03049) -- (0.44700,-1.03122) -- (0.44810,-1.03192) -- (0.44919,-1.03259) -- (0.45028,-1.03323) -- (0.45136,-1.03384) -- (0.45244,-1.03442) -- (0.45351,-1.03498) -- (0.45458,-1.03550) -- (0.45565,-1.03599) -- (0.45671,-1.03646) -- (0.45776,-1.03689) -- (0.45881,-1.03730) -- (0.45986,-1.03768) -- (0.46090,-1.03802) -- (0.46193,-1.03834) -- (0.46296,-1.03863) -- (0.46399,-1.03888) -- (0.46500,-1.03911) -- (0.46602,-1.03931) -- (0.46703,-1.03948) -- (0.46803,-1.03962) -- (0.46903,-1.03973) -- (0.47002,-1.03981) -- (0.47100,-1.03985) -- (0.47198,-1.03987) -- (0.47295,-1.03986) -- (0.47392,-1.03982) -- (0.47488,-1.03975) -- (0.47584,-1.03966) -- (0.47679,-1.03953) -- (0.47773,-1.03937) -- (0.47866,-1.03918);
 \draw[bigon A, bigon hidden] (0.44407,0.21959) -- (0.44539,0.21915) -- (0.44673,0.21874) -- (0.44807,0.21835) -- (0.44942,0.21800) -- (0.45078,0.21767) -- (0.45215,0.21737) -- (0.45354,0.21710) -- (0.45493,0.21686) -- (0.45632,0.21665) -- (0.45773,0.21647) -- (0.45915,0.21631) -- (0.46058,0.21619) -- (0.46201,0.21609) -- (0.46345,0.21603) -- (0.46491,0.21599) -- (0.46637,0.21598) -- (0.46783,0.21600) -- (0.46931,0.21605) -- (0.47079,0.21613) -- (0.47229,0.21624) -- (0.47379,0.21638) -- (0.47530,0.21654) -- (0.47681,0.21674) -- (0.47833,0.21696) -- (0.47986,0.21721) -- (0.48140,0.21749) -- (0.48295,0.21780) -- (0.48450,0.21814) -- (0.48606,0.21851) -- (0.48762,0.21891) -- (0.48919,0.21933) -- (0.49077,0.21979) -- (0.49236,0.22027) -- (0.49395,0.22078) -- (0.49555,0.22132) -- (0.49715,0.22189) -- (0.49876,0.22249) -- (0.50037,0.22311) -- (0.50199,0.22377) -- (0.50362,0.22445) -- (0.50525,0.22516) -- (0.50689,0.22590) -- (0.50853,0.22667) -- (0.51018,0.22747) -- (0.51183,0.22829) -- (0.51349,0.22914) -- (0.51515,0.23002) -- (0.51682,0.23093) -- (0.51849,0.23187) -- (0.52016,0.23283) -- (0.52184,0.23382) -- (0.52352,0.23484) -- (0.52521,0.23589) -- (0.52690,0.23696) -- (0.52860,0.23807) -- (0.53029,0.23920) -- (0.53200,0.24035) -- (0.53370,0.24154) -- (0.53541,0.24275) -- (0.53712,0.24398) -- (0.53883,0.24525) -- (0.54055,0.24654) -- (0.54227,0.24786) -- (0.54399,0.24920) -- (0.54571,0.25057) -- (0.54744,0.25197) -- (0.54917,0.25339) -- (0.55090,0.25484) -- (0.55263,0.25632) -- (0.55437,0.25782) -- (0.55610,0.25935) -- (0.55784,0.26090) -- (0.55958,0.26248) -- (0.56132,0.26409) -- (0.56306,0.26572) -- (0.56480,0.26737) -- (0.56654,0.26905) -- (0.56828,0.27076) -- (0.57002,0.27249) -- (0.57177,0.27424) -- (0.57351,0.27602) -- (0.57526,0.27782) -- (0.57700,0.27965) -- (0.57874,0.28150) -- (0.58049,0.28338) -- (0.58223,0.28528) -- (0.58397,0.28720) -- (0.58571,0.28915) -- (0.58745,0.29112) -- (0.58919,0.29312) -- (0.59093,0.29513) -- (0.59267,0.29717) -- (0.59441,0.29924) -- (0.59614,0.30132) -- (0.59788,0.30343) -- (0.59961,0.30556) -- (0.60134,0.30772) -- (0.60307,0.30989) -- (0.60479,0.31209) -- (0.60651,0.31431) -- (0.60824,0.31655) -- (0.60995,0.31881) -- (0.61167,0.32109) -- (0.61338,0.32339) -- (0.61509,0.32572) -- (0.61680,0.32806) -- (0.61850,0.33043) -- (0.62020,0.33281) -- (0.62190,0.33522) -- (0.62359,0.33765) -- (0.62528,0.34009) -- (0.62697,0.34256) -- (0.62865,0.34504) -- (0.63033,0.34755) -- (0.63200,0.35007) -- (0.63367,0.35261) -- (0.63534,0.35517) -- (0.63700,0.35775) -- (0.63865,0.36035) -- (0.64030,0.36296) -- (0.64195,0.36560) -- (0.64359,0.36825) -- (0.64523,0.37091) -- (0.64686,0.37360) -- (0.64848,0.37630) -- (0.65010,0.37902) -- (0.65171,0.38176) -- (0.65332,0.38451) -- (0.65492,0.38728) -- (0.65652,0.39006) -- (0.65811,0.39286) -- (0.65969,0.39568) -- (0.66127,0.39851) -- (0.66284,0.40135) -- (0.66440,0.40422) -- (0.66596,0.40709) -- (0.66751,0.40998) -- (0.66905,0.41289) -- (0.67059,0.41580) -- (0.67211,0.41874) -- (0.67363,0.42168) -- (0.67515,0.42464) -- (0.67665,0.42761) -- (0.67815,0.43060) -- (0.67964,0.43360) -- (0.68112,0.43661) -- (0.68260,0.43963) -- (0.68406,0.44267) -- (0.68552,0.44571) -- (0.68697,0.44877) -- (0.68841,0.45184) -- (0.68984,0.45492) -- (0.69127,0.45801) -- (0.69268,0.46111) -- (0.69409,0.46423) -- (0.69548,0.46735) -- (0.69687,0.47048) -- (0.69825,0.47362) -- (0.69962,0.47677) -- (0.70098,0.47994) -- (0.70233,0.48311) -- (0.70367,0.48628) -- (0.70500,0.48947) -- (0.70632,0.49267) -- (0.70763,0.49587) -- (0.70893,0.49908) -- (0.71022,0.50230) -- (0.71150,0.50552) -- (0.71277,0.50875) -- (0.71403,0.51199) -- (0.71527,0.51524) -- (0.71651,0.51849) -- (0.71774,0.52175) -- (0.71895,0.52501) -- (0.72016,0.52828) -- (0.72135,0.53156) -- (0.72254,0.53484) -- (0.72371,0.53812) -- (0.72487,0.54141) -- (0.72602,0.54470) -- (0.72716,0.54800) -- (0.72828,0.55130) -- (0.72940,0.55460) -- (0.73050,0.55791) -- (0.73159,0.56122) -- (0.73267,0.56454) -- (0.73374,0.56785) -- (0.73479,0.57117) -- (0.73583,0.57449) -- (0.73686,0.57781) -- (0.73788,0.58114) -- (0.73889,0.58446) -- (0.73988,0.58779) -- (0.74086,0.59111) -- (0.74183,0.59444) -- (0.74279,0.59777) -- (0.74373,0.60109) -- (0.74466,0.60442) -- (0.74557,0.60775) -- (0.74648,0.61107) -- (0.74737,0.61440) -- (0.74825,0.61772) -- (0.74911,0.62104) -- (0.74996,0.62436) -- (0.75080,0.62768) -- (0.75163,0.63100) -- (0.75244,0.63431) -- (0.75324,0.63762) -- (0.75402,0.64093) -- (0.75479,0.64423) -- (0.75555,0.64753) -- (0.75629,0.65083) -- (0.75702,0.65412) -- (0.75774,0.65741) -- (0.75844,0.66069) -- (0.75913,0.66397) -- (0.75980,0.66724) -- (0.76046,0.67051) -- (0.76111,0.67377) -- (0.76174,0.67703) -- (0.76235,0.68028) -- (0.76296,0.68353) -- (0.76355,0.68677) -- (0.76412,0.69000) -- (0.76468,0.69322) -- (0.76523,0.69644) -- (0.76576,0.69965) -- (0.76628,0.70285) -- (0.76678,0.70605) -- (0.76726,0.70923) -- (0.76774,0.71241) -- (0.76820,0.71558) -- (0.76864,0.71874) -- (0.76907,0.72189) -- (0.76948,0.72503) -- (0.76988,0.72816) -- (0.77027,0.73128) -- (0.77064,0.73439) -- (0.77099,0.73749) -- (0.77133,0.74058) -- (0.77166,0.74366) -- (0.77197,0.74673) -- (0.77226,0.74979) -- (0.77254,0.75283) -- (0.77281,0.75586) -- (0.77306,0.75888) -- (0.77329,0.76189) -- (0.77351,0.76489) -- (0.77372,0.76787) -- (0.77391,0.77084) -- (0.77408,0.77380) -- (0.77424,0.77675) -- (0.77438,0.77968) -- (0.77451,0.78259) -- (0.77463,0.78550) -- (0.77473,0.78839) -- (0.77481,0.79126) -- (0.77488,0.79412) -- (0.77493,0.79696) -- (0.77497,0.79979) -- (0.77499,0.80261) -- (0.77500,0.80540) -- (0.77499,0.80817) -- (0.77497,0.81091) -- (0.77493,0.81364) -- (0.77488,0.81636) -- (0.77481,0.81906) -- (0.77473,0.82174) -- (0.77463,0.82440) -- (0.77452,0.82705) -- (0.77439,0.82968) -- (0.77425,0.83229) -- (0.77409,0.83489) -- (0.77392,0.83747) -- (0.77373,0.84003) -- (0.77353,0.84257) -- (0.77332,0.84509) -- (0.77308,0.84760) -- (0.77284,0.85008) -- (0.77258,0.85255) -- (0.77230,0.85500) -- (0.77201,0.85743) -- (0.77170,0.85984) -- (0.77138,0.86222) -- (0.77105,0.86459) -- (0.77070,0.86694) -- (0.77033,0.86927) -- (0.76995,0.87158) -- (0.76956,0.87387) -- (0.76915,0.87614) -- (0.76873,0.87839) -- (0.76829,0.88061) -- (0.76784,0.88282) -- (0.76737,0.88500) -- (0.76689,0.88716) -- (0.76640,0.88930) -- (0.76589,0.89142) -- (0.76537,0.89352) -- (0.76483,0.89559) -- (0.76427,0.89764) -- (0.76371,0.89967) -- (0.76313,0.90168) -- (0.76253,0.90366) -- (0.76192,0.90562) -- (0.76130,0.90756) -- (0.76066,0.90947) -- (0.76001,0.91137) -- (0.75935,0.91323) -- (0.75867,0.91508) -- (0.75798,0.91690) -- (0.75727,0.91869) -- (0.75655,0.92046) -- (0.75582,0.92221) -- (0.75507,0.92394) -- (0.75431,0.92564) -- (0.75354,0.92731) -- (0.75275,0.92896) -- (0.75195,0.93058) -- (0.75114,0.93218) -- (0.75031,0.93376) -- (0.74947,0.93531) -- (0.74862,0.93683) -- (0.74775,0.93833) -- (0.74687,0.93981) -- (0.74598,0.94125) -- (0.74508,0.94268) -- (0.74416,0.94407) -- (0.74323,0.94544) -- (0.74229,0.94679) -- (0.74133,0.94810) -- (0.74037,0.94940) -- (0.73939,0.95066) -- (0.73839,0.95190) -- (0.73739,0.95311) -- (0.73637,0.95430) -- (0.73534,0.95546) -- (0.73430,0.95659) -- (0.73325,0.95769) -- (0.73218,0.95877) -- (0.73111,0.95982) -- (0.73002,0.96085) -- (0.72892,0.96184) -- (0.72781,0.96281) -- (0.72669,0.96376) -- (0.72555,0.96467) -- (0.72441,0.96556) -- (0.72325,0.96642) -- (0.72208,0.96725) -- (0.72090,0.96805) -- (0.71971,0.96883) -- (0.71851,0.96958) -- (0.71730,0.97030) -- (0.71608,0.97099) -- (0.71485,0.97166) -- (0.71360,0.97229) -- (0.71235,0.97290) -- (0.71109,0.97348) -- (0.70981,0.97403) -- (0.70853,0.97456) -- (0.70723,0.97505) -- (0.70593,0.97552);
 \draw[bigon Aprime, bigon hidden] (0.41011,0.23074) -- (0.41605,0.22890) -- (0.42207,0.22705) -- (0.42818,0.22517) -- (0.43438,0.22328) -- (0.44066,0.22136) -- (0.44701,0.21943) -- (0.45344,0.21748) -- (0.45994,0.21551) -- (0.46650,0.21353) -- (0.47313,0.21153) -- (0.47981,0.20951) -- (0.48655,0.20747) -- (0.49334,0.20542) -- (0.50018,0.20335) -- (0.50706,0.20127) -- (0.51398,0.19918) -- (0.52093,0.19707) -- (0.52791,0.19495) -- (0.53493,0.19282) -- (0.54196,0.19068) -- (0.54901,0.18854) -- (0.55608,0.18638) -- (0.56315,0.18422) -- (0.57024,0.18206) -- (0.57732,0.17990) -- (0.58441,0.17773) -- (0.59149,0.17557) -- (0.59856,0.17340) -- (0.60562,0.17125) -- (0.61266,0.16909) -- (0.61969,0.16695) -- (0.62669,0.16482) -- (0.63366,0.16270) -- (0.64060,0.16060) -- (0.64750,0.15851) -- (0.65437,0.15644) -- (0.66120,0.15439) -- (0.66799,0.15237) -- (0.67472,0.15037) -- (0.68141,0.14841) -- (0.68804,0.14647) -- (0.69461,0.14457) -- (0.70113,0.14270) -- (0.70758,0.14088) -- (0.71397,0.13909) -- (0.72029,0.13735) -- (0.72654,0.13566) -- (0.73272,0.13402) -- (0.73882,0.13243) -- (0.74484,0.13089) -- (0.75078,0.12941) -- (0.75664,0.12800) -- (0.76241,0.12664) -- (0.76810,0.12535) -- (0.77370,0.12413) -- (0.77921,0.12299) -- (0.78462,0.12191) -- (0.78994,0.12091) -- (0.79516,0.11999) -- (0.80028,0.11915) -- (0.80530,0.11840) -- (0.81022,0.11773) -- (0.81504,0.11715) -- (0.81975,0.11666) -- (0.82435,0.11627) -- (0.82884,0.11596) -- (0.83322,0.11576) -- (0.83749,0.11566) -- (0.84165,0.11565) -- (0.84569,0.11575) -- (0.84961,0.11596) -- (0.85342,0.11627) -- (0.85710,0.11669) -- (0.86067,0.11722) -- (0.86411,0.11786) -- (0.86743,0.11862) -- (0.87062,0.11949) -- (0.87369,0.12047) -- (0.87662,0.12157) -- (0.87943,0.12279) -- (0.88210,0.12412) -- (0.88465,0.12558) -- (0.88706,0.12715) -- (0.88933,0.12884) -- (0.89147,0.13066) -- (0.89347,0.13260) -- (0.89533,0.13465) -- (0.89704,0.13683) -- (0.89862,0.13913) -- (0.90005,0.14155) -- (0.90134,0.14409) -- (0.90248,0.14675) -- (0.90348,0.14953) -- (0.90432,0.15243) -- (0.90502,0.15545) -- (0.90557,0.15859) -- (0.90596,0.16184) -- (0.90620,0.16521) -- (0.90629,0.16869) -- (0.90622,0.17229) -- (0.90599,0.17599) -- (0.90561,0.17981) -- (0.90507,0.18374) -- (0.90438,0.18777) -- (0.90352,0.19190) -- (0.90250,0.19614) -- (0.90133,0.20048) -- (0.90000,0.20492) -- (0.89850,0.20945) -- (0.89685,0.21408) -- (0.89503,0.21880) -- (0.89306,0.22361) -- (0.89092,0.22850) -- (0.88863,0.23348) -- (0.88618,0.23854) -- (0.88357,0.24367) -- (0.88080,0.24888) -- (0.87788,0.25416) -- (0.87480,0.25951) -- (0.87157,0.26493) -- (0.86819,0.27041) -- (0.86465,0.27595) -- (0.86097,0.28154) -- (0.85715,0.28719) -- (0.85317,0.29289) -- (0.84906,0.29863) -- (0.84481,0.30442) -- (0.84042,0.31025) -- (0.83590,0.31611) -- (0.83125,0.32201) -- (0.82647,0.32793) -- (0.82157,0.33389) -- (0.81655,0.33986) -- (0.81142,0.34586) -- (0.80617,0.35188) -- (0.80082,0.35791) -- (0.79537,0.36394) -- (0.78982,0.36999) -- (0.78417,0.37604) -- (0.77844,0.38210) -- (0.77263,0.38815) -- (0.76673,0.39420) -- (0.76077,0.40024) -- (0.75474,0.40627) -- (0.74865,0.41229) -- (0.74251,0.41829) -- (0.73632,0.42428) -- (0.73008,0.43025) -- (0.72382,0.43619) -- (0.71752,0.44211) -- (0.71120,0.44801) -- (0.70486,0.45387) -- (0.69851,0.45971) -- (0.69217,0.46551) -- (0.68582,0.47128) -- (0.67949,0.47701) -- (0.67317,0.48271) -- (0.66689,0.48836) -- (0.66063,0.49398) -- (0.65441,0.49955) -- (0.64824,0.50508) -- (0.64212,0.51057) -- (0.63606,0.51601) -- (0.63007,0.52140) -- (0.62416,0.52675) -- (0.61832,0.53204) -- (0.61258,0.53729) -- (0.60692,0.54249) -- (0.60138,0.54764) -- (0.59593,0.55274) -- (0.59061,0.55779) -- (0.58541,0.56278) -- (0.58033,0.56772) -- (0.57539,0.57261) -- (0.57059,0.57745) -- (0.56594,0.58223) -- (0.56144,0.58696) -- (0.55710,0.59164) -- (0.55292,0.59626) -- (0.54891,0.60083) -- (0.54508,0.60535) -- (0.54143,0.60981) -- (0.53796,0.61421) -- (0.53469,0.61857) -- (0.53161,0.62287) -- (0.52873,0.62711) -- (0.52605,0.63130) -- (0.52358,0.63544) -- (0.52133,0.63952) -- (0.51928,0.64354) -- (0.51746,0.64752) -- (0.51586,0.65143) -- (0.51449,0.65530) -- (0.51334,0.65910) -- (0.51243,0.66286) -- (0.51174,0.66655) -- (0.51130,0.67019) -- (0.51109,0.67378) -- (0.51111,0.67731) -- (0.51138,0.68078) -- (0.51189,0.68419) -- (0.51248,0.68759) -- (0.51306,0.69098) -- (0.51363,0.69436) -- (0.51419,0.69774) -- (0.51475,0.70112) -- (0.51529,0.70450) -- (0.51583,0.70787) -- (0.51635,0.71124) -- (0.51687,0.71460) -- (0.51737,0.71795) -- (0.51787,0.72130) -- (0.51836,0.72465) -- (0.51884,0.72799) -- (0.51931,0.73132) -- (0.51977,0.73465) -- (0.52022,0.73797) -- (0.52066,0.74129) -- (0.52109,0.74459) -- (0.52151,0.74789) -- (0.52192,0.75119) -- (0.52232,0.75447) -- (0.52271,0.75775) -- (0.52310,0.76102) -- (0.52347,0.76428) -- (0.52383,0.76753) -- (0.52418,0.77077) -- (0.52452,0.77400) -- (0.52486,0.77722) -- (0.52518,0.78044) -- (0.52549,0.78364) -- (0.52579,0.78683) -- (0.52609,0.79002) -- (0.52637,0.79319) -- (0.52664,0.79635) -- (0.52690,0.79950) -- (0.52716,0.80264) -- (0.52740,0.80576) -- (0.52763,0.80888) -- (0.52785,0.81198) -- (0.52806,0.81507) -- (0.52826,0.81815) -- (0.52846,0.82121) -- (0.52864,0.82426) -- (0.52881,0.82730) -- (0.52897,0.83033) -- (0.52912,0.83334) -- (0.52926,0.83633) -- (0.52939,0.83932) -- (0.52950,0.84228) -- (0.52961,0.84524) -- (0.52971,0.84818) -- (0.52980,0.85110) -- (0.52988,0.85401) -- (0.52994,0.85690) -- (0.53000,0.85978) -- (0.53005,0.86264) -- (0.53008,0.86548) -- (0.53011,0.86831) -- (0.53013,0.87112) -- (0.53013,0.87391) -- (0.53013,0.87669) -- (0.53011,0.87945) -- (0.53008,0.88220) -- (0.53005,0.88492) -- (0.53000,0.88763) -- (0.52994,0.89032) -- (0.52988,0.89299) -- (0.52980,0.89565) -- (0.52971,0.89828) -- (0.52961,0.90090) -- (0.52950,0.90349) -- (0.52938,0.90607) -- (0.52926,0.90863) -- (0.52912,0.91117) -- (0.52897,0.91368) -- (0.52880,0.91618) -- (0.52863,0.91866) -- (0.52845,0.92112) -- (0.52826,0.92355) -- (0.52806,0.92597) -- (0.52785,0.92836) -- (0.52763,0.93073) -- (0.52739,0.93309) -- (0.52715,0.93542) -- (0.52690,0.93772) -- (0.52664,0.94001) -- (0.52637,0.94227) -- (0.52608,0.94452) -- (0.52579,0.94673) -- (0.52549,0.94893) -- (0.52517,0.95110) -- (0.52485,0.95326) -- (0.52452,0.95538) -- (0.52418,0.95749) -- (0.52382,0.95957) -- (0.52346,0.96163) -- (0.52309,0.96366) -- (0.52270,0.96567) -- (0.52231,0.96766) -- (0.52191,0.96962) -- (0.52150,0.97155) -- (0.52108,0.97347) -- (0.52065,0.97535) -- (0.52021,0.97722) -- (0.51976,0.97905) -- (0.51930,0.98087) -- (0.51883,0.98266) -- (0.51835,0.98442) -- (0.51786,0.98615) -- (0.51736,0.98787) -- (0.51685,0.98955) -- (0.51634,0.99121) -- (0.51581,0.99284) -- (0.51527,0.99445) -- (0.51473,0.99603) -- (0.51418,0.99759) -- (0.51361,0.99912) -- (0.51304,1.00062) -- (0.51246,1.00209) -- (0.51187,1.00354) -- (0.51127,1.00496) -- (0.51066,1.00636) -- (0.51004,1.00772) -- (0.50942,1.00906) -- (0.50878,1.01038) -- (0.50814,1.01166) -- (0.50749,1.01292) -- (0.50683,1.01415) -- (0.50616,1.01535) -- (0.50548,1.01652) -- (0.50479,1.01767) -- (0.50410,1.01879) -- (0.50339,1.01988) -- (0.50268,1.02094) -- (0.50196,1.02197) -- (0.50123,1.02298) -- (0.50050,1.02396) -- (0.49975,1.02490) -- (0.49900,1.02582) -- (0.49824,1.02671) -- (0.49747,1.02758) -- (0.49669,1.02841) -- (0.49591,1.02922) -- (0.49511,1.02999) -- (0.49431,1.03074) -- (0.49351,1.03146) -- (0.49269,1.03214) -- (0.49187,1.03280) -- (0.49104,1.03344) -- (0.49020,1.03404) -- (0.48936,1.03461) -- (0.48850,1.03515) -- (0.48764,1.03566) -- (0.48678,1.03615) -- (0.48590,1.03660) -- (0.48502,1.03703) -- (0.48413,1.03742) -- (0.48324,1.03779) -- (0.48234,1.03813) -- (0.48143,1.03843) -- (0.48051,1.03871) -- (0.47959,1.03896) -- (0.47866,1.03918);
 \draw[bigon A] (0.70593,-0.97552) -- (0.70723,-0.97505) -- (0.70853,-0.97456) -- (0.70981,-0.97403) -- (0.71109,-0.97348) -- (0.71235,-0.97290) -- (0.71360,-0.97229) -- (0.71485,-0.97166) -- (0.71608,-0.97099) -- (0.71730,-0.97030) -- (0.71851,-0.96958) -- (0.71971,-0.96883) -- (0.72090,-0.96805) -- (0.72208,-0.96725) -- (0.72325,-0.96642) -- (0.72441,-0.96556) -- (0.72555,-0.96467) -- (0.72669,-0.96376) -- (0.72781,-0.96281) -- (0.72892,-0.96184) -- (0.73002,-0.96085) -- (0.73111,-0.95982) -- (0.73218,-0.95877) -- (0.73325,-0.95769) -- (0.73430,-0.95659) -- (0.73534,-0.95546) -- (0.73637,-0.95430) -- (0.73739,-0.95311) -- (0.73839,-0.95190) -- (0.73939,-0.95066) -- (0.74037,-0.94940) -- (0.74133,-0.94810) -- (0.74229,-0.94679) -- (0.74323,-0.94544) -- (0.74416,-0.94407) -- (0.74508,-0.94268) -- (0.74598,-0.94125) -- (0.74687,-0.93981) -- (0.74775,-0.93833) -- (0.74862,-0.93683) -- (0.74947,-0.93531) -- (0.75031,-0.93376) -- (0.75114,-0.93218) -- (0.75195,-0.93058) -- (0.75275,-0.92896) -- (0.75354,-0.92731) -- (0.75431,-0.92564) -- (0.75507,-0.92394) -- (0.75582,-0.92221) -- (0.75655,-0.92046) -- (0.75727,-0.91869) -- (0.75798,-0.91690) -- (0.75867,-0.91508) -- (0.75935,-0.91323) -- (0.76001,-0.91137) -- (0.76066,-0.90947) -- (0.76130,-0.90756) -- (0.76192,-0.90562) -- (0.76253,-0.90366) -- (0.76313,-0.90168) -- (0.76371,-0.89967) -- (0.76427,-0.89764) -- (0.76483,-0.89559) -- (0.76537,-0.89352) -- (0.76589,-0.89142) -- (0.76640,-0.88930) -- (0.76689,-0.88716) -- (0.76737,-0.88500) -- (0.76784,-0.88282) -- (0.76829,-0.88061) -- (0.76873,-0.87839) -- (0.76915,-0.87614) -- (0.76956,-0.87387) -- (0.76995,-0.87158) -- (0.77033,-0.86927) -- (0.77070,-0.86694) -- (0.77105,-0.86459) -- (0.77138,-0.86222) -- (0.77170,-0.85984) -- (0.77201,-0.85743) -- (0.77230,-0.85500) -- (0.77258,-0.85255) -- (0.77284,-0.85008) -- (0.77308,-0.84760) -- (0.77332,-0.84509) -- (0.77353,-0.84257) -- (0.77373,-0.84003) -- (0.77392,-0.83747) -- (0.77409,-0.83489) -- (0.77425,-0.83229) -- (0.77439,-0.82968) -- (0.77452,-0.82705) -- (0.77463,-0.82440) -- (0.77473,-0.82174) -- (0.77481,-0.81906) -- (0.77488,-0.81636) -- (0.77493,-0.81364) -- (0.77497,-0.81091) -- (0.77499,-0.80817) -- (0.77500,-0.80540) -- (0.77499,-0.80261) -- (0.77497,-0.79979) -- (0.77493,-0.79696) -- (0.77488,-0.79412) -- (0.77481,-0.79126) -- (0.77473,-0.78839) -- (0.77463,-0.78550) -- (0.77451,-0.78259) -- (0.77438,-0.77968) -- (0.77424,-0.77675) -- (0.77408,-0.77380) -- (0.77391,-0.77084) -- (0.77372,-0.76787) -- (0.77351,-0.76489) -- (0.77329,-0.76189) -- (0.77306,-0.75888) -- (0.77281,-0.75586) -- (0.77254,-0.75283) -- (0.77226,-0.74979) -- (0.77197,-0.74673) -- (0.77166,-0.74366) -- (0.77133,-0.74058) -- (0.77099,-0.73749) -- (0.77064,-0.73439) -- (0.77027,-0.73128) -- (0.76988,-0.72816) -- (0.76948,-0.72503) -- (0.76907,-0.72189) -- (0.76864,-0.71874) -- (0.76820,-0.71558) -- (0.76774,-0.71241) -- (0.76726,-0.70923) -- (0.76678,-0.70605) -- (0.76628,-0.70285) -- (0.76576,-0.69965) -- (0.76523,-0.69644) -- (0.76468,-0.69322) -- (0.76412,-0.69000) -- (0.76355,-0.68677) -- (0.76296,-0.68353) -- (0.76235,-0.68028) -- (0.76174,-0.67703) -- (0.76111,-0.67377) -- (0.76046,-0.67051) -- (0.75980,-0.66724) -- (0.75913,-0.66397) -- (0.75844,-0.66069) -- (0.75774,-0.65741) -- (0.75702,-0.65412) -- (0.75629,-0.65083) -- (0.75555,-0.64753) -- (0.75479,-0.64423) -- (0.75402,-0.64093) -- (0.75324,-0.63762) -- (0.75244,-0.63431) -- (0.75163,-0.63100) -- (0.75080,-0.62768) -- (0.74996,-0.62436) -- (0.74911,-0.62104) -- (0.74825,-0.61772) -- (0.74737,-0.61440) -- (0.74648,-0.61107) -- (0.74557,-0.60775) -- (0.74466,-0.60442) -- (0.74373,-0.60109) -- (0.74279,-0.59777) -- (0.74183,-0.59444) -- (0.74086,-0.59111) -- (0.73988,-0.58779) -- (0.73889,-0.58446) -- (0.73788,-0.58114) -- (0.73686,-0.57781) -- (0.73583,-0.57449) -- (0.73479,-0.57117) -- (0.73374,-0.56785) -- (0.73267,-0.56454) -- (0.73159,-0.56122) -- (0.73050,-0.55791) -- (0.72940,-0.55460) -- (0.72828,-0.55130) -- (0.72716,-0.54800) -- (0.72602,-0.54470) -- (0.72487,-0.54141) -- (0.72371,-0.53812) -- (0.72254,-0.53484) -- (0.72135,-0.53156) -- (0.72016,-0.52828) -- (0.71895,-0.52501) -- (0.71774,-0.52175) -- (0.71651,-0.51849) -- (0.71527,-0.51524) -- (0.71403,-0.51199) -- (0.71277,-0.50875) -- (0.71150,-0.50552) -- (0.71022,-0.50230) -- (0.70893,-0.49908) -- (0.70763,-0.49587) -- (0.70632,-0.49267) -- (0.70500,-0.48947) -- (0.70367,-0.48628) -- (0.70233,-0.48311) -- (0.70098,-0.47994) -- (0.69962,-0.47677) -- (0.69825,-0.47362) -- (0.69687,-0.47048) -- (0.69548,-0.46735) -- (0.69409,-0.46423) -- (0.69268,-0.46111) -- (0.69127,-0.45801) -- (0.68984,-0.45492) -- (0.68841,-0.45184) -- (0.68697,-0.44877) -- (0.68552,-0.44571) -- (0.68406,-0.44267) -- (0.68260,-0.43963) -- (0.68112,-0.43661) -- (0.67964,-0.43360) -- (0.67815,-0.43060) -- (0.67665,-0.42761) -- (0.67515,-0.42464) -- (0.67363,-0.42168) -- (0.67211,-0.41874) -- (0.67059,-0.41580) -- (0.66905,-0.41289) -- (0.66751,-0.40998) -- (0.66596,-0.40709) -- (0.66440,-0.40422) -- (0.66284,-0.40135) -- (0.66127,-0.39851) -- (0.65969,-0.39568) -- (0.65811,-0.39286) -- (0.65652,-0.39006) -- (0.65492,-0.38728) -- (0.65332,-0.38451) -- (0.65171,-0.38176) -- (0.65010,-0.37902) -- (0.64848,-0.37630) -- (0.64686,-0.37360) -- (0.64523,-0.37091) -- (0.64359,-0.36825) -- (0.64195,-0.36560) -- (0.64030,-0.36296) -- (0.63865,-0.36035) -- (0.63700,-0.35775) -- (0.63534,-0.35517) -- (0.63367,-0.35261) -- (0.63200,-0.35007) -- (0.63033,-0.34755) -- (0.62865,-0.34504) -- (0.62697,-0.34256) -- (0.62528,-0.34009) -- (0.62359,-0.33765) -- (0.62190,-0.33522) -- (0.62020,-0.33281) -- (0.61850,-0.33043) -- (0.61680,-0.32806) -- (0.61509,-0.32572) -- (0.61338,-0.32339) -- (0.61167,-0.32109) -- (0.60995,-0.31881) -- (0.60824,-0.31655) -- (0.60651,-0.31431) -- (0.60479,-0.31209) -- (0.60307,-0.30989) -- (0.60134,-0.30772) -- (0.59961,-0.30556) -- (0.59788,-0.30343) -- (0.59614,-0.30132) -- (0.59441,-0.29924) -- (0.59267,-0.29717) -- (0.59093,-0.29513) -- (0.58919,-0.29312) -- (0.58745,-0.29112) -- (0.58571,-0.28915) -- (0.58397,-0.28720) -- (0.58223,-0.28528) -- (0.58049,-0.28338) -- (0.57874,-0.28150) -- (0.57700,-0.27965) -- (0.57526,-0.27782) -- (0.57351,-0.27602) -- (0.57177,-0.27424) -- (0.57002,-0.27249) -- (0.56828,-0.27076) -- (0.56654,-0.26905) -- (0.56480,-0.26737) -- (0.56306,-0.26572) -- (0.56132,-0.26409) -- (0.55958,-0.26248) -- (0.55784,-0.26090) -- (0.55610,-0.25935) -- (0.55437,-0.25782) -- (0.55263,-0.25632) -- (0.55090,-0.25484) -- (0.54917,-0.25339) -- (0.54744,-0.25197) -- (0.54571,-0.25057) -- (0.54399,-0.24920) -- (0.54227,-0.24786) -- (0.54055,-0.24654) -- (0.53883,-0.24525) -- (0.53712,-0.24398) -- (0.53541,-0.24275) -- (0.53370,-0.24154) -- (0.53200,-0.24035) -- (0.53029,-0.23920) -- (0.52860,-0.23807) -- (0.52690,-0.23696) -- (0.52521,-0.23589) -- (0.52352,-0.23484) -- (0.52184,-0.23382) -- (0.52016,-0.23283) -- (0.51849,-0.23187) -- (0.51682,-0.23093) -- (0.51515,-0.23002) -- (0.51349,-0.22914) -- (0.51183,-0.22829) -- (0.51018,-0.22747) -- (0.50853,-0.22667) -- (0.50689,-0.22590) -- (0.50525,-0.22516) -- (0.50362,-0.22445) -- (0.50199,-0.22377) -- (0.50037,-0.22311) -- (0.49876,-0.22249) -- (0.49715,-0.22189) -- (0.49555,-0.22132) -- (0.49395,-0.22078) -- (0.49236,-0.22027) -- (0.49077,-0.21979) -- (0.48919,-0.21933) -- (0.48762,-0.21891) -- (0.48606,-0.21851) -- (0.48450,-0.21814) -- (0.48295,-0.21780) -- (0.48140,-0.21749) -- (0.47986,-0.21721) -- (0.47833,-0.21696) -- (0.47681,-0.21674) -- (0.47530,-0.21654) -- (0.47379,-0.21638) -- (0.47229,-0.21624) -- (0.47079,-0.21613) -- (0.46931,-0.21605) -- (0.46783,-0.21600) -- (0.46637,-0.21598) -- (0.46491,-0.21599) -- (0.46345,-0.21603) -- (0.46201,-0.21609) -- (0.46058,-0.21619) -- (0.45915,-0.21631) -- (0.45773,-0.21647) -- (0.45632,-0.21665) -- (0.45493,-0.21686) -- (0.45354,-0.21710) -- (0.45215,-0.21737) -- (0.45078,-0.21767) -- (0.44942,-0.21800) -- (0.44807,-0.21835) -- (0.44673,-0.21874) -- (0.44539,-0.21915) -- (0.44407,-0.21959);
 \draw[bigon Aprime, bigon visible] (0.47866,-1.03918) -- (0.47959,-1.03896) -- (0.48051,-1.03871) -- (0.48143,-1.03843) -- (0.48234,-1.03813) -- (0.48324,-1.03779) -- (0.48413,-1.03742) -- (0.48502,-1.03703) -- (0.48590,-1.03660) -- (0.48678,-1.03615) -- (0.48764,-1.03566) -- (0.48850,-1.03515) -- (0.48936,-1.03461) -- (0.49020,-1.03404) -- (0.49104,-1.03344) -- (0.49187,-1.03280) -- (0.49269,-1.03214) -- (0.49351,-1.03146) -- (0.49431,-1.03074) -- (0.49511,-1.02999) -- (0.49591,-1.02922) -- (0.49669,-1.02841) -- (0.49747,-1.02758) -- (0.49824,-1.02671) -- (0.49900,-1.02582) -- (0.49975,-1.02490) -- (0.50050,-1.02396) -- (0.50123,-1.02298) -- (0.50196,-1.02197) -- (0.50268,-1.02094) -- (0.50339,-1.01988) -- (0.50410,-1.01879) -- (0.50479,-1.01767) -- (0.50548,-1.01652) -- (0.50616,-1.01535) -- (0.50683,-1.01415) -- (0.50749,-1.01292) -- (0.50814,-1.01166) -- (0.50878,-1.01038) -- (0.50942,-1.00906) -- (0.51004,-1.00772) -- (0.51066,-1.00636) -- (0.51127,-1.00496) -- (0.51187,-1.00354) -- (0.51246,-1.00209) -- (0.51304,-1.00062) -- (0.51361,-0.99912) -- (0.51418,-0.99759) -- (0.51473,-0.99603) -- (0.51527,-0.99445) -- (0.51581,-0.99284) -- (0.51634,-0.99121) -- (0.51685,-0.98955) -- (0.51736,-0.98787) -- (0.51786,-0.98615) -- (0.51835,-0.98442) -- (0.51883,-0.98266) -- (0.51930,-0.98087) -- (0.51976,-0.97905) -- (0.52021,-0.97722) -- (0.52065,-0.97535) -- (0.52108,-0.97347) -- (0.52150,-0.97155) -- (0.52191,-0.96962) -- (0.52231,-0.96766) -- (0.52270,-0.96567) -- (0.52309,-0.96366) -- (0.52346,-0.96163) -- (0.52382,-0.95957) -- (0.52418,-0.95749) -- (0.52452,-0.95538) -- (0.52485,-0.95326) -- (0.52517,-0.95110) -- (0.52549,-0.94893) -- (0.52579,-0.94673) -- (0.52608,-0.94452) -- (0.52637,-0.94227) -- (0.52664,-0.94001) -- (0.52690,-0.93772) -- (0.52715,-0.93542) -- (0.52739,-0.93309) -- (0.52763,-0.93073) -- (0.52785,-0.92836) -- (0.52806,-0.92597) -- (0.52826,-0.92355) -- (0.52845,-0.92112) -- (0.52863,-0.91866) -- (0.52880,-0.91618) -- (0.52897,-0.91368) -- (0.52912,-0.91117) -- (0.52926,-0.90863) -- (0.52938,-0.90607) -- (0.52950,-0.90349) -- (0.52961,-0.90090) -- (0.52971,-0.89828) -- (0.52980,-0.89565) -- (0.52988,-0.89299) -- (0.52994,-0.89032) -- (0.53000,-0.88763) -- (0.53005,-0.88492) -- (0.53008,-0.88220) -- (0.53011,-0.87945) -- (0.53013,-0.87669) -- (0.53013,-0.87391) -- (0.53013,-0.87112) -- (0.53011,-0.86831) -- (0.53008,-0.86548) -- (0.53005,-0.86264) -- (0.53000,-0.85978) -- (0.52994,-0.85690) -- (0.52988,-0.85401) -- (0.52980,-0.85110) -- (0.52971,-0.84818) -- (0.52961,-0.84524) -- (0.52950,-0.84228) -- (0.52939,-0.83932) -- (0.52926,-0.83633) -- (0.52912,-0.83334) -- (0.52897,-0.83033) -- (0.52881,-0.82730) -- (0.52864,-0.82426) -- (0.52846,-0.82121) -- (0.52826,-0.81815) -- (0.52806,-0.81507) -- (0.52785,-0.81198) -- (0.52763,-0.80888) -- (0.52740,-0.80576) -- (0.52716,-0.80264) -- (0.52690,-0.79950) -- (0.52664,-0.79635) -- (0.52637,-0.79319) -- (0.52609,-0.79002) -- (0.52579,-0.78683) -- (0.52549,-0.78364) -- (0.52518,-0.78044) -- (0.52486,-0.77722) -- (0.52452,-0.77400) -- (0.52418,-0.77077) -- (0.52383,-0.76753) -- (0.52347,-0.76428) -- (0.52310,-0.76102) -- (0.52271,-0.75775) -- (0.52232,-0.75447) -- (0.52192,-0.75119) -- (0.52151,-0.74789) -- (0.52109,-0.74459) -- (0.52066,-0.74129) -- (0.52022,-0.73797) -- (0.51977,-0.73465) -- (0.51931,-0.73132) -- (0.51884,-0.72799) -- (0.51836,-0.72465) -- (0.51787,-0.72130) -- (0.51737,-0.71795) -- (0.51687,-0.71460) -- (0.51635,-0.71124) -- (0.51583,-0.70787) -- (0.51529,-0.70450) -- (0.51475,-0.70112) -- (0.51419,-0.69774) -- (0.51363,-0.69436) -- (0.51306,-0.69098) -- (0.51248,-0.68759) -- (0.51189,-0.68419) -- (0.51138,-0.68078) -- (0.51111,-0.67731) -- (0.51109,-0.67378) -- (0.51130,-0.67019) -- (0.51174,-0.66655) -- (0.51243,-0.66286) -- (0.51334,-0.65910) -- (0.51449,-0.65530) -- (0.51586,-0.65143) -- (0.51746,-0.64752) -- (0.51928,-0.64354) -- (0.52133,-0.63952) -- (0.52358,-0.63544) -- (0.52605,-0.63130) -- (0.52873,-0.62711) -- (0.53161,-0.62287) -- (0.53469,-0.61857) -- (0.53796,-0.61421) -- (0.54143,-0.60981) -- (0.54508,-0.60535) -- (0.54891,-0.60083) -- (0.55292,-0.59626) -- (0.55710,-0.59164) -- (0.56144,-0.58696) -- (0.56594,-0.58223) -- (0.57059,-0.57745) -- (0.57539,-0.57261) -- (0.58033,-0.56772) -- (0.58541,-0.56278) -- (0.59061,-0.55779) -- (0.59593,-0.55274) -- (0.60138,-0.54764) -- (0.60692,-0.54249) -- (0.61258,-0.53729) -- (0.61832,-0.53204) -- (0.62416,-0.52675) -- (0.63007,-0.52140) -- (0.63606,-0.51601) -- (0.64212,-0.51057) -- (0.64824,-0.50508) -- (0.65441,-0.49955) -- (0.66063,-0.49398) -- (0.66689,-0.48836) -- (0.67317,-0.48271) -- (0.67949,-0.47701) -- (0.68582,-0.47128) -- (0.69217,-0.46551) -- (0.69851,-0.45971) -- (0.70486,-0.45387) -- (0.71120,-0.44801) -- (0.71752,-0.44211) -- (0.72382,-0.43619) -- (0.73008,-0.43025) -- (0.73632,-0.42428) -- (0.74251,-0.41829) -- (0.74865,-0.41229) -- (0.75474,-0.40627) -- (0.76077,-0.40024) -- (0.76673,-0.39420) -- (0.77263,-0.38815) -- (0.77844,-0.38210) -- (0.78417,-0.37604) -- (0.78982,-0.36999) -- (0.79537,-0.36394) -- (0.80082,-0.35791) -- (0.80617,-0.35188) -- (0.81142,-0.34586) -- (0.81655,-0.33986) -- (0.82157,-0.33389) -- (0.82647,-0.32793) -- (0.83125,-0.32201) -- (0.83590,-0.31611) -- (0.84042,-0.31025) -- (0.84481,-0.30442) -- (0.84906,-0.29863) -- (0.85317,-0.29289) -- (0.85715,-0.28719) -- (0.86097,-0.28154) -- (0.86465,-0.27595) -- (0.86819,-0.27041) -- (0.87157,-0.26493) -- (0.87480,-0.25951) -- (0.87788,-0.25416) -- (0.88080,-0.24888) -- (0.88357,-0.24367) -- (0.88618,-0.23854) -- (0.88863,-0.23348) -- (0.89092,-0.22850) -- (0.89306,-0.22361) -- (0.89503,-0.21880) -- (0.89685,-0.21408) -- (0.89850,-0.20945) -- (0.90000,-0.20492) -- (0.90133,-0.20048) -- (0.90250,-0.19614) -- (0.90352,-0.19190) -- (0.90438,-0.18777) -- (0.90507,-0.18374) -- (0.90561,-0.17981) -- (0.90599,-0.17599) -- (0.90622,-0.17229) -- (0.90629,-0.16869) -- (0.90620,-0.16521) -- (0.90596,-0.16184) -- (0.90557,-0.15859) -- (0.90502,-0.15545) -- (0.90432,-0.15243) -- (0.90348,-0.14953) -- (0.90248,-0.14675) -- (0.90134,-0.14409) -- (0.90005,-0.14155) -- (0.89862,-0.13913) -- (0.89704,-0.13683) -- (0.89533,-0.13465) -- (0.89347,-0.13260) -- (0.89147,-0.13066) -- (0.88933,-0.12884) -- (0.88706,-0.12715) -- (0.88465,-0.12558) -- (0.88210,-0.12412) -- (0.87943,-0.12279) -- (0.87662,-0.12157) -- (0.87369,-0.12047) -- (0.87062,-0.11949) -- (0.86743,-0.11862) -- (0.86411,-0.11786) -- (0.86067,-0.11722) -- (0.85710,-0.11669) -- (0.85342,-0.11627) -- (0.84961,-0.11596) -- (0.84569,-0.11575) -- (0.84165,-0.11565) -- (0.83749,-0.11566) -- (0.83322,-0.11576) -- (0.82884,-0.11596) -- (0.82435,-0.11627) -- (0.81975,-0.11666) -- (0.81504,-0.11715) -- (0.81022,-0.11773) -- (0.80530,-0.11840) -- (0.80028,-0.11915) -- (0.79516,-0.11999) -- (0.78994,-0.12091) -- (0.78462,-0.12191) -- (0.77921,-0.12299) -- (0.77370,-0.12413) -- (0.76810,-0.12535) -- (0.76241,-0.12664) -- (0.75664,-0.12800) -- (0.75078,-0.12941) -- (0.74484,-0.13089) -- (0.73882,-0.13243) -- (0.73272,-0.13402) -- (0.72654,-0.13566) -- (0.72029,-0.13735) -- (0.71397,-0.13909) -- (0.70758,-0.14088) -- (0.70113,-0.14270) -- (0.69461,-0.14457) -- (0.68804,-0.14647) -- (0.68141,-0.14841) -- (0.67472,-0.15037) -- (0.66799,-0.15237) -- (0.66120,-0.15439) -- (0.65437,-0.15644) -- (0.64750,-0.15851) -- (0.64060,-0.16060) -- (0.63366,-0.16270) -- (0.62669,-0.16482) -- (0.61969,-0.16695) -- (0.61266,-0.16909) -- (0.60562,-0.17125) -- (0.59856,-0.17340) -- (0.59149,-0.17557) -- (0.58441,-0.17773) -- (0.57732,-0.17990) -- (0.57024,-0.18206) -- (0.56315,-0.18422) -- (0.55608,-0.18638) -- (0.54901,-0.18854) -- (0.54196,-0.19068) -- (0.53493,-0.19282) -- (0.52791,-0.19495) -- (0.52093,-0.19707) -- (0.51398,-0.19918) -- (0.50706,-0.20127) -- (0.50018,-0.20335) -- (0.49334,-0.20542) -- (0.48655,-0.20747) -- (0.47981,-0.20951) -- (0.47313,-0.21153) -- (0.46650,-0.21353) -- (0.45994,-0.21551) -- (0.45344,-0.21748) -- (0.44701,-0.21943) -- (0.44066,-0.22136) -- (0.43438,-0.22328) -- (0.42818,-0.22517) -- (0.42207,-0.22705) -- (0.41605,-0.22890) -- (0.41011,-0.23074);
 \draw[bigon A] (0.70593,0.97552) -- (0.70461,0.97596) -- (0.70327,0.97638) -- (0.70193,0.97676) -- (0.70057,0.97712) -- (0.69921,0.97745) -- (0.69784,0.97774) -- (0.69646,0.97801) -- (0.69507,0.97825) -- (0.69367,0.97847) -- (0.69226,0.97865) -- (0.69084,0.97880) -- (0.68941,0.97893) -- (0.68797,0.97902) -- (0.68653,0.97909) -- (0.68508,0.97912) -- (0.68362,0.97913) -- (0.68215,0.97911) -- (0.68067,0.97906) -- (0.67918,0.97898) -- (0.67769,0.97887) -- (0.67619,0.97874) -- (0.67468,0.97857) -- (0.67316,0.97838) -- (0.67164,0.97815) -- (0.67010,0.97790) -- (0.66857,0.97762) -- (0.66702,0.97730) -- (0.66547,0.97696) -- (0.66391,0.97660) -- (0.66234,0.97620) -- (0.66077,0.97577) -- (0.65919,0.97532) -- (0.65760,0.97483) -- (0.65601,0.97432) -- (0.65441,0.97378) -- (0.65280,0.97321) -- (0.65119,0.97261) -- (0.64958,0.97198) -- (0.64795,0.97132) -- (0.64633,0.97064) -- (0.64469,0.96993) -- (0.64305,0.96919) -- (0.64141,0.96842) -- (0.63976,0.96762) -- (0.63811,0.96679) -- (0.63645,0.96594) -- (0.63479,0.96506) -- (0.63312,0.96415) -- (0.63145,0.96321) -- (0.62977,0.96224) -- (0.62809,0.96125) -- (0.62640,0.96023) -- (0.62472,0.95918) -- (0.62302,0.95810) -- (0.62133,0.95700) -- (0.61963,0.95587) -- (0.61792,0.95471) -- (0.61622,0.95352) -- (0.61451,0.95231) -- (0.61280,0.95107) -- (0.61108,0.94980) -- (0.60936,0.94851) -- (0.60764,0.94719) -- (0.60592,0.94584) -- (0.60419,0.94447) -- (0.60247,0.94307) -- (0.60074,0.94164) -- (0.59900,0.94019) -- (0.59727,0.93871) -- (0.59554,0.93721) -- (0.59380,0.93568) -- (0.59206,0.93412) -- (0.59032,0.93254) -- (0.58858,0.93093) -- (0.58684,0.92930) -- (0.58510,0.92764) -- (0.58335,0.92596) -- (0.58161,0.92425) -- (0.57986,0.92252) -- (0.57812,0.92076) -- (0.57637,0.91898) -- (0.57463,0.91717) -- (0.57288,0.91534) -- (0.57114,0.91348) -- (0.56939,0.91160) -- (0.56765,0.90970) -- (0.56590,0.90777) -- (0.56416,0.90582) -- (0.56242,0.90385) -- (0.56068,0.90185) -- (0.55894,0.89983) -- (0.55720,0.89779) -- (0.55546,0.89572) -- (0.55372,0.89363) -- (0.55199,0.89152) -- (0.55026,0.88939) -- (0.54853,0.88723) -- (0.54680,0.88505) -- (0.54507,0.88285) -- (0.54335,0.88063) -- (0.54162,0.87838) -- (0.53990,0.87612) -- (0.53819,0.87383) -- (0.53647,0.87153) -- (0.53476,0.86920) -- (0.53305,0.86685) -- (0.53135,0.86448) -- (0.52965,0.86209) -- (0.52795,0.85968) -- (0.52625,0.85725) -- (0.52456,0.85480) -- (0.52288,0.85233) -- (0.52119,0.84984) -- (0.51951,0.84733) -- (0.51784,0.84481) -- (0.51617,0.84226) -- (0.51450,0.83970) -- (0.51284,0.83712) -- (0.51119,0.83451) -- (0.50953,0.83190) -- (0.50789,0.82926) -- (0.50625,0.82660) -- (0.50461,0.82393) -- (0.50298,0.82124) -- (0.50135,0.81854) -- (0.49973,0.81581) -- (0.49812,0.81307) -- (0.49651,0.81032) -- (0.49491,0.80755) -- (0.49331,0.80476) -- (0.49172,0.80195) -- (0.49014,0.79913) -- (0.48856,0.79630) -- (0.48699,0.79345) -- (0.48543,0.79058) -- (0.48387,0.78770) -- (0.48232,0.78481) -- (0.48078,0.78190) -- (0.47924,0.77898) -- (0.47771,0.77604) -- (0.47619,0.77309) -- (0.47468,0.77013) -- (0.47317,0.76715) -- (0.47167,0.76416) -- (0.47018,0.76116) -- (0.46870,0.75815) -- (0.46723,0.75512) -- (0.46576,0.75208) -- (0.46430,0.74903) -- (0.46285,0.74597) -- (0.46141,0.74290) -- (0.45998,0.73981) -- (0.45856,0.73672) -- (0.45714,0.73361) -- (0.45574,0.73049) -- (0.45434,0.72737) -- (0.45295,0.72423) -- (0.45157,0.72109) -- (0.45021,0.71793) -- (0.44885,0.71477) -- (0.44750,0.71159) -- (0.44616,0.70841) -- (0.44483,0.70522) -- (0.44351,0.70202) -- (0.44220,0.69882) -- (0.44090,0.69560) -- (0.43961,0.69238) -- (0.43833,0.68915) -- (0.43706,0.68591) -- (0.43580,0.68267) -- (0.43455,0.67942) -- (0.43332,0.67617) -- (0.43209,0.67291) -- (0.43087,0.66964) -- (0.42967,0.66637) -- (0.42848,0.66309) -- (0.42729,0.65981) -- (0.42612,0.65652) -- (0.42496,0.65323) -- (0.42381,0.64993) -- (0.42268,0.64663) -- (0.42155,0.64333) -- (0.42044,0.64002) -- (0.41934,0.63671) -- (0.41825,0.63339) -- (0.41717,0.63008) -- (0.41610,0.62676) -- (0.41505,0.62344) -- (0.41401,0.62011) -- (0.41298,0.61679) -- (0.41196,0.61346) -- (0.41096,0.61013) -- (0.40996,0.60681) -- (0.40898,0.60348) -- (0.40802,0.60015) -- (0.40706,0.59682) -- (0.40612,0.59349) -- (0.40519,0.59016) -- (0.40428,0.58683) -- (0.40338,0.58350) -- (0.40249,0.58017) -- (0.40161,0.57685) -- (0.40075,0.57352) -- (0.39990,0.57020) -- (0.39906,0.56688) -- (0.39824,0.56356) -- (0.39743,0.56025) -- (0.39663,0.55694) -- (0.39585,0.55363) -- (0.39508,0.55032) -- (0.39432,0.54702) -- (0.39358,0.54372) -- (0.39285,0.54043) -- (0.39214,0.53714) -- (0.39144,0.53385) -- (0.39075,0.53057) -- (0.39008,0.52729) -- (0.38942,0.52402) -- (0.38878,0.52076) -- (0.38815,0.51750) -- (0.38754,0.51425) -- (0.38693,0.51100) -- (0.38635,0.50776) -- (0.38578,0.50453) -- (0.38522,0.50130) -- (0.38467,0.49808) -- (0.38415,0.49487) -- (0.38363,0.49167) -- (0.38313,0.48847) -- (0.38265,0.48529) -- (0.38217,0.48211) -- (0.38172,0.47894) -- (0.38128,0.47578) -- (0.38085,0.47263) -- (0.38044,0.46949) -- (0.38004,0.46636) -- (0.37966,0.46323) -- (0.37929,0.46012) -- (0.37894,0.45702) -- (0.37860,0.45393) -- (0.37828,0.45085) -- (0.37797,0.44778) -- (0.37768,0.44473) -- (0.37740,0.44168) -- (0.37714,0.43865) -- (0.37689,0.43563) -- (0.37666,0.43262) -- (0.37645,0.42962) -- (0.37624,0.42664) -- (0.37606,0.42367) -- (0.37589,0.42071) -- (0.37573,0.41777) -- (0.37559,0.41484) -- (0.37546,0.41192) -- (0.37535,0.40902) -- (0.37525,0.40613) -- (0.37517,0.40326) -- (0.37511,0.40040) -- (0.37506,0.39755) -- (0.37502,0.39473) -- (0.37500,0.39191) -- (0.37500,0.38912) -- (0.37501,0.38634) -- (0.37504,0.38357) -- (0.37508,0.38082) -- (0.37514,0.37809) -- (0.37521,0.37537) -- (0.37529,0.37267) -- (0.37540,0.36999) -- (0.37551,0.36733) -- (0.37565,0.36468) -- (0.37579,0.36205) -- (0.37596,0.35944) -- (0.37613,0.35685) -- (0.37633,0.35428) -- (0.37654,0.35172) -- (0.37676,0.34918) -- (0.37700,0.34666) -- (0.37725,0.34416) -- (0.37752,0.34168) -- (0.37780,0.33922) -- (0.37810,0.33678) -- (0.37842,0.33436) -- (0.37875,0.33196) -- (0.37909,0.32958) -- (0.37945,0.32722) -- (0.37982,0.32488) -- (0.38021,0.32256) -- (0.38061,0.32026) -- (0.38103,0.31799) -- (0.38146,0.31573) -- (0.38191,0.31350) -- (0.38237,0.31128) -- (0.38285,0.30909) -- (0.38334,0.30693) -- (0.38385,0.30478) -- (0.38437,0.30265) -- (0.38490,0.30055) -- (0.38545,0.29847) -- (0.38602,0.29642) -- (0.38660,0.29438) -- (0.38719,0.29237) -- (0.38780,0.29039) -- (0.38842,0.28842) -- (0.38905,0.28648) -- (0.38970,0.28457) -- (0.39037,0.28267) -- (0.39104,0.28080) -- (0.39174,0.27896) -- (0.39244,0.27714) -- (0.39316,0.27534) -- (0.39390,0.27357) -- (0.39464,0.27182) -- (0.39540,0.27010) -- (0.39618,0.26841) -- (0.39697,0.26673) -- (0.39777,0.26509) -- (0.39859,0.26347) -- (0.39941,0.26187) -- (0.40026,0.26030) -- (0.40111,0.25875) -- (0.40198,0.25724) -- (0.40286,0.25574) -- (0.40376,0.25428) -- (0.40467,0.25284) -- (0.40559,0.25142) -- (0.40652,0.25003) -- (0.40747,0.24867) -- (0.40843,0.24734) -- (0.40940,0.24603) -- (0.41039,0.24475) -- (0.41138,0.24349) -- (0.41239,0.24226) -- (0.41342,0.24106) -- (0.41445,0.23989) -- (0.41550,0.23874) -- (0.41656,0.23762) -- (0.41763,0.23653) -- (0.41871,0.23547) -- (0.41981,0.23443) -- (0.42091,0.23342) -- (0.42203,0.23244) -- (0.42316,0.23149) -- (0.42430,0.23056) -- (0.42546,0.22966) -- (0.42662,0.22879) -- (0.42780,0.22795) -- (0.42898,0.22714) -- (0.43018,0.22635) -- (0.43139,0.22560) -- (0.43261,0.22487) -- (0.43384,0.22417) -- (0.43508,0.22350) -- (0.43634,0.22285) -- (0.43760,0.22224) -- (0.43887,0.22165) -- (0.44016,0.22109) -- (0.44145,0.22056) -- (0.44275,0.22006) -- (0.44407,0.21959);
 \draw[bigon Aprime, bigon visible] (0.47866,1.03918) -- (0.47773,1.03937) -- (0.47679,1.03953) -- (0.47584,1.03966) -- (0.47488,1.03975) -- (0.47392,1.03982) -- (0.47295,1.03986) -- (0.47198,1.03987) -- (0.47100,1.03985) -- (0.47002,1.03981) -- (0.46903,1.03973) -- (0.46803,1.03962) -- (0.46703,1.03948) -- (0.46602,1.03931) -- (0.46500,1.03911) -- (0.46399,1.03888) -- (0.46296,1.03863) -- (0.46193,1.03834) -- (0.46090,1.03802) -- (0.45986,1.03768) -- (0.45881,1.03730) -- (0.45776,1.03689) -- (0.45671,1.03646) -- (0.45565,1.03599) -- (0.45458,1.03550) -- (0.45351,1.03498) -- (0.45244,1.03442) -- (0.45136,1.03384) -- (0.45028,1.03323) -- (0.44919,1.03259) -- (0.44810,1.03192) -- (0.44700,1.03122) -- (0.44590,1.03049) -- (0.44480,1.02973) -- (0.44369,1.02894) -- (0.44258,1.02813) -- (0.44147,1.02728) -- (0.44035,1.02641) -- (0.43922,1.02551) -- (0.43810,1.02458) -- (0.43697,1.02362) -- (0.43584,1.02263) -- (0.43470,1.02161) -- (0.43356,1.02057) -- (0.43242,1.01949) -- (0.43128,1.01839) -- (0.43013,1.01726) -- (0.42898,1.01610) -- (0.42782,1.01492) -- (0.42667,1.01371) -- (0.42551,1.01246) -- (0.42435,1.01119) -- (0.42318,1.00990) -- (0.42202,1.00857) -- (0.42085,1.00722) -- (0.41968,1.00584) -- (0.41851,1.00444) -- (0.41734,1.00300) -- (0.41616,1.00154) -- (0.41498,1.00006) -- (0.41380,0.99854) -- (0.41262,0.99700) -- (0.41144,0.99544) -- (0.41026,0.99384) -- (0.40907,0.99222) -- (0.40789,0.99058) -- (0.40670,0.98891) -- (0.40551,0.98721) -- (0.40432,0.98548) -- (0.40313,0.98374) -- (0.40194,0.98196) -- (0.40075,0.98016) -- (0.39956,0.97834) -- (0.39837,0.97648) -- (0.39717,0.97461) -- (0.39598,0.97271) -- (0.39479,0.97078) -- (0.39359,0.96884) -- (0.39240,0.96686) -- (0.39121,0.96486) -- (0.39002,0.96284) -- (0.38882,0.96080) -- (0.38763,0.95873) -- (0.38644,0.95663) -- (0.38525,0.95452) -- (0.38406,0.95238) -- (0.38287,0.95021) -- (0.38168,0.94803) -- (0.38049,0.94582) -- (0.37930,0.94359) -- (0.37811,0.94133) -- (0.37693,0.93906) -- (0.37574,0.93676) -- (0.37456,0.93444) -- (0.37338,0.93209) -- (0.37220,0.92973) -- (0.37102,0.92735) -- (0.36985,0.92494) -- (0.36867,0.92251) -- (0.36750,0.92006) -- (0.36633,0.91759) -- (0.36516,0.91511) -- (0.36399,0.91260) -- (0.36283,0.91007) -- (0.36167,0.90752) -- (0.36051,0.90495) -- (0.35935,0.90236) -- (0.35819,0.89975) -- (0.35704,0.89712) -- (0.35589,0.89448) -- (0.35475,0.89181) -- (0.35360,0.88913) -- (0.35246,0.88643) -- (0.35133,0.88371) -- (0.35019,0.88097) -- (0.34906,0.87821) -- (0.34793,0.87544) -- (0.34681,0.87265) -- (0.34569,0.86984) -- (0.34457,0.86702) -- (0.34346,0.86418) -- (0.34235,0.86132) -- (0.34124,0.85845) -- (0.34014,0.85556) -- (0.33905,0.85265) -- (0.33795,0.84973) -- (0.33686,0.84679) -- (0.33578,0.84384) -- (0.33470,0.84088) -- (0.33362,0.83790) -- (0.33255,0.83490) -- (0.33148,0.83189) -- (0.33042,0.82887) -- (0.32937,0.82583) -- (0.32831,0.82278) -- (0.32727,0.81972) -- (0.32622,0.81664) -- (0.32519,0.81355) -- (0.32415,0.81045) -- (0.32313,0.80733) -- (0.32211,0.80421) -- (0.32109,0.80107) -- (0.32008,0.79792) -- (0.31907,0.79476) -- (0.31807,0.79159) -- (0.31708,0.78840) -- (0.31609,0.78521) -- (0.31511,0.78200) -- (0.31413,0.77879) -- (0.31316,0.77556) -- (0.31220,0.77233) -- (0.31124,0.76909) -- (0.31029,0.76583) -- (0.30935,0.76257) -- (0.30841,0.75930) -- (0.30747,0.75602) -- (0.30655,0.75274) -- (0.30563,0.74944) -- (0.30472,0.74614) -- (0.30381,0.74283) -- (0.30291,0.73951) -- (0.30202,0.73619) -- (0.30113,0.73285) -- (0.30026,0.72952) -- (0.29939,0.72617) -- (0.29852,0.72282) -- (0.29767,0.71947) -- (0.29682,0.71611) -- (0.29597,0.71274) -- (0.29514,0.70937) -- (0.29431,0.70600) -- (0.29349,0.70262) -- (0.29268,0.69923) -- (0.29188,0.69585) -- (0.29108,0.69245) -- (0.29029,0.68906) -- (0.28951,0.68566) -- (0.28874,0.68226) -- (0.28797,0.67886) -- (0.28721,0.67545) -- (0.28646,0.67205) -- (0.28572,0.66864) -- (0.28499,0.66523) -- (0.28427,0.66181) -- (0.28355,0.65840) -- (0.28284,0.65499) -- (0.28214,0.65157) -- (0.28145,0.64816) -- (0.28077,0.64474) -- (0.28009,0.64133) -- (0.27943,0.63791) -- (0.27877,0.63450) -- (0.27812,0.63109) -- (0.27748,0.62768) -- (0.27685,0.62427) -- (0.27623,0.62086) -- (0.27562,0.61746) -- (0.27502,0.61406) -- (0.27442,0.61066) -- (0.27384,0.60726) -- (0.27326,0.60386) -- (0.27269,0.60047) -- (0.27213,0.59709) -- (0.27158,0.59370) -- (0.27104,0.59032) -- (0.27051,0.58695) -- (0.26999,0.58358) -- (0.26948,0.58021) -- (0.26898,0.57685) -- (0.26849,0.57350) -- (0.26800,0.57015) -- (0.26753,0.56681) -- (0.26706,0.56347) -- (0.26661,0.56014) -- (0.26616,0.55682) -- (0.26573,0.55350) -- (0.26530,0.55019) -- (0.26489,0.54689) -- (0.26448,0.54360) -- (0.26409,0.54031) -- (0.26370,0.53703) -- (0.26332,0.53376) -- (0.26296,0.53050) -- (0.26260,0.52725) -- (0.26225,0.52401) -- (0.26191,0.52078) -- (0.26159,0.51755) -- (0.26127,0.51434) -- (0.26096,0.51114) -- (0.26067,0.50794) -- (0.26038,0.50476) -- (0.26010,0.50159) -- (0.25984,0.49843) -- (0.25958,0.49528) -- (0.25933,0.49215) -- (0.25910,0.48902) -- (0.25887,0.48591) -- (0.25866,0.48281) -- (0.25845,0.47972) -- (0.25826,0.47664) -- (0.25807,0.47358) -- (0.25790,0.47053) -- (0.25773,0.46750) -- (0.25758,0.46448) -- (0.25744,0.46147) -- (0.25730,0.45848) -- (0.25718,0.45550) -- (0.25707,0.45253) -- (0.25697,0.44958) -- (0.25687,0.44665) -- (0.25679,0.44373) -- (0.25672,0.44083) -- (0.25666,0.43794) -- (0.25661,0.43507) -- (0.25657,0.43222) -- (0.25654,0.42938) -- (0.25652,0.42655) -- (0.25652,0.42375) -- (0.25652,0.42096) -- (0.25653,0.41819) -- (0.25655,0.41544) -- (0.25659,0.41270) -- (0.25663,0.40998) -- (0.25668,0.40729) -- (0.25675,0.40460) -- (0.25682,0.40194) -- (0.25691,0.39930) -- (0.25700,0.39667) -- (0.25711,0.39407) -- (0.25722,0.39148) -- (0.25735,0.38891) -- (0.25749,0.38637) -- (0.25764,0.38384) -- (0.25779,0.38133) -- (0.25796,0.37885) -- (0.25814,0.37638) -- (0.25833,0.37394) -- (0.25853,0.37151) -- (0.25874,0.36911) -- (0.25895,0.36672) -- (0.25918,0.36436) -- (0.25942,0.36202) -- (0.25967,0.35971) -- (0.25993,0.35741) -- (0.26020,0.35514) -- (0.26048,0.35289) -- (0.26077,0.35066) -- (0.26107,0.34845) -- (0.26139,0.34627) -- (0.26171,0.34411) -- (0.26204,0.34197) -- (0.26238,0.33986) -- (0.26273,0.33777) -- (0.26309,0.33570) -- (0.26346,0.33366) -- (0.26384,0.33164) -- (0.26423,0.32965) -- (0.26463,0.32768) -- (0.26504,0.32573) -- (0.26546,0.32381) -- (0.26589,0.32191) -- (0.26633,0.32004) -- (0.26677,0.31819) -- (0.26723,0.31637) -- (0.26770,0.31457) -- (0.26818,0.31280) -- (0.26866,0.31106) -- (0.26916,0.30934) -- (0.26967,0.30764) -- (0.27018,0.30598) -- (0.27071,0.30433) -- (0.27124,0.30272) -- (0.27178,0.30113) -- (0.27234,0.29956) -- (0.27290,0.29803) -- (0.27347,0.29652) -- (0.27405,0.29503) -- (0.27464,0.29358) -- (0.27526,0.29214) -- (0.27603,0.29070) -- (0.27694,0.28926) -- (0.27799,0.28782) -- (0.27919,0.28638) -- (0.28054,0.28493) -- (0.28204,0.28348) -- (0.28369,0.28202) -- (0.28548,0.28056) -- (0.28742,0.27910) -- (0.28951,0.27763) -- (0.29174,0.27615) -- (0.29413,0.27467) -- (0.29666,0.27319) -- (0.29933,0.27170) -- (0.30216,0.27020) -- (0.30513,0.26869) -- (0.30824,0.26718) -- (0.31149,0.26565) -- (0.31489,0.26412) -- (0.31843,0.26258) -- (0.32211,0.26103) -- (0.32593,0.25946) -- (0.32988,0.25789) -- (0.33397,0.25630) -- (0.33820,0.25471) -- (0.34255,0.25309) -- (0.34704,0.25147) -- (0.35165,0.24983) -- (0.35639,0.24818) -- (0.36125,0.24651) -- (0.36623,0.24483) -- (0.37133,0.24312) -- (0.37655,0.24141) -- (0.38187,0.23967) -- (0.38731,0.23792) -- (0.39286,0.23615) -- (0.39851,0.23437) -- (0.40426,0.23256) -- (0.41011,0.23074);
 \fill[blue!75!black] (0.45606,0.21669) circle[radius=1.45pt];
 \fill[blue!75!black] (0.69394,0.46390) circle[radius=1.45pt];
 \fill[blue!75!black] (0.69394,-0.46390) circle[radius=1.45pt];
 \fill[blue!75!black] (0.45606,-0.21669) circle[radius=1.45pt];
}
\def\bigonSphereBefore{\path[fill=blue!18] (-0.36484,-0.37484) -- (-0.35469,-0.38335) -- (-0.34435,-0.39162) -- (-0.33381,-0.39964) -- (-0.32308,-0.40741) -- (-0.31217,-0.41492) -- (-0.30109,-0.42217) -- (-0.28984,-0.42916) -- (-0.27842,-0.43588) -- (-0.26685,-0.44233) -- (-0.25514,-0.44850) -- (-0.24327,-0.45440) -- (-0.23128,-0.46001) -- (-0.21915,-0.46534) -- (-0.20690,-0.47038) -- (-0.19454,-0.47512) -- (-0.18206,-0.47958) -- (-0.16949,-0.48374) -- (-0.15682,-0.48759) -- (-0.14406,-0.49115) -- (-0.13122,-0.49441) -- (-0.11831,-0.49736) -- (-0.10533,-0.50000) -- (-0.09229,-0.50234) -- (-0.07921,-0.50437) -- (-0.06607,-0.50609) -- (-0.05290,-0.50750) -- (-0.03970,-0.50859) -- (-0.02648,-0.50937) -- (-0.01324,-0.50984) -- (0.00000,-0.51000) -- (0.01324,-0.50984) -- (0.02648,-0.50937) -- (0.03970,-0.50859) -- (0.05290,-0.50750) -- (0.06607,-0.50609) -- (0.07921,-0.50437) -- (0.09229,-0.50234) -- (0.10533,-0.50000) -- (0.11831,-0.49736) -- (0.13122,-0.49441) -- (0.14406,-0.49115) -- (0.15682,-0.48759) -- (0.16949,-0.48374) -- (0.18206,-0.47958) -- (0.19454,-0.47512) -- (0.20690,-0.47038) -- (0.21915,-0.46534) -- (0.23128,-0.46001) -- (0.24327,-0.45440) -- (0.25514,-0.44850) -- (0.26685,-0.44233) -- (0.27842,-0.43588) -- (0.28984,-0.42916) -- (0.30109,-0.42217) -- (0.31217,-0.41492) -- (0.32308,-0.40741) -- (0.33381,-0.39964) -- (0.34435,-0.39162) -- (0.35469,-0.38335) -- (0.36484,-0.37484) -- (0.36484,-0.37484) -- (0.34807,-0.37526) -- (0.33125,-0.37482) -- (0.31443,-0.37354) -- (0.29770,-0.37148) -- (0.28112,-0.36867) -- (0.26474,-0.36518) -- (0.24864,-0.36105) -- (0.23285,-0.35636) -- (0.21744,-0.35116) -- (0.20243,-0.34552) -- (0.18787,-0.33953) -- (0.17379,-0.33324) -- (0.16021,-0.32674) -- (0.14715,-0.32010) -- (0.13463,-0.31340) -- (0.12263,-0.30671) -- (0.11118,-0.30011) -- (0.10025,-0.29367) -- (0.08983,-0.28745) -- (0.07991,-0.28154) -- (0.07046,-0.27598) -- (0.06144,-0.27083) -- (0.05283,-0.26616) -- (0.04458,-0.26201) -- (0.03664,-0.25842) -- (0.02898,-0.25543) -- (0.02154,-0.25307) -- (0.01427,-0.25137) -- (0.00711,-0.25034) -- (0.00000,-0.25000) -- (-0.00711,-0.25034) -- (-0.01427,-0.25137) -- (-0.02154,-0.25307) -- (-0.02898,-0.25543) -- (-0.03664,-0.25842) -- (-0.04458,-0.26201) -- (-0.05283,-0.26616) -- (-0.06144,-0.27083) -- (-0.07046,-0.27598) -- (-0.07991,-0.28154) -- (-0.08983,-0.28745) -- (-0.10025,-0.29367) -- (-0.11118,-0.30011) -- (-0.12263,-0.30671) -- (-0.13463,-0.31340) -- (-0.14715,-0.32010) -- (-0.16021,-0.32674) -- (-0.17379,-0.33324) -- (-0.18787,-0.33953) -- (-0.20243,-0.34552) -- (-0.21744,-0.35116) -- (-0.23285,-0.35636) -- (-0.24864,-0.36105) -- (-0.26474,-0.36518) -- (-0.28112,-0.36867) -- (-0.29770,-0.37148) -- (-0.31443,-0.37354) -- (-0.33125,-0.37482) -- (-0.34807,-0.37526) -- (-0.36484,-0.37484) -- cycle;
 \draw[bigon A] (0.56000,0.05000) -- (0.55972,0.06759) -- (0.55889,0.08516) -- (0.55751,0.10270) -- (0.55558,0.12019) -- (0.55311,0.13760) -- (0.55008,0.15493) -- (0.54651,0.17216) -- (0.54241,0.18927) -- (0.53776,0.20624) -- (0.53259,0.22305) -- (0.52689,0.23969) -- (0.52067,0.25615) -- (0.51394,0.27240) -- (0.50670,0.28844) -- (0.49896,0.30423) -- (0.49073,0.31978) -- (0.48202,0.33506) -- (0.47282,0.35006) -- (0.46317,0.36477) -- (0.45305,0.37916) -- (0.44249,0.39323) -- (0.43149,0.40696) -- (0.42006,0.42033) -- (0.40822,0.43335) -- (0.39598,0.44598) -- (0.38335,0.45822) -- (0.37033,0.47006) -- (0.35696,0.48149) -- (0.34323,0.49249) -- (0.32916,0.50305) -- (0.31477,0.51317) -- (0.30006,0.52282) -- (0.28506,0.53202) -- (0.26978,0.54073) -- (0.25423,0.54896) -- (0.23844,0.55670) -- (0.22240,0.56394) -- (0.20615,0.57067) -- (0.18969,0.57689) -- (0.17305,0.58259) -- (0.15624,0.58776) -- (0.13927,0.59241) -- (0.12216,0.59651) -- (0.10493,0.60008) -- (0.08760,0.60311) -- (0.07019,0.60558) -- (0.05270,0.60751) -- (0.03516,0.60889) -- (0.01759,0.60972) -- (0.00000,0.61000) -- (-0.01759,0.60972) -- (-0.03516,0.60889) -- (-0.05270,0.60751) -- (-0.07019,0.60558) -- (-0.08760,0.60311) -- (-0.10493,0.60008) -- (-0.12216,0.59651) -- (-0.13927,0.59241) -- (-0.15624,0.58776) -- (-0.17305,0.58259) -- (-0.18969,0.57689) -- (-0.20615,0.57067) -- (-0.22240,0.56394) -- (-0.23844,0.55670) -- (-0.25423,0.54896) -- (-0.26978,0.54073) -- (-0.28506,0.53202) -- (-0.30006,0.52282) -- (-0.31477,0.51317) -- (-0.32916,0.50305) -- (-0.34323,0.49249) -- (-0.35696,0.48149) -- (-0.37033,0.47006) -- (-0.38335,0.45822) -- (-0.39598,0.44598) -- (-0.40822,0.43335) -- (-0.42006,0.42033) -- (-0.43149,0.40696) -- (-0.44249,0.39323) -- (-0.45305,0.37916) -- (-0.46317,0.36477) -- (-0.47282,0.35006) -- (-0.48202,0.33506) -- (-0.49073,0.31978) -- (-0.49896,0.30423) -- (-0.50670,0.28844) -- (-0.51394,0.27240) -- (-0.52067,0.25615) -- (-0.52689,0.23969) -- (-0.53259,0.22305) -- (-0.53776,0.20624) -- (-0.54241,0.18927) -- (-0.54651,0.17216) -- (-0.55008,0.15493) -- (-0.55311,0.13760) -- (-0.55558,0.12019) -- (-0.55751,0.10270) -- (-0.55889,0.08516) -- (-0.55972,0.06759) -- (-0.56000,0.05000) -- (-0.55972,0.03241) -- (-0.55889,0.01484) -- (-0.55751,-0.00270) -- (-0.55558,-0.02019) -- (-0.55311,-0.03760) -- (-0.55008,-0.05493) -- (-0.54651,-0.07216) -- (-0.54241,-0.08927) -- (-0.53776,-0.10624) -- (-0.53259,-0.12305) -- (-0.52689,-0.13969) -- (-0.52067,-0.15615) -- (-0.51394,-0.17240) -- (-0.50670,-0.18844) -- (-0.49896,-0.20423) -- (-0.49073,-0.21978) -- (-0.48202,-0.23506) -- (-0.47282,-0.25006) -- (-0.46317,-0.26477) -- (-0.45305,-0.27916) -- (-0.44249,-0.29323) -- (-0.43149,-0.30696) -- (-0.42006,-0.32033) -- (-0.40822,-0.33335) -- (-0.39598,-0.34598) -- (-0.38335,-0.35822) -- (-0.37033,-0.37006) -- (-0.35696,-0.38149) -- (-0.34323,-0.39249) -- (-0.32916,-0.40305) -- (-0.31477,-0.41317) -- (-0.30006,-0.42282) -- (-0.28506,-0.43202) -- (-0.26978,-0.44073) -- (-0.25423,-0.44896) -- (-0.23844,-0.45670) -- (-0.22240,-0.46394) -- (-0.20615,-0.47067) -- (-0.18969,-0.47689) -- (-0.17305,-0.48259) -- (-0.15624,-0.48776) -- (-0.13927,-0.49241) -- (-0.12216,-0.49651) -- (-0.10493,-0.50008) -- (-0.08760,-0.50311) -- (-0.07019,-0.50558) -- (-0.05270,-0.50751) -- (-0.03516,-0.50889) -- (-0.01759,-0.50972) -- (-0.00000,-0.51000) -- (0.01759,-0.50972) -- (0.03516,-0.50889) -- (0.05270,-0.50751) -- (0.07019,-0.50558) -- (0.08760,-0.50311) -- (0.10493,-0.50008) -- (0.12216,-0.49651) -- (0.13927,-0.49241) -- (0.15624,-0.48776) -- (0.17305,-0.48259) -- (0.18969,-0.47689) -- (0.20615,-0.47067) -- (0.22240,-0.46394) -- (0.23844,-0.45670) -- (0.25423,-0.44896) -- (0.26978,-0.44073) -- (0.28506,-0.43202) -- (0.30006,-0.42282) -- (0.31477,-0.41317) -- (0.32916,-0.40305) -- (0.34323,-0.39249) -- (0.35696,-0.38149) -- (0.37033,-0.37006) -- (0.38335,-0.35822) -- (0.39598,-0.34598) -- (0.40822,-0.33335) -- (0.42006,-0.32033) -- (0.43149,-0.30696) -- (0.44249,-0.29323) -- (0.45305,-0.27916) -- (0.46317,-0.26477) -- (0.47282,-0.25006) -- (0.48202,-0.23506) -- (0.49073,-0.21978) -- (0.49896,-0.20423) -- (0.50670,-0.18844) -- (0.51394,-0.17240) -- (0.52067,-0.15615) -- (0.52689,-0.13969) -- (0.53259,-0.12305) -- (0.53776,-0.10624) -- (0.54241,-0.08927) -- (0.54651,-0.07216) -- (0.55008,-0.05493) -- (0.55311,-0.03760) -- (0.55558,-0.02019) -- (0.55751,-0.00270) -- (0.55889,0.01484) -- (0.55972,0.03241) -- (0.56000,0.05000) -- cycle;
 \draw[bigon Aprime, bigon visible] (0.64000,0.05000) -- (0.63990,0.06117) -- (0.63961,0.07234) -- (0.63912,0.08350) -- (0.63844,0.09464) -- (0.63756,0.10578) -- (0.63649,0.11690) -- (0.63523,0.12800) -- (0.63377,0.13907) -- (0.63212,0.15012) -- (0.63028,0.16113) -- (0.62824,0.17212) -- (0.62601,0.18306) -- (0.62360,0.19397) -- (0.62099,0.20483) -- (0.61819,0.21564) -- (0.61521,0.22641) -- (0.61204,0.23712) -- (0.60868,0.24777) -- (0.60513,0.25836) -- (0.60140,0.26889) -- (0.59749,0.27936) -- (0.59340,0.28975) -- (0.58912,0.30007) -- (0.58467,0.31031) -- (0.58004,0.32048) -- (0.57523,0.33056) -- (0.57024,0.34055) -- (0.56509,0.35046) -- (0.55976,0.36028) -- (0.55426,0.37000) -- (0.54859,0.37962) -- (0.54275,0.38915) -- (0.53675,0.39857) -- (0.53058,0.40788) -- (0.52426,0.41709) -- (0.51777,0.42618) -- (0.51113,0.43516) -- (0.50433,0.44402) -- (0.49737,0.45277) -- (0.49027,0.46138) -- (0.48301,0.46988) -- (0.47561,0.47824) -- (0.46807,0.48648) -- (0.46038,0.49458) -- (0.45255,0.50255) -- (0.44458,0.51038) -- (0.43648,0.51807) -- (0.42824,0.52561) -- (0.41988,0.53301) -- (0.41138,0.54027) -- (0.40277,0.54737) -- (0.39402,0.55433) -- (0.38516,0.56113) -- (0.37618,0.56777) -- (0.36709,0.57426) -- (0.35788,0.58058) -- (0.34857,0.58675) -- (0.33915,0.59275) -- (0.32962,0.59859) -- (0.32000,0.60426) -- (0.31028,0.60976) -- (0.30046,0.61509) -- (0.29055,0.62024) -- (0.28056,0.62523) -- (0.27048,0.63004) -- (0.26031,0.63467) -- (0.25007,0.63912) -- (0.23975,0.64340) -- (0.22936,0.64749) -- (0.21889,0.65140) -- (0.20836,0.65513) -- (0.19777,0.65868) -- (0.18712,0.66204) -- (0.17641,0.66521) -- (0.16564,0.66819) -- (0.15483,0.67099) -- (0.14397,0.67360) -- (0.13306,0.67601) -- (0.12212,0.67824) -- (0.11113,0.68028) -- (0.10012,0.68212) -- (0.08907,0.68377) -- (0.07800,0.68523) -- (0.06690,0.68649) -- (0.05578,0.68756) -- (0.04464,0.68844) -- (0.03350,0.68912) -- (0.02234,0.68961) -- (0.01117,0.68990) -- (0.00000,0.69000) -- (-0.01117,0.68990) -- (-0.02234,0.68961) -- (-0.03350,0.68912) -- (-0.04464,0.68844) -- (-0.05578,0.68756) -- (-0.06690,0.68649) -- (-0.07800,0.68523) -- (-0.08907,0.68377) -- (-0.10012,0.68212) -- (-0.11113,0.68028) -- (-0.12212,0.67824) -- (-0.13306,0.67601) -- (-0.14397,0.67360) -- (-0.15483,0.67099) -- (-0.16564,0.66819) -- (-0.17641,0.66521) -- (-0.18712,0.66204) -- (-0.19777,0.65868) -- (-0.20836,0.65513) -- (-0.21889,0.65140) -- (-0.22936,0.64749) -- (-0.23975,0.64340) -- (-0.25007,0.63912) -- (-0.26031,0.63467) -- (-0.27048,0.63004) -- (-0.28056,0.62523) -- (-0.29055,0.62024) -- (-0.30046,0.61509) -- (-0.31028,0.60976) -- (-0.32000,0.60426) -- (-0.32962,0.59859) -- (-0.33915,0.59275) -- (-0.34857,0.58675) -- (-0.35788,0.58058) -- (-0.36709,0.57426) -- (-0.37618,0.56777) -- (-0.38516,0.56113) -- (-0.39402,0.55433) -- (-0.40277,0.54737) -- (-0.41138,0.54027) -- (-0.41988,0.53301) -- (-0.42824,0.52561) -- (-0.43648,0.51807) -- (-0.44458,0.51038) -- (-0.45255,0.50255) -- (-0.46038,0.49458) -- (-0.46807,0.48648) -- (-0.47561,0.47824) -- (-0.48301,0.46988) -- (-0.49027,0.46138) -- (-0.49737,0.45277) -- (-0.50433,0.44402) -- (-0.51113,0.43516) -- (-0.51777,0.42618) -- (-0.52426,0.41709) -- (-0.53058,0.40788) -- (-0.53675,0.39857) -- (-0.54275,0.38915) -- (-0.54859,0.37962) -- (-0.55426,0.37000) -- (-0.55976,0.36028) -- (-0.56509,0.35046) -- (-0.57024,0.34055) -- (-0.57523,0.33056) -- (-0.58004,0.32048) -- (-0.58467,0.31031) -- (-0.58912,0.30007) -- (-0.59340,0.28975) -- (-0.59749,0.27936) -- (-0.60140,0.26889) -- (-0.60513,0.25836) -- (-0.60868,0.24777) -- (-0.61204,0.23712) -- (-0.61521,0.22641) -- (-0.61819,0.21564) -- (-0.62099,0.20483) -- (-0.62360,0.19397) -- (-0.62601,0.18306) -- (-0.62824,0.17212) -- (-0.63028,0.16113) -- (-0.63212,0.15012) -- (-0.63377,0.13907) -- (-0.63523,0.12800) -- (-0.63649,0.11690) -- (-0.63756,0.10578) -- (-0.63844,0.09464) -- (-0.63912,0.08350) -- (-0.63961,0.07234) -- (-0.63990,0.06117) -- (-0.64000,0.05000) -- (-0.63990,0.03883) -- (-0.63961,0.02766) -- (-0.63912,0.01650) -- (-0.63844,0.00536) -- (-0.63756,-0.00578) -- (-0.63649,-0.01690) -- (-0.63523,-0.02800) -- (-0.63377,-0.03907) -- (-0.63212,-0.05012) -- (-0.63028,-0.06113) -- (-0.62824,-0.07212) -- (-0.62601,-0.08306) -- (-0.62360,-0.09397) -- (-0.62099,-0.10483) -- (-0.61819,-0.11564) -- (-0.61521,-0.12641) -- (-0.61204,-0.13712) -- (-0.60868,-0.14777) -- (-0.60513,-0.15836) -- (-0.60140,-0.16889) -- (-0.59749,-0.17936) -- (-0.59340,-0.18975) -- (-0.58912,-0.20007) -- (-0.58467,-0.21031) -- (-0.58004,-0.22048) -- (-0.57523,-0.23056) -- (-0.57024,-0.24055) -- (-0.56509,-0.25046) -- (-0.55976,-0.26028) -- (-0.55426,-0.27000) -- (-0.54839,-0.27950) -- (-0.54196,-0.28865) -- (-0.53499,-0.29743) -- (-0.52750,-0.30581) -- (-0.51951,-0.31377) -- (-0.51104,-0.32129) -- (-0.50211,-0.32837) -- (-0.49275,-0.33497) -- (-0.48297,-0.34110) -- (-0.47282,-0.34674) -- (-0.46232,-0.35188) -- (-0.45148,-0.35652) -- (-0.44036,-0.36064) -- (-0.42897,-0.36425) -- (-0.41734,-0.36734) -- (-0.40551,-0.36992) -- (-0.39350,-0.37198) -- (-0.38135,-0.37354) -- (-0.36909,-0.37459) -- (-0.35675,-0.37515) -- (-0.34435,-0.37524) -- (-0.33193,-0.37485) -- (-0.31952,-0.37401) -- (-0.30714,-0.37274) -- (-0.29482,-0.37104) -- (-0.28259,-0.36895) -- (-0.27046,-0.36648) -- (-0.25848,-0.36365) -- (-0.24665,-0.36049) -- (-0.23500,-0.35703) -- (-0.22355,-0.35329) -- (-0.21231,-0.34930) -- (-0.20130,-0.34508) -- (-0.19054,-0.34067) -- (-0.18004,-0.33609) -- (-0.16980,-0.33138) -- (-0.15984,-0.32656) -- (-0.15016,-0.32167) -- (-0.14077,-0.31673) -- (-0.13168,-0.31178) -- (-0.12287,-0.30685) -- (-0.11436,-0.30196) -- (-0.10614,-0.29715) -- (-0.09820,-0.29245) -- (-0.09053,-0.28787) -- (-0.08314,-0.28346) -- (-0.07601,-0.27923) -- (-0.06912,-0.27520) -- (-0.06248,-0.27141) -- (-0.05605,-0.26787) -- (-0.04983,-0.26461) -- (-0.04380,-0.26163) -- (-0.03794,-0.25897) -- (-0.03223,-0.25663) -- (-0.02665,-0.25463) -- (-0.02119,-0.25298) -- (-0.01581,-0.25168) -- (-0.01050,-0.25075) -- (-0.00524,-0.25019) -- (-0.00000,-0.25000) -- (0.00524,-0.25019) -- (0.01050,-0.25075) -- (0.01581,-0.25168) -- (0.02119,-0.25298) -- (0.02665,-0.25463) -- (0.03223,-0.25663) -- (0.03794,-0.25897) -- (0.04380,-0.26163) -- (0.04983,-0.26461) -- (0.05605,-0.26787) -- (0.06248,-0.27141) -- (0.06912,-0.27520) -- (0.07601,-0.27923) -- (0.08314,-0.28346) -- (0.09053,-0.28787) -- (0.09820,-0.29245) -- (0.10614,-0.29715) -- (0.11436,-0.30196) -- (0.12287,-0.30685) -- (0.13168,-0.31178) -- (0.14077,-0.31673) -- (0.15016,-0.32167) -- (0.15984,-0.32656) -- (0.16980,-0.33138) -- (0.18004,-0.33609) -- (0.19054,-0.34067) -- (0.20130,-0.34508) -- (0.21231,-0.34930) -- (0.22355,-0.35329) -- (0.23500,-0.35703) -- (0.24665,-0.36049) -- (0.25848,-0.36365) -- (0.27046,-0.36648) -- (0.28259,-0.36895) -- (0.29482,-0.37104) -- (0.30714,-0.37274) -- (0.31952,-0.37401) -- (0.33193,-0.37485) -- (0.34435,-0.37524) -- (0.35675,-0.37515) -- (0.36909,-0.37459) -- (0.38135,-0.37354) -- (0.39350,-0.37198) -- (0.40551,-0.36992) -- (0.41734,-0.36734) -- (0.42897,-0.36425) -- (0.44036,-0.36064) -- (0.45148,-0.35652) -- (0.46232,-0.35188) -- (0.47282,-0.34674) -- (0.48297,-0.34110) -- (0.49275,-0.33497) -- (0.50211,-0.32837) -- (0.51104,-0.32129) -- (0.51951,-0.31377) -- (0.52750,-0.30581) -- (0.53499,-0.29743) -- (0.54196,-0.28865) -- (0.54839,-0.27950) -- (0.55426,-0.27000) -- (0.55976,-0.26028) -- (0.56509,-0.25046) -- (0.57024,-0.24055) -- (0.57523,-0.23056) -- (0.58004,-0.22048) -- (0.58467,-0.21031) -- (0.58912,-0.20007) -- (0.59340,-0.18975) -- (0.59749,-0.17936) -- (0.60140,-0.16889) -- (0.60513,-0.15836) -- (0.60868,-0.14777) -- (0.61204,-0.13712) -- (0.61521,-0.12641) -- (0.61819,-0.11564) -- (0.62099,-0.10483) -- (0.62360,-0.09397) -- (0.62601,-0.08306) -- (0.62824,-0.07212) -- (0.63028,-0.06113) -- (0.63212,-0.05012) -- (0.63377,-0.03907) -- (0.63523,-0.02800) -- (0.63649,-0.01690) -- (0.63756,-0.00578) -- (0.63844,0.00536) -- (0.63912,0.01650) -- (0.63961,0.02766) -- (0.63990,0.03883) -- (0.64000,0.05000) -- cycle;
 \fill[blue!75!black] (-0.36484,-0.37484) circle[radius=1.45pt];
 \fill[blue!75!black] (0.36484,-0.37484) circle[radius=1.45pt];
}
\def\bigonTorusAfter{\draw[bigon A, bigon hidden] (0.44407,-0.21959) -- (0.44275,-0.22006) -- (0.44145,-0.22056) -- (0.44016,-0.22109) -- (0.43887,-0.22165) -- (0.43760,-0.22224) -- (0.43634,-0.22285) -- (0.43508,-0.22350) -- (0.43384,-0.22417) -- (0.43261,-0.22487) -- (0.43139,-0.22560) -- (0.43018,-0.22635) -- (0.42898,-0.22714) -- (0.42780,-0.22795) -- (0.42662,-0.22879) -- (0.42546,-0.22966) -- (0.42430,-0.23056) -- (0.42316,-0.23149) -- (0.42203,-0.23244) -- (0.42091,-0.23342) -- (0.41981,-0.23443) -- (0.41871,-0.23547) -- (0.41763,-0.23653) -- (0.41656,-0.23762) -- (0.41550,-0.23874) -- (0.41445,-0.23989) -- (0.41342,-0.24106) -- (0.41239,-0.24226) -- (0.41138,-0.24349) -- (0.41039,-0.24475) -- (0.40940,-0.24603) -- (0.40843,-0.24734) -- (0.40747,-0.24867) -- (0.40652,-0.25003) -- (0.40559,-0.25142) -- (0.40467,-0.25284) -- (0.40376,-0.25428) -- (0.40286,-0.25574) -- (0.40198,-0.25724) -- (0.40111,-0.25875) -- (0.40026,-0.26030) -- (0.39941,-0.26187) -- (0.39859,-0.26347) -- (0.39777,-0.26509) -- (0.39697,-0.26673) -- (0.39618,-0.26841) -- (0.39540,-0.27010) -- (0.39464,-0.27182) -- (0.39390,-0.27357) -- (0.39316,-0.27534) -- (0.39244,-0.27714) -- (0.39174,-0.27896) -- (0.39104,-0.28080) -- (0.39037,-0.28267) -- (0.38970,-0.28457) -- (0.38905,-0.28648) -- (0.38842,-0.28842) -- (0.38780,-0.29039) -- (0.38719,-0.29237) -- (0.38660,-0.29438) -- (0.38602,-0.29642) -- (0.38545,-0.29847) -- (0.38490,-0.30055) -- (0.38437,-0.30265) -- (0.38385,-0.30478) -- (0.38334,-0.30693) -- (0.38285,-0.30909) -- (0.38237,-0.31128) -- (0.38191,-0.31350) -- (0.38146,-0.31573) -- (0.38103,-0.31799) -- (0.38061,-0.32026) -- (0.38021,-0.32256) -- (0.37982,-0.32488) -- (0.37945,-0.32722) -- (0.37909,-0.32958) -- (0.37875,-0.33196) -- (0.37842,-0.33436) -- (0.37810,-0.33678) -- (0.37780,-0.33922) -- (0.37752,-0.34168) -- (0.37725,-0.34416) -- (0.37700,-0.34666) -- (0.37676,-0.34918) -- (0.37654,-0.35172) -- (0.37633,-0.35428) -- (0.37613,-0.35685) -- (0.37596,-0.35944) -- (0.37579,-0.36205) -- (0.37565,-0.36468) -- (0.37551,-0.36733) -- (0.37540,-0.36999) -- (0.37529,-0.37267) -- (0.37521,-0.37537) -- (0.37514,-0.37809) -- (0.37508,-0.38082) -- (0.37504,-0.38357) -- (0.37501,-0.38634) -- (0.37500,-0.38912) -- (0.37500,-0.39191) -- (0.37502,-0.39473) -- (0.37506,-0.39755) -- (0.37511,-0.40040) -- (0.37517,-0.40326) -- (0.37525,-0.40613) -- (0.37535,-0.40902) -- (0.37546,-0.41192) -- (0.37559,-0.41484) -- (0.37573,-0.41777) -- (0.37589,-0.42071) -- (0.37606,-0.42367) -- (0.37624,-0.42664) -- (0.37645,-0.42962) -- (0.37666,-0.43262) -- (0.37689,-0.43563) -- (0.37714,-0.43865) -- (0.37740,-0.44168) -- (0.37768,-0.44473) -- (0.37797,-0.44778) -- (0.37828,-0.45085) -- (0.37860,-0.45393) -- (0.37894,-0.45702) -- (0.37929,-0.46012) -- (0.37966,-0.46323) -- (0.38004,-0.46636) -- (0.38044,-0.46949) -- (0.38085,-0.47263) -- (0.38128,-0.47578) -- (0.38172,-0.47894) -- (0.38217,-0.48211) -- (0.38265,-0.48529) -- (0.38313,-0.48847) -- (0.38363,-0.49167) -- (0.38415,-0.49487) -- (0.38467,-0.49808) -- (0.38522,-0.50130) -- (0.38578,-0.50453) -- (0.38635,-0.50776) -- (0.38693,-0.51100) -- (0.38754,-0.51425) -- (0.38815,-0.51750) -- (0.38878,-0.52076) -- (0.38942,-0.52402) -- (0.39008,-0.52729) -- (0.39075,-0.53057) -- (0.39144,-0.53385) -- (0.39214,-0.53714) -- (0.39285,-0.54043) -- (0.39358,-0.54372) -- (0.39432,-0.54702) -- (0.39508,-0.55032) -- (0.39585,-0.55363) -- (0.39663,-0.55694) -- (0.39743,-0.56025) -- (0.39824,-0.56356) -- (0.39906,-0.56688) -- (0.39990,-0.57020) -- (0.40075,-0.57352) -- (0.40161,-0.57685) -- (0.40249,-0.58017) -- (0.40338,-0.58350) -- (0.40428,-0.58683) -- (0.40519,-0.59016) -- (0.40612,-0.59349) -- (0.40706,-0.59682) -- (0.40802,-0.60015) -- (0.40898,-0.60348) -- (0.40996,-0.60681) -- (0.41096,-0.61013) -- (0.41196,-0.61346) -- (0.41298,-0.61679) -- (0.41401,-0.62011) -- (0.41505,-0.62344) -- (0.41610,-0.62676) -- (0.41717,-0.63008) -- (0.41825,-0.63339) -- (0.41934,-0.63671) -- (0.42044,-0.64002) -- (0.42155,-0.64333) -- (0.42268,-0.64663) -- (0.42381,-0.64993) -- (0.42496,-0.65323) -- (0.42612,-0.65652) -- (0.42729,-0.65981) -- (0.42848,-0.66309) -- (0.42967,-0.66637) -- (0.43087,-0.66964) -- (0.43209,-0.67291) -- (0.43332,-0.67617) -- (0.43455,-0.67942) -- (0.43580,-0.68267) -- (0.43706,-0.68591) -- (0.43833,-0.68915) -- (0.43961,-0.69238) -- (0.44090,-0.69560) -- (0.44220,-0.69882) -- (0.44351,-0.70202) -- (0.44483,-0.70522) -- (0.44616,-0.70841) -- (0.44750,-0.71159) -- (0.44885,-0.71477) -- (0.45021,-0.71793) -- (0.45157,-0.72109) -- (0.45295,-0.72423) -- (0.45434,-0.72737) -- (0.45574,-0.73049) -- (0.45714,-0.73361) -- (0.45856,-0.73672) -- (0.45998,-0.73981) -- (0.46141,-0.74290) -- (0.46285,-0.74597) -- (0.46430,-0.74903) -- (0.46576,-0.75208) -- (0.46723,-0.75512) -- (0.46870,-0.75815) -- (0.47018,-0.76116) -- (0.47167,-0.76416) -- (0.47317,-0.76715) -- (0.47468,-0.77013) -- (0.47619,-0.77309) -- (0.47771,-0.77604) -- (0.47924,-0.77898) -- (0.48078,-0.78190) -- (0.48232,-0.78481) -- (0.48387,-0.78770) -- (0.48543,-0.79058) -- (0.48699,-0.79345) -- (0.48856,-0.79630) -- (0.49014,-0.79913) -- (0.49172,-0.80195) -- (0.49331,-0.80476) -- (0.49491,-0.80755) -- (0.49651,-0.81032) -- (0.49812,-0.81307) -- (0.49973,-0.81581) -- (0.50135,-0.81854) -- (0.50298,-0.82124) -- (0.50461,-0.82393) -- (0.50625,-0.82660) -- (0.50789,-0.82926) -- (0.50953,-0.83190) -- (0.51119,-0.83451) -- (0.51284,-0.83712) -- (0.51450,-0.83970) -- (0.51617,-0.84226) -- (0.51784,-0.84481) -- (0.51951,-0.84733) -- (0.52119,-0.84984) -- (0.52288,-0.85233) -- (0.52456,-0.85480) -- (0.52625,-0.85725) -- (0.52795,-0.85968) -- (0.52965,-0.86209) -- (0.53135,-0.86448) -- (0.53305,-0.86685) -- (0.53476,-0.86920) -- (0.53647,-0.87153) -- (0.53819,-0.87383) -- (0.53990,-0.87612) -- (0.54162,-0.87838) -- (0.54335,-0.88063) -- (0.54507,-0.88285) -- (0.54680,-0.88505) -- (0.54853,-0.88723) -- (0.55026,-0.88939) -- (0.55199,-0.89152) -- (0.55372,-0.89363) -- (0.55546,-0.89572) -- (0.55720,-0.89779) -- (0.55894,-0.89983) -- (0.56068,-0.90185) -- (0.56242,-0.90385) -- (0.56416,-0.90582) -- (0.56590,-0.90777) -- (0.56765,-0.90970) -- (0.56939,-0.91160) -- (0.57114,-0.91348) -- (0.57288,-0.91534) -- (0.57463,-0.91717) -- (0.57637,-0.91898) -- (0.57812,-0.92076) -- (0.57986,-0.92252) -- (0.58161,-0.92425) -- (0.58335,-0.92596) -- (0.58510,-0.92764) -- (0.58684,-0.92930) -- (0.58858,-0.93093) -- (0.59032,-0.93254) -- (0.59206,-0.93412) -- (0.59380,-0.93568) -- (0.59554,-0.93721) -- (0.59727,-0.93871) -- (0.59900,-0.94019) -- (0.60074,-0.94164) -- (0.60247,-0.94307) -- (0.60419,-0.94447) -- (0.60592,-0.94584) -- (0.60764,-0.94719) -- (0.60936,-0.94851) -- (0.61108,-0.94980) -- (0.61280,-0.95107) -- (0.61451,-0.95231) -- (0.61622,-0.95352) -- (0.61792,-0.95471) -- (0.61963,-0.95587) -- (0.62133,-0.95700) -- (0.62302,-0.95810) -- (0.62472,-0.95918) -- (0.62640,-0.96023) -- (0.62809,-0.96125) -- (0.62977,-0.96224) -- (0.63145,-0.96321) -- (0.63312,-0.96415) -- (0.63479,-0.96506) -- (0.63645,-0.96594) -- (0.63811,-0.96679) -- (0.63976,-0.96762) -- (0.64141,-0.96842) -- (0.64305,-0.96919) -- (0.64469,-0.96993) -- (0.64633,-0.97064) -- (0.64795,-0.97132) -- (0.64958,-0.97198) -- (0.65119,-0.97261) -- (0.65280,-0.97321) -- (0.65441,-0.97378) -- (0.65601,-0.97432) -- (0.65760,-0.97483) -- (0.65919,-0.97532) -- (0.66077,-0.97577) -- (0.66234,-0.97620) -- (0.66391,-0.97660) -- (0.66547,-0.97696) -- (0.66702,-0.97730) -- (0.66857,-0.97762) -- (0.67010,-0.97790) -- (0.67164,-0.97815) -- (0.67316,-0.97838) -- (0.67468,-0.97857) -- (0.67619,-0.97874) -- (0.67769,-0.97887) -- (0.67918,-0.97898) -- (0.68067,-0.97906) -- (0.68215,-0.97911) -- (0.68362,-0.97913) -- (0.68508,-0.97912) -- (0.68653,-0.97909) -- (0.68797,-0.97902) -- (0.68941,-0.97893) -- (0.69084,-0.97880) -- (0.69226,-0.97865) -- (0.69367,-0.97847) -- (0.69507,-0.97825) -- (0.69646,-0.97801) -- (0.69784,-0.97774) -- (0.69921,-0.97745) -- (0.70057,-0.97712) -- (0.70193,-0.97676) -- (0.70327,-0.97638) -- (0.70461,-0.97596) -- (0.70593,-0.97552);
 \draw[bigon Aprime, bigon hidden] (0.30798,-0.25760) -- (0.30705,-0.25782) -- (0.30613,-0.25806) -- (0.30522,-0.25834) -- (0.30431,-0.25865) -- (0.30341,-0.25898) -- (0.30252,-0.25935) -- (0.30163,-0.25974) -- (0.30075,-0.26017) -- (0.29988,-0.26062) -- (0.29901,-0.26111) -- (0.29815,-0.26162) -- (0.29730,-0.26216) -- (0.29646,-0.26273) -- (0.29562,-0.26333) -- (0.29479,-0.26396) -- (0.29397,-0.26462) -- (0.29315,-0.26531) -- (0.29235,-0.26603) -- (0.29155,-0.26677) -- (0.29075,-0.26755) -- (0.28997,-0.26835) -- (0.28919,-0.26918) -- (0.28843,-0.27004) -- (0.28767,-0.27093) -- (0.28691,-0.27185) -- (0.28617,-0.27280) -- (0.28543,-0.27377) -- (0.28471,-0.27478) -- (0.28399,-0.27581) -- (0.28327,-0.27687) -- (0.28257,-0.27796) -- (0.28188,-0.27907) -- (0.28119,-0.28022) -- (0.28051,-0.28139) -- (0.27984,-0.28259) -- (0.27918,-0.28382) -- (0.27853,-0.28507) -- (0.27789,-0.28635) -- (0.27725,-0.28766) -- (0.27663,-0.28900) -- (0.27601,-0.29037) -- (0.27540,-0.29176) -- (0.27480,-0.29318) -- (0.27421,-0.29462) -- (0.27363,-0.29610) -- (0.27306,-0.29759) -- (0.27250,-0.29912) -- (0.27194,-0.30067) -- (0.27140,-0.30225) -- (0.27086,-0.30386) -- (0.27034,-0.30549) -- (0.26982,-0.30714) -- (0.26931,-0.30883) -- (0.26881,-0.31053) -- (0.26832,-0.31227) -- (0.26785,-0.31403) -- (0.26738,-0.31581) -- (0.26692,-0.31762) -- (0.26647,-0.31946) -- (0.26602,-0.32132) -- (0.26559,-0.32320) -- (0.26517,-0.32511) -- (0.26476,-0.32704) -- (0.26436,-0.32900) -- (0.26397,-0.33098) -- (0.26358,-0.33299) -- (0.26321,-0.33502) -- (0.26285,-0.33708) -- (0.26249,-0.33915) -- (0.26215,-0.34125) -- (0.26182,-0.34338) -- (0.26149,-0.34553) -- (0.26118,-0.34770) -- (0.26088,-0.34989) -- (0.26058,-0.35210) -- (0.26030,-0.35434) -- (0.26003,-0.35660) -- (0.25976,-0.35888) -- (0.25951,-0.36119) -- (0.25927,-0.36352) -- (0.25904,-0.36586) -- (0.25881,-0.36823) -- (0.25860,-0.37062) -- (0.25840,-0.37303) -- (0.25821,-0.37547) -- (0.25803,-0.37792) -- (0.25786,-0.38039) -- (0.25769,-0.38289) -- (0.25754,-0.38540) -- (0.25740,-0.38793) -- (0.25727,-0.39049) -- (0.25715,-0.39306) -- (0.25704,-0.39565) -- (0.25694,-0.39826) -- (0.25685,-0.40089) -- (0.25678,-0.40354) -- (0.25671,-0.40621) -- (0.25665,-0.40890) -- (0.25660,-0.41160) -- (0.25656,-0.41432) -- (0.25654,-0.41706) -- (0.25652,-0.41982) -- (0.25652,-0.42259) -- (0.25652,-0.42538) -- (0.25653,-0.42819) -- (0.25656,-0.43102) -- (0.25659,-0.43386) -- (0.25664,-0.43672) -- (0.25670,-0.43959) -- (0.25676,-0.44248) -- (0.25684,-0.44539) -- (0.25693,-0.44831) -- (0.25702,-0.45124) -- (0.25713,-0.45419) -- (0.25725,-0.45716) -- (0.25738,-0.46014) -- (0.25752,-0.46313) -- (0.25766,-0.46614) -- (0.25782,-0.46916) -- (0.25799,-0.47220) -- (0.25817,-0.47525) -- (0.25836,-0.47831) -- (0.25856,-0.48139) -- (0.25877,-0.48447) -- (0.25899,-0.48757) -- (0.25922,-0.49069) -- (0.25946,-0.49381) -- (0.25972,-0.49695) -- (0.25998,-0.50009) -- (0.26025,-0.50325) -- (0.26053,-0.50642) -- (0.26082,-0.50960) -- (0.26112,-0.51279) -- (0.26143,-0.51599) -- (0.26175,-0.51921) -- (0.26209,-0.52243) -- (0.26243,-0.52566) -- (0.26278,-0.52890) -- (0.26314,-0.53215) -- (0.26351,-0.53540) -- (0.26389,-0.53867) -- (0.26428,-0.54194) -- (0.26468,-0.54523) -- (0.26509,-0.54852) -- (0.26551,-0.55181) -- (0.26594,-0.55512) -- (0.26638,-0.55843) -- (0.26683,-0.56175) -- (0.26729,-0.56508) -- (0.26775,-0.56841) -- (0.26823,-0.57175) -- (0.26872,-0.57509) -- (0.26921,-0.57844) -- (0.26972,-0.58180) -- (0.27024,-0.58515) -- (0.27076,-0.58852) -- (0.27129,-0.59189) -- (0.27184,-0.59526) -- (0.27239,-0.59864) -- (0.27295,-0.60202) -- (0.27352,-0.60540) -- (0.27410,-0.60879) -- (0.27469,-0.61218) -- (0.27528,-0.61558) -- (0.27589,-0.61897) -- (0.27651,-0.62237) -- (0.27713,-0.62577) -- (0.27776,-0.62917) -- (0.27841,-0.63258) -- (0.27906,-0.63598) -- (0.27971,-0.63939) -- (0.28038,-0.64279) -- (0.28106,-0.64620) -- (0.28174,-0.64961) -- (0.28244,-0.65301) -- (0.28314,-0.65642) -- (0.28385,-0.65983) -- (0.28457,-0.66323) -- (0.28529,-0.66664) -- (0.28603,-0.67004) -- (0.28677,-0.67344) -- (0.28752,-0.67684) -- (0.28828,-0.68023) -- (0.28905,-0.68363) -- (0.28982,-0.68702) -- (0.29060,-0.69041) -- (0.29139,-0.69380) -- (0.29219,-0.69718) -- (0.29300,-0.70056) -- (0.29381,-0.70393) -- (0.29463,-0.70730) -- (0.29546,-0.71067) -- (0.29629,-0.71403) -- (0.29714,-0.71738) -- (0.29799,-0.72073) -- (0.29884,-0.72408) -- (0.29971,-0.72742) -- (0.30058,-0.73075) -- (0.30146,-0.73408) -- (0.30235,-0.73740) -- (0.30324,-0.74072) -- (0.30414,-0.74402) -- (0.30504,-0.74732) -- (0.30596,-0.75062) -- (0.30688,-0.75390) -- (0.30780,-0.75718) -- (0.30873,-0.76045) -- (0.30967,-0.76371) -- (0.31062,-0.76696) -- (0.31157,-0.77020) -- (0.31253,-0.77343) -- (0.31349,-0.77666) -- (0.31446,-0.77987) -- (0.31544,-0.78307) -- (0.31642,-0.78627) -- (0.31741,-0.78945) -- (0.31840,-0.79262) -- (0.31940,-0.79579) -- (0.32040,-0.79894) -- (0.32141,-0.80208) -- (0.32243,-0.80520) -- (0.32345,-0.80832) -- (0.32448,-0.81142) -- (0.32551,-0.81451) -- (0.32654,-0.81759) -- (0.32759,-0.82066) -- (0.32863,-0.82371) -- (0.32968,-0.82675) -- (0.33074,-0.82978) -- (0.33180,-0.83279) -- (0.33287,-0.83579) -- (0.33394,-0.83877) -- (0.33501,-0.84174) -- (0.33609,-0.84470) -- (0.33717,-0.84764) -- (0.33826,-0.85056) -- (0.33935,-0.85347) -- (0.34045,-0.85636) -- (0.34155,-0.85924) -- (0.34265,-0.86211) -- (0.34376,-0.86495) -- (0.34487,-0.86778) -- (0.34599,-0.87060) -- (0.34711,-0.87339) -- (0.34823,-0.87617) -- (0.34936,-0.87893) -- (0.35049,-0.88168) -- (0.35162,-0.88441) -- (0.35275,-0.88711) -- (0.35389,-0.88981) -- (0.35503,-0.89248) -- (0.35618,-0.89513) -- (0.35732,-0.89777) -- (0.35847,-0.90039) -- (0.35963,-0.90298) -- (0.36078,-0.90556) -- (0.36194,-0.90812) -- (0.36310,-0.91066) -- (0.36426,-0.91318) -- (0.36543,-0.91568) -- (0.36659,-0.91816) -- (0.36776,-0.92062) -- (0.36893,-0.92305) -- (0.37011,-0.92547) -- (0.37128,-0.92787) -- (0.37246,-0.93024) -- (0.37363,-0.93260) -- (0.37481,-0.93493) -- (0.37599,-0.93724) -- (0.37717,-0.93953) -- (0.37836,-0.94179) -- (0.37954,-0.94404) -- (0.38073,-0.94626) -- (0.38191,-0.94846) -- (0.38310,-0.95064) -- (0.38429,-0.95279) -- (0.38547,-0.95492) -- (0.38666,-0.95703) -- (0.38785,-0.95911) -- (0.38904,-0.96117) -- (0.39023,-0.96321) -- (0.39142,-0.96522) -- (0.39261,-0.96721) -- (0.39380,-0.96918) -- (0.39499,-0.97112) -- (0.39618,-0.97303) -- (0.39737,-0.97493) -- (0.39856,-0.97679) -- (0.39975,-0.97864) -- (0.40094,-0.98045) -- (0.40213,-0.98224) -- (0.40332,-0.98401) -- (0.40451,-0.98575) -- (0.40569,-0.98747) -- (0.40688,-0.98916) -- (0.40806,-0.99082) -- (0.40924,-0.99246) -- (0.41043,-0.99407) -- (0.41161,-0.99566) -- (0.41279,-0.99722) -- (0.41396,-0.99875) -- (0.41514,-1.00026) -- (0.41631,-1.00174) -- (0.41749,-1.00319) -- (0.41866,-1.00462) -- (0.41983,-1.00602) -- (0.42099,-1.00739) -- (0.42216,-1.00873) -- (0.42332,-1.01005) -- (0.42448,-1.01134) -- (0.42564,-1.01261) -- (0.42680,-1.01384) -- (0.42795,-1.01505) -- (0.42910,-1.01623) -- (0.43025,-1.01738) -- (0.43139,-1.01851) -- (0.43253,-1.01960) -- (0.43367,-1.02067) -- (0.43481,-1.02171) -- (0.43594,-1.02272) -- (0.43707,-1.02370) -- (0.43820,-1.02466) -- (0.43932,-1.02559) -- (0.44044,-1.02648) -- (0.44156,-1.02735) -- (0.44267,-1.02819) -- (0.44378,-1.02900) -- (0.44488,-1.02979) -- (0.44598,-1.03054) -- (0.44708,-1.03127) -- (0.44817,-1.03196) -- (0.44926,-1.03263) -- (0.45035,-1.03327) -- (0.45143,-1.03388) -- (0.45250,-1.03446) -- (0.45357,-1.03501) -- (0.45464,-1.03553) -- (0.45570,-1.03602) -- (0.45676,-1.03648) -- (0.45781,-1.03691) -- (0.45886,-1.03732) -- (0.45990,-1.03769) -- (0.46094,-1.03804) -- (0.46197,-1.03835) -- (0.46300,-1.03864) -- (0.46402,-1.03889) -- (0.46504,-1.03912) -- (0.46605,-1.03932) -- (0.46705,-1.03948) -- (0.46805,-1.03962) -- (0.46905,-1.03973) -- (0.47004,-1.03981) -- (0.47102,-1.03986) -- (0.47200,-1.03987) -- (0.47297,-1.03986) -- (0.47393,-1.03982) -- (0.47489,-1.03975) -- (0.47584,-1.03965) -- (0.47679,-1.03953) -- (0.47773,-1.03937) -- (0.47866,-1.03918);
 \draw[bigon A, bigon hidden] (0.44407,0.21959) -- (0.44539,0.21915) -- (0.44673,0.21874) -- (0.44807,0.21835) -- (0.44942,0.21800) -- (0.45078,0.21767) -- (0.45215,0.21737) -- (0.45354,0.21710) -- (0.45493,0.21686) -- (0.45632,0.21665) -- (0.45773,0.21647) -- (0.45915,0.21631) -- (0.46058,0.21619) -- (0.46201,0.21609) -- (0.46345,0.21603) -- (0.46491,0.21599) -- (0.46637,0.21598) -- (0.46783,0.21600) -- (0.46931,0.21605) -- (0.47079,0.21613) -- (0.47229,0.21624) -- (0.47379,0.21638) -- (0.47530,0.21654) -- (0.47681,0.21674) -- (0.47833,0.21696) -- (0.47986,0.21721) -- (0.48140,0.21749) -- (0.48295,0.21780) -- (0.48450,0.21814) -- (0.48606,0.21851) -- (0.48762,0.21891) -- (0.48919,0.21933) -- (0.49077,0.21979) -- (0.49236,0.22027) -- (0.49395,0.22078) -- (0.49555,0.22132) -- (0.49715,0.22189) -- (0.49876,0.22249) -- (0.50037,0.22311) -- (0.50199,0.22377) -- (0.50362,0.22445) -- (0.50525,0.22516) -- (0.50689,0.22590) -- (0.50853,0.22667) -- (0.51018,0.22747) -- (0.51183,0.22829) -- (0.51349,0.22914) -- (0.51515,0.23002) -- (0.51682,0.23093) -- (0.51849,0.23187) -- (0.52016,0.23283) -- (0.52184,0.23382) -- (0.52352,0.23484) -- (0.52521,0.23589) -- (0.52690,0.23696) -- (0.52860,0.23807) -- (0.53029,0.23920) -- (0.53200,0.24035) -- (0.53370,0.24154) -- (0.53541,0.24275) -- (0.53712,0.24398) -- (0.53883,0.24525) -- (0.54055,0.24654) -- (0.54227,0.24786) -- (0.54399,0.24920) -- (0.54571,0.25057) -- (0.54744,0.25197) -- (0.54917,0.25339) -- (0.55090,0.25484) -- (0.55263,0.25632) -- (0.55437,0.25782) -- (0.55610,0.25935) -- (0.55784,0.26090) -- (0.55958,0.26248) -- (0.56132,0.26409) -- (0.56306,0.26572) -- (0.56480,0.26737) -- (0.56654,0.26905) -- (0.56828,0.27076) -- (0.57002,0.27249) -- (0.57177,0.27424) -- (0.57351,0.27602) -- (0.57526,0.27782) -- (0.57700,0.27965) -- (0.57874,0.28150) -- (0.58049,0.28338) -- (0.58223,0.28528) -- (0.58397,0.28720) -- (0.58571,0.28915) -- (0.58745,0.29112) -- (0.58919,0.29312) -- (0.59093,0.29513) -- (0.59267,0.29717) -- (0.59441,0.29924) -- (0.59614,0.30132) -- (0.59788,0.30343) -- (0.59961,0.30556) -- (0.60134,0.30772) -- (0.60307,0.30989) -- (0.60479,0.31209) -- (0.60651,0.31431) -- (0.60824,0.31655) -- (0.60995,0.31881) -- (0.61167,0.32109) -- (0.61338,0.32339) -- (0.61509,0.32572) -- (0.61680,0.32806) -- (0.61850,0.33043) -- (0.62020,0.33281) -- (0.62190,0.33522) -- (0.62359,0.33765) -- (0.62528,0.34009) -- (0.62697,0.34256) -- (0.62865,0.34504) -- (0.63033,0.34755) -- (0.63200,0.35007) -- (0.63367,0.35261) -- (0.63534,0.35517) -- (0.63700,0.35775) -- (0.63865,0.36035) -- (0.64030,0.36296) -- (0.64195,0.36560) -- (0.64359,0.36825) -- (0.64523,0.37091) -- (0.64686,0.37360) -- (0.64848,0.37630) -- (0.65010,0.37902) -- (0.65171,0.38176) -- (0.65332,0.38451) -- (0.65492,0.38728) -- (0.65652,0.39006) -- (0.65811,0.39286) -- (0.65969,0.39568) -- (0.66127,0.39851) -- (0.66284,0.40135) -- (0.66440,0.40422) -- (0.66596,0.40709) -- (0.66751,0.40998) -- (0.66905,0.41289) -- (0.67059,0.41580) -- (0.67211,0.41874) -- (0.67363,0.42168) -- (0.67515,0.42464) -- (0.67665,0.42761) -- (0.67815,0.43060) -- (0.67964,0.43360) -- (0.68112,0.43661) -- (0.68260,0.43963) -- (0.68406,0.44267) -- (0.68552,0.44571) -- (0.68697,0.44877) -- (0.68841,0.45184) -- (0.68984,0.45492) -- (0.69127,0.45801) -- (0.69268,0.46111) -- (0.69409,0.46423) -- (0.69548,0.46735) -- (0.69687,0.47048) -- (0.69825,0.47362) -- (0.69962,0.47677) -- (0.70098,0.47994) -- (0.70233,0.48311) -- (0.70367,0.48628) -- (0.70500,0.48947) -- (0.70632,0.49267) -- (0.70763,0.49587) -- (0.70893,0.49908) -- (0.71022,0.50230) -- (0.71150,0.50552) -- (0.71277,0.50875) -- (0.71403,0.51199) -- (0.71527,0.51524) -- (0.71651,0.51849) -- (0.71774,0.52175) -- (0.71895,0.52501) -- (0.72016,0.52828) -- (0.72135,0.53156) -- (0.72254,0.53484) -- (0.72371,0.53812) -- (0.72487,0.54141) -- (0.72602,0.54470) -- (0.72716,0.54800) -- (0.72828,0.55130) -- (0.72940,0.55460) -- (0.73050,0.55791) -- (0.73159,0.56122) -- (0.73267,0.56454) -- (0.73374,0.56785) -- (0.73479,0.57117) -- (0.73583,0.57449) -- (0.73686,0.57781) -- (0.73788,0.58114) -- (0.73889,0.58446) -- (0.73988,0.58779) -- (0.74086,0.59111) -- (0.74183,0.59444) -- (0.74279,0.59777) -- (0.74373,0.60109) -- (0.74466,0.60442) -- (0.74557,0.60775) -- (0.74648,0.61107) -- (0.74737,0.61440) -- (0.74825,0.61772) -- (0.74911,0.62104) -- (0.74996,0.62436) -- (0.75080,0.62768) -- (0.75163,0.63100) -- (0.75244,0.63431) -- (0.75324,0.63762) -- (0.75402,0.64093) -- (0.75479,0.64423) -- (0.75555,0.64753) -- (0.75629,0.65083) -- (0.75702,0.65412) -- (0.75774,0.65741) -- (0.75844,0.66069) -- (0.75913,0.66397) -- (0.75980,0.66724) -- (0.76046,0.67051) -- (0.76111,0.67377) -- (0.76174,0.67703) -- (0.76235,0.68028) -- (0.76296,0.68353) -- (0.76355,0.68677) -- (0.76412,0.69000) -- (0.76468,0.69322) -- (0.76523,0.69644) -- (0.76576,0.69965) -- (0.76628,0.70285) -- (0.76678,0.70605) -- (0.76726,0.70923) -- (0.76774,0.71241) -- (0.76820,0.71558) -- (0.76864,0.71874) -- (0.76907,0.72189) -- (0.76948,0.72503) -- (0.76988,0.72816) -- (0.77027,0.73128) -- (0.77064,0.73439) -- (0.77099,0.73749) -- (0.77133,0.74058) -- (0.77166,0.74366) -- (0.77197,0.74673) -- (0.77226,0.74979) -- (0.77254,0.75283) -- (0.77281,0.75586) -- (0.77306,0.75888) -- (0.77329,0.76189) -- (0.77351,0.76489) -- (0.77372,0.76787) -- (0.77391,0.77084) -- (0.77408,0.77380) -- (0.77424,0.77675) -- (0.77438,0.77968) -- (0.77451,0.78259) -- (0.77463,0.78550) -- (0.77473,0.78839) -- (0.77481,0.79126) -- (0.77488,0.79412) -- (0.77493,0.79696) -- (0.77497,0.79979) -- (0.77499,0.80261) -- (0.77500,0.80540) -- (0.77499,0.80817) -- (0.77497,0.81091) -- (0.77493,0.81364) -- (0.77488,0.81636) -- (0.77481,0.81906) -- (0.77473,0.82174) -- (0.77463,0.82440) -- (0.77452,0.82705) -- (0.77439,0.82968) -- (0.77425,0.83229) -- (0.77409,0.83489) -- (0.77392,0.83747) -- (0.77373,0.84003) -- (0.77353,0.84257) -- (0.77332,0.84509) -- (0.77308,0.84760) -- (0.77284,0.85008) -- (0.77258,0.85255) -- (0.77230,0.85500) -- (0.77201,0.85743) -- (0.77170,0.85984) -- (0.77138,0.86222) -- (0.77105,0.86459) -- (0.77070,0.86694) -- (0.77033,0.86927) -- (0.76995,0.87158) -- (0.76956,0.87387) -- (0.76915,0.87614) -- (0.76873,0.87839) -- (0.76829,0.88061) -- (0.76784,0.88282) -- (0.76737,0.88500) -- (0.76689,0.88716) -- (0.76640,0.88930) -- (0.76589,0.89142) -- (0.76537,0.89352) -- (0.76483,0.89559) -- (0.76427,0.89764) -- (0.76371,0.89967) -- (0.76313,0.90168) -- (0.76253,0.90366) -- (0.76192,0.90562) -- (0.76130,0.90756) -- (0.76066,0.90947) -- (0.76001,0.91137) -- (0.75935,0.91323) -- (0.75867,0.91508) -- (0.75798,0.91690) -- (0.75727,0.91869) -- (0.75655,0.92046) -- (0.75582,0.92221) -- (0.75507,0.92394) -- (0.75431,0.92564) -- (0.75354,0.92731) -- (0.75275,0.92896) -- (0.75195,0.93058) -- (0.75114,0.93218) -- (0.75031,0.93376) -- (0.74947,0.93531) -- (0.74862,0.93683) -- (0.74775,0.93833) -- (0.74687,0.93981) -- (0.74598,0.94125) -- (0.74508,0.94268) -- (0.74416,0.94407) -- (0.74323,0.94544) -- (0.74229,0.94679) -- (0.74133,0.94810) -- (0.74037,0.94940) -- (0.73939,0.95066) -- (0.73839,0.95190) -- (0.73739,0.95311) -- (0.73637,0.95430) -- (0.73534,0.95546) -- (0.73430,0.95659) -- (0.73325,0.95769) -- (0.73218,0.95877) -- (0.73111,0.95982) -- (0.73002,0.96085) -- (0.72892,0.96184) -- (0.72781,0.96281) -- (0.72669,0.96376) -- (0.72555,0.96467) -- (0.72441,0.96556) -- (0.72325,0.96642) -- (0.72208,0.96725) -- (0.72090,0.96805) -- (0.71971,0.96883) -- (0.71851,0.96958) -- (0.71730,0.97030) -- (0.71608,0.97099) -- (0.71485,0.97166) -- (0.71360,0.97229) -- (0.71235,0.97290) -- (0.71109,0.97348) -- (0.70981,0.97403) -- (0.70853,0.97456) -- (0.70723,0.97505) -- (0.70593,0.97552);
 \draw[bigon Aprime, bigon hidden] (0.30798,0.25760) -- (0.30892,0.25741) -- (0.30985,0.25725) -- (0.31080,0.25712) -- (0.31175,0.25702) -- (0.31271,0.25695) -- (0.31368,0.25691) -- (0.31465,0.25690) -- (0.31562,0.25692) -- (0.31661,0.25697) -- (0.31759,0.25705) -- (0.31859,0.25715) -- (0.31959,0.25729) -- (0.32059,0.25746) -- (0.32160,0.25766) -- (0.32262,0.25788) -- (0.32364,0.25814) -- (0.32467,0.25842) -- (0.32570,0.25874) -- (0.32674,0.25908) -- (0.32778,0.25946) -- (0.32883,0.25986) -- (0.32988,0.26029) -- (0.33094,0.26075) -- (0.33200,0.26124) -- (0.33306,0.26176) -- (0.33413,0.26231) -- (0.33521,0.26289) -- (0.33629,0.26350) -- (0.33737,0.26414) -- (0.33846,0.26481) -- (0.33955,0.26550) -- (0.34065,0.26623) -- (0.34175,0.26698) -- (0.34285,0.26776) -- (0.34396,0.26857) -- (0.34507,0.26941) -- (0.34619,0.27028) -- (0.34731,0.27118) -- (0.34843,0.27210) -- (0.34956,0.27306) -- (0.35069,0.27404) -- (0.35182,0.27505) -- (0.35295,0.27609) -- (0.35409,0.27716) -- (0.35523,0.27825) -- (0.35638,0.27937) -- (0.35753,0.28053) -- (0.35868,0.28170) -- (0.35983,0.28291) -- (0.36098,0.28415) -- (0.36214,0.28541) -- (0.36330,0.28670) -- (0.36446,0.28801) -- (0.36563,0.28936) -- (0.36679,0.29073) -- (0.36796,0.29213) -- (0.36913,0.29355) -- (0.37031,0.29501) -- (0.37148,0.29649) -- (0.37266,0.29799) -- (0.37383,0.29952) -- (0.37501,0.30108) -- (0.37619,0.30267) -- (0.37737,0.30428) -- (0.37856,0.30591) -- (0.37974,0.30758) -- (0.38092,0.30927) -- (0.38211,0.31098) -- (0.38330,0.31272) -- (0.38448,0.31448) -- (0.38567,0.31628) -- (0.38686,0.31809) -- (0.38805,0.31993) -- (0.38924,0.32180) -- (0.39043,0.32369) -- (0.39162,0.32560) -- (0.39281,0.32754) -- (0.39400,0.32951) -- (0.39519,0.33149) -- (0.39638,0.33350) -- (0.39757,0.33554) -- (0.39876,0.33760) -- (0.39995,0.33968) -- (0.40114,0.34179) -- (0.40232,0.34392) -- (0.40351,0.34607) -- (0.40470,0.34824) -- (0.40588,0.35044) -- (0.40707,0.35266) -- (0.40825,0.35491) -- (0.40943,0.35717) -- (0.41061,0.35946) -- (0.41179,0.36177) -- (0.41297,0.36410) -- (0.41415,0.36645) -- (0.41532,0.36882) -- (0.41650,0.37122) -- (0.41767,0.37363) -- (0.41884,0.37607) -- (0.42001,0.37853) -- (0.42118,0.38100) -- (0.42234,0.38350) -- (0.42350,0.38602) -- (0.42466,0.38856) -- (0.42582,0.39111) -- (0.42697,0.39369) -- (0.42813,0.39629) -- (0.42928,0.39890) -- (0.43042,0.40154) -- (0.43157,0.40419) -- (0.43271,0.40686) -- (0.43385,0.40955) -- (0.43498,0.41226) -- (0.43611,0.41498) -- (0.43724,0.41772) -- (0.43837,0.42048) -- (0.43949,0.42326) -- (0.44061,0.42606) -- (0.44172,0.42887) -- (0.44283,0.43170) -- (0.44394,0.43454) -- (0.44505,0.43740) -- (0.44615,0.44028) -- (0.44724,0.44317) -- (0.44833,0.44608) -- (0.44942,0.44900) -- (0.45050,0.45194) -- (0.45158,0.45489) -- (0.45266,0.45786) -- (0.45373,0.46084) -- (0.45479,0.46384) -- (0.45585,0.46685) -- (0.45691,0.46987) -- (0.45796,0.47291) -- (0.45901,0.47596) -- (0.46005,0.47903) -- (0.46109,0.48210) -- (0.46212,0.48519) -- (0.46314,0.48830) -- (0.46416,0.49141) -- (0.46518,0.49453) -- (0.46619,0.49767) -- (0.46719,0.50082) -- (0.46819,0.50398) -- (0.46919,0.50715) -- (0.47017,0.51033) -- (0.47116,0.51353) -- (0.47213,0.51673) -- (0.47310,0.51994) -- (0.47406,0.52316) -- (0.47502,0.52639) -- (0.47597,0.52963) -- (0.47692,0.53288) -- (0.47786,0.53614) -- (0.47879,0.53941) -- (0.47972,0.54268) -- (0.48064,0.54597) -- (0.48155,0.54926) -- (0.48246,0.55256) -- (0.48335,0.55586) -- (0.48425,0.55917) -- (0.48513,0.56249) -- (0.48601,0.56582) -- (0.48688,0.56915) -- (0.48775,0.57249) -- (0.48861,0.57583) -- (0.48946,0.57918) -- (0.49030,0.58254) -- (0.49114,0.58590) -- (0.49196,0.58926) -- (0.49278,0.59263) -- (0.49360,0.59600) -- (0.49440,0.59938) -- (0.49520,0.60276) -- (0.49599,0.60614) -- (0.49678,0.60953) -- (0.49755,0.61292) -- (0.49832,0.61632) -- (0.49908,0.61971) -- (0.49983,0.62311) -- (0.50057,0.62651) -- (0.50130,0.62991) -- (0.50203,0.63331) -- (0.50275,0.63671) -- (0.50346,0.64012) -- (0.50416,0.64352) -- (0.50486,0.64693) -- (0.50554,0.65034) -- (0.50622,0.65374) -- (0.50688,0.65715) -- (0.50754,0.66055) -- (0.50819,0.66395) -- (0.50884,0.66736) -- (0.50947,0.67076) -- (0.51009,0.67416) -- (0.51071,0.67755) -- (0.51132,0.68095) -- (0.51191,0.68434) -- (0.51250,0.68773) -- (0.51308,0.69112) -- (0.51365,0.69450) -- (0.51422,0.69788) -- (0.51477,0.70126) -- (0.51531,0.70463) -- (0.51585,0.70800) -- (0.51637,0.71136) -- (0.51689,0.71472) -- (0.51739,0.71807) -- (0.51789,0.72142) -- (0.51838,0.72477) -- (0.51885,0.72810) -- (0.51932,0.73143) -- (0.51978,0.73476) -- (0.52023,0.73808) -- (0.52067,0.74139) -- (0.52110,0.74469) -- (0.52152,0.74799) -- (0.52193,0.75128) -- (0.52233,0.75456) -- (0.52272,0.75784) -- (0.52311,0.76110) -- (0.52348,0.76436) -- (0.52384,0.76761) -- (0.52419,0.77085) -- (0.52453,0.77408) -- (0.52486,0.77730) -- (0.52519,0.78051) -- (0.52550,0.78371) -- (0.52580,0.78690) -- (0.52609,0.79008) -- (0.52637,0.79325) -- (0.52665,0.79641) -- (0.52691,0.79956) -- (0.52716,0.80269) -- (0.52740,0.80582) -- (0.52763,0.80893) -- (0.52785,0.81203) -- (0.52807,0.81511) -- (0.52827,0.81819) -- (0.52846,0.82125) -- (0.52864,0.82430) -- (0.52881,0.82734) -- (0.52897,0.83036) -- (0.52912,0.83337) -- (0.52926,0.83636) -- (0.52939,0.83934) -- (0.52951,0.84231) -- (0.52961,0.84526) -- (0.52971,0.84820) -- (0.52980,0.85112) -- (0.52988,0.85402) -- (0.52994,0.85691) -- (0.53000,0.85979) -- (0.53005,0.86264) -- (0.53008,0.86549) -- (0.53011,0.86831) -- (0.53013,0.87112) -- (0.53013,0.87391) -- (0.53013,0.87669) -- (0.53011,0.87945) -- (0.53008,0.88220) -- (0.53005,0.88492) -- (0.53000,0.88763) -- (0.52994,0.89032) -- (0.52988,0.89299) -- (0.52980,0.89565) -- (0.52971,0.89828) -- (0.52961,0.90090) -- (0.52950,0.90349) -- (0.52938,0.90607) -- (0.52926,0.90863) -- (0.52912,0.91117) -- (0.52897,0.91368) -- (0.52880,0.91618) -- (0.52863,0.91866) -- (0.52845,0.92112) -- (0.52826,0.92355) -- (0.52806,0.92597) -- (0.52785,0.92836) -- (0.52763,0.93073) -- (0.52739,0.93309) -- (0.52715,0.93542) -- (0.52690,0.93772) -- (0.52664,0.94001) -- (0.52637,0.94227) -- (0.52608,0.94452) -- (0.52579,0.94673) -- (0.52549,0.94893) -- (0.52517,0.95110) -- (0.52485,0.95326) -- (0.52452,0.95538) -- (0.52418,0.95749) -- (0.52382,0.95957) -- (0.52346,0.96163) -- (0.52309,0.96366) -- (0.52270,0.96567) -- (0.52231,0.96766) -- (0.52191,0.96962) -- (0.52150,0.97155) -- (0.52108,0.97347) -- (0.52065,0.97535) -- (0.52021,0.97722) -- (0.51976,0.97905) -- (0.51930,0.98087) -- (0.51883,0.98266) -- (0.51835,0.98442) -- (0.51786,0.98615) -- (0.51736,0.98787) -- (0.51685,0.98955) -- (0.51634,0.99121) -- (0.51581,0.99284) -- (0.51527,0.99445) -- (0.51473,0.99603) -- (0.51418,0.99759) -- (0.51361,0.99912) -- (0.51304,1.00062) -- (0.51246,1.00209) -- (0.51187,1.00354) -- (0.51127,1.00496) -- (0.51066,1.00636) -- (0.51004,1.00772) -- (0.50942,1.00906) -- (0.50878,1.01038) -- (0.50814,1.01166) -- (0.50749,1.01292) -- (0.50683,1.01415) -- (0.50616,1.01535) -- (0.50548,1.01652) -- (0.50479,1.01767) -- (0.50410,1.01879) -- (0.50339,1.01988) -- (0.50268,1.02094) -- (0.50196,1.02197) -- (0.50123,1.02298) -- (0.50050,1.02396) -- (0.49975,1.02490) -- (0.49900,1.02582) -- (0.49824,1.02671) -- (0.49747,1.02758) -- (0.49669,1.02841) -- (0.49591,1.02922) -- (0.49511,1.02999) -- (0.49431,1.03074) -- (0.49351,1.03146) -- (0.49269,1.03214) -- (0.49187,1.03280) -- (0.49104,1.03344) -- (0.49020,1.03404) -- (0.48936,1.03461) -- (0.48850,1.03515) -- (0.48764,1.03566) -- (0.48678,1.03615) -- (0.48590,1.03660) -- (0.48502,1.03703) -- (0.48413,1.03742) -- (0.48324,1.03779) -- (0.48234,1.03813) -- (0.48143,1.03843) -- (0.48051,1.03871) -- (0.47959,1.03896) -- (0.47866,1.03918);
 \draw[bigon A] (0.70593,-0.97552) -- (0.70723,-0.97505) -- (0.70853,-0.97456) -- (0.70981,-0.97403) -- (0.71109,-0.97348) -- (0.71235,-0.97290) -- (0.71360,-0.97229) -- (0.71485,-0.97166) -- (0.71608,-0.97099) -- (0.71730,-0.97030) -- (0.71851,-0.96958) -- (0.71971,-0.96883) -- (0.72090,-0.96805) -- (0.72208,-0.96725) -- (0.72325,-0.96642) -- (0.72441,-0.96556) -- (0.72555,-0.96467) -- (0.72669,-0.96376) -- (0.72781,-0.96281) -- (0.72892,-0.96184) -- (0.73002,-0.96085) -- (0.73111,-0.95982) -- (0.73218,-0.95877) -- (0.73325,-0.95769) -- (0.73430,-0.95659) -- (0.73534,-0.95546) -- (0.73637,-0.95430) -- (0.73739,-0.95311) -- (0.73839,-0.95190) -- (0.73939,-0.95066) -- (0.74037,-0.94940) -- (0.74133,-0.94810) -- (0.74229,-0.94679) -- (0.74323,-0.94544) -- (0.74416,-0.94407) -- (0.74508,-0.94268) -- (0.74598,-0.94125) -- (0.74687,-0.93981) -- (0.74775,-0.93833) -- (0.74862,-0.93683) -- (0.74947,-0.93531) -- (0.75031,-0.93376) -- (0.75114,-0.93218) -- (0.75195,-0.93058) -- (0.75275,-0.92896) -- (0.75354,-0.92731) -- (0.75431,-0.92564) -- (0.75507,-0.92394) -- (0.75582,-0.92221) -- (0.75655,-0.92046) -- (0.75727,-0.91869) -- (0.75798,-0.91690) -- (0.75867,-0.91508) -- (0.75935,-0.91323) -- (0.76001,-0.91137) -- (0.76066,-0.90947) -- (0.76130,-0.90756) -- (0.76192,-0.90562) -- (0.76253,-0.90366) -- (0.76313,-0.90168) -- (0.76371,-0.89967) -- (0.76427,-0.89764) -- (0.76483,-0.89559) -- (0.76537,-0.89352) -- (0.76589,-0.89142) -- (0.76640,-0.88930) -- (0.76689,-0.88716) -- (0.76737,-0.88500) -- (0.76784,-0.88282) -- (0.76829,-0.88061) -- (0.76873,-0.87839) -- (0.76915,-0.87614) -- (0.76956,-0.87387) -- (0.76995,-0.87158) -- (0.77033,-0.86927) -- (0.77070,-0.86694) -- (0.77105,-0.86459) -- (0.77138,-0.86222) -- (0.77170,-0.85984) -- (0.77201,-0.85743) -- (0.77230,-0.85500) -- (0.77258,-0.85255) -- (0.77284,-0.85008) -- (0.77308,-0.84760) -- (0.77332,-0.84509) -- (0.77353,-0.84257) -- (0.77373,-0.84003) -- (0.77392,-0.83747) -- (0.77409,-0.83489) -- (0.77425,-0.83229) -- (0.77439,-0.82968) -- (0.77452,-0.82705) -- (0.77463,-0.82440) -- (0.77473,-0.82174) -- (0.77481,-0.81906) -- (0.77488,-0.81636) -- (0.77493,-0.81364) -- (0.77497,-0.81091) -- (0.77499,-0.80817) -- (0.77500,-0.80540) -- (0.77499,-0.80261) -- (0.77497,-0.79979) -- (0.77493,-0.79696) -- (0.77488,-0.79412) -- (0.77481,-0.79126) -- (0.77473,-0.78839) -- (0.77463,-0.78550) -- (0.77451,-0.78259) -- (0.77438,-0.77968) -- (0.77424,-0.77675) -- (0.77408,-0.77380) -- (0.77391,-0.77084) -- (0.77372,-0.76787) -- (0.77351,-0.76489) -- (0.77329,-0.76189) -- (0.77306,-0.75888) -- (0.77281,-0.75586) -- (0.77254,-0.75283) -- (0.77226,-0.74979) -- (0.77197,-0.74673) -- (0.77166,-0.74366) -- (0.77133,-0.74058) -- (0.77099,-0.73749) -- (0.77064,-0.73439) -- (0.77027,-0.73128) -- (0.76988,-0.72816) -- (0.76948,-0.72503) -- (0.76907,-0.72189) -- (0.76864,-0.71874) -- (0.76820,-0.71558) -- (0.76774,-0.71241) -- (0.76726,-0.70923) -- (0.76678,-0.70605) -- (0.76628,-0.70285) -- (0.76576,-0.69965) -- (0.76523,-0.69644) -- (0.76468,-0.69322) -- (0.76412,-0.69000) -- (0.76355,-0.68677) -- (0.76296,-0.68353) -- (0.76235,-0.68028) -- (0.76174,-0.67703) -- (0.76111,-0.67377) -- (0.76046,-0.67051) -- (0.75980,-0.66724) -- (0.75913,-0.66397) -- (0.75844,-0.66069) -- (0.75774,-0.65741) -- (0.75702,-0.65412) -- (0.75629,-0.65083) -- (0.75555,-0.64753) -- (0.75479,-0.64423) -- (0.75402,-0.64093) -- (0.75324,-0.63762) -- (0.75244,-0.63431) -- (0.75163,-0.63100) -- (0.75080,-0.62768) -- (0.74996,-0.62436) -- (0.74911,-0.62104) -- (0.74825,-0.61772) -- (0.74737,-0.61440) -- (0.74648,-0.61107) -- (0.74557,-0.60775) -- (0.74466,-0.60442) -- (0.74373,-0.60109) -- (0.74279,-0.59777) -- (0.74183,-0.59444) -- (0.74086,-0.59111) -- (0.73988,-0.58779) -- (0.73889,-0.58446) -- (0.73788,-0.58114) -- (0.73686,-0.57781) -- (0.73583,-0.57449) -- (0.73479,-0.57117) -- (0.73374,-0.56785) -- (0.73267,-0.56454) -- (0.73159,-0.56122) -- (0.73050,-0.55791) -- (0.72940,-0.55460) -- (0.72828,-0.55130) -- (0.72716,-0.54800) -- (0.72602,-0.54470) -- (0.72487,-0.54141) -- (0.72371,-0.53812) -- (0.72254,-0.53484) -- (0.72135,-0.53156) -- (0.72016,-0.52828) -- (0.71895,-0.52501) -- (0.71774,-0.52175) -- (0.71651,-0.51849) -- (0.71527,-0.51524) -- (0.71403,-0.51199) -- (0.71277,-0.50875) -- (0.71150,-0.50552) -- (0.71022,-0.50230) -- (0.70893,-0.49908) -- (0.70763,-0.49587) -- (0.70632,-0.49267) -- (0.70500,-0.48947) -- (0.70367,-0.48628) -- (0.70233,-0.48311) -- (0.70098,-0.47994) -- (0.69962,-0.47677) -- (0.69825,-0.47362) -- (0.69687,-0.47048) -- (0.69548,-0.46735) -- (0.69409,-0.46423) -- (0.69268,-0.46111) -- (0.69127,-0.45801) -- (0.68984,-0.45492) -- (0.68841,-0.45184) -- (0.68697,-0.44877) -- (0.68552,-0.44571) -- (0.68406,-0.44267) -- (0.68260,-0.43963) -- (0.68112,-0.43661) -- (0.67964,-0.43360) -- (0.67815,-0.43060) -- (0.67665,-0.42761) -- (0.67515,-0.42464) -- (0.67363,-0.42168) -- (0.67211,-0.41874) -- (0.67059,-0.41580) -- (0.66905,-0.41289) -- (0.66751,-0.40998) -- (0.66596,-0.40709) -- (0.66440,-0.40422) -- (0.66284,-0.40135) -- (0.66127,-0.39851) -- (0.65969,-0.39568) -- (0.65811,-0.39286) -- (0.65652,-0.39006) -- (0.65492,-0.38728) -- (0.65332,-0.38451) -- (0.65171,-0.38176) -- (0.65010,-0.37902) -- (0.64848,-0.37630) -- (0.64686,-0.37360) -- (0.64523,-0.37091) -- (0.64359,-0.36825) -- (0.64195,-0.36560) -- (0.64030,-0.36296) -- (0.63865,-0.36035) -- (0.63700,-0.35775) -- (0.63534,-0.35517) -- (0.63367,-0.35261) -- (0.63200,-0.35007) -- (0.63033,-0.34755) -- (0.62865,-0.34504) -- (0.62697,-0.34256) -- (0.62528,-0.34009) -- (0.62359,-0.33765) -- (0.62190,-0.33522) -- (0.62020,-0.33281) -- (0.61850,-0.33043) -- (0.61680,-0.32806) -- (0.61509,-0.32572) -- (0.61338,-0.32339) -- (0.61167,-0.32109) -- (0.60995,-0.31881) -- (0.60824,-0.31655) -- (0.60651,-0.31431) -- (0.60479,-0.31209) -- (0.60307,-0.30989) -- (0.60134,-0.30772) -- (0.59961,-0.30556) -- (0.59788,-0.30343) -- (0.59614,-0.30132) -- (0.59441,-0.29924) -- (0.59267,-0.29717) -- (0.59093,-0.29513) -- (0.58919,-0.29312) -- (0.58745,-0.29112) -- (0.58571,-0.28915) -- (0.58397,-0.28720) -- (0.58223,-0.28528) -- (0.58049,-0.28338) -- (0.57874,-0.28150) -- (0.57700,-0.27965) -- (0.57526,-0.27782) -- (0.57351,-0.27602) -- (0.57177,-0.27424) -- (0.57002,-0.27249) -- (0.56828,-0.27076) -- (0.56654,-0.26905) -- (0.56480,-0.26737) -- (0.56306,-0.26572) -- (0.56132,-0.26409) -- (0.55958,-0.26248) -- (0.55784,-0.26090) -- (0.55610,-0.25935) -- (0.55437,-0.25782) -- (0.55263,-0.25632) -- (0.55090,-0.25484) -- (0.54917,-0.25339) -- (0.54744,-0.25197) -- (0.54571,-0.25057) -- (0.54399,-0.24920) -- (0.54227,-0.24786) -- (0.54055,-0.24654) -- (0.53883,-0.24525) -- (0.53712,-0.24398) -- (0.53541,-0.24275) -- (0.53370,-0.24154) -- (0.53200,-0.24035) -- (0.53029,-0.23920) -- (0.52860,-0.23807) -- (0.52690,-0.23696) -- (0.52521,-0.23589) -- (0.52352,-0.23484) -- (0.52184,-0.23382) -- (0.52016,-0.23283) -- (0.51849,-0.23187) -- (0.51682,-0.23093) -- (0.51515,-0.23002) -- (0.51349,-0.22914) -- (0.51183,-0.22829) -- (0.51018,-0.22747) -- (0.50853,-0.22667) -- (0.50689,-0.22590) -- (0.50525,-0.22516) -- (0.50362,-0.22445) -- (0.50199,-0.22377) -- (0.50037,-0.22311) -- (0.49876,-0.22249) -- (0.49715,-0.22189) -- (0.49555,-0.22132) -- (0.49395,-0.22078) -- (0.49236,-0.22027) -- (0.49077,-0.21979) -- (0.48919,-0.21933) -- (0.48762,-0.21891) -- (0.48606,-0.21851) -- (0.48450,-0.21814) -- (0.48295,-0.21780) -- (0.48140,-0.21749) -- (0.47986,-0.21721) -- (0.47833,-0.21696) -- (0.47681,-0.21674) -- (0.47530,-0.21654) -- (0.47379,-0.21638) -- (0.47229,-0.21624) -- (0.47079,-0.21613) -- (0.46931,-0.21605) -- (0.46783,-0.21600) -- (0.46637,-0.21598) -- (0.46491,-0.21599) -- (0.46345,-0.21603) -- (0.46201,-0.21609) -- (0.46058,-0.21619) -- (0.45915,-0.21631) -- (0.45773,-0.21647) -- (0.45632,-0.21665) -- (0.45493,-0.21686) -- (0.45354,-0.21710) -- (0.45215,-0.21737) -- (0.45078,-0.21767) -- (0.44942,-0.21800) -- (0.44807,-0.21835) -- (0.44673,-0.21874) -- (0.44539,-0.21915) -- (0.44407,-0.21959);
 \draw[bigon Aprime, bigon visible] (0.47866,-1.03918) -- (0.47959,-1.03896) -- (0.48051,-1.03871) -- (0.48143,-1.03843) -- (0.48234,-1.03813) -- (0.48324,-1.03779) -- (0.48413,-1.03742) -- (0.48502,-1.03703) -- (0.48590,-1.03660) -- (0.48678,-1.03615) -- (0.48764,-1.03566) -- (0.48850,-1.03515) -- (0.48936,-1.03461) -- (0.49020,-1.03404) -- (0.49104,-1.03344) -- (0.49187,-1.03280) -- (0.49269,-1.03214) -- (0.49351,-1.03146) -- (0.49431,-1.03074) -- (0.49511,-1.02999) -- (0.49591,-1.02922) -- (0.49669,-1.02841) -- (0.49747,-1.02758) -- (0.49824,-1.02671) -- (0.49900,-1.02582) -- (0.49975,-1.02490) -- (0.50050,-1.02396) -- (0.50123,-1.02298) -- (0.50196,-1.02197) -- (0.50268,-1.02094) -- (0.50339,-1.01988) -- (0.50410,-1.01879) -- (0.50479,-1.01767) -- (0.50548,-1.01652) -- (0.50616,-1.01535) -- (0.50683,-1.01415) -- (0.50749,-1.01292) -- (0.50814,-1.01166) -- (0.50878,-1.01038) -- (0.50942,-1.00906) -- (0.51004,-1.00772) -- (0.51066,-1.00636) -- (0.51127,-1.00496) -- (0.51187,-1.00354) -- (0.51246,-1.00209) -- (0.51304,-1.00062) -- (0.51361,-0.99912) -- (0.51418,-0.99759) -- (0.51473,-0.99603) -- (0.51527,-0.99445) -- (0.51581,-0.99284) -- (0.51634,-0.99121) -- (0.51685,-0.98955) -- (0.51736,-0.98787) -- (0.51786,-0.98615) -- (0.51835,-0.98442) -- (0.51883,-0.98266) -- (0.51930,-0.98087) -- (0.51976,-0.97905) -- (0.52021,-0.97722) -- (0.52065,-0.97535) -- (0.52108,-0.97347) -- (0.52150,-0.97155) -- (0.52191,-0.96962) -- (0.52231,-0.96766) -- (0.52270,-0.96567) -- (0.52309,-0.96366) -- (0.52346,-0.96163) -- (0.52382,-0.95957) -- (0.52418,-0.95749) -- (0.52452,-0.95538) -- (0.52485,-0.95326) -- (0.52517,-0.95110) -- (0.52549,-0.94893) -- (0.52579,-0.94673) -- (0.52608,-0.94452) -- (0.52637,-0.94227) -- (0.52664,-0.94001) -- (0.52690,-0.93772) -- (0.52715,-0.93542) -- (0.52739,-0.93309) -- (0.52763,-0.93073) -- (0.52785,-0.92836) -- (0.52806,-0.92597) -- (0.52826,-0.92355) -- (0.52845,-0.92112) -- (0.52863,-0.91866) -- (0.52880,-0.91618) -- (0.52897,-0.91368) -- (0.52912,-0.91117) -- (0.52926,-0.90863) -- (0.52938,-0.90607) -- (0.52950,-0.90349) -- (0.52961,-0.90090) -- (0.52971,-0.89828) -- (0.52980,-0.89565) -- (0.52988,-0.89299) -- (0.52994,-0.89032) -- (0.53000,-0.88763) -- (0.53005,-0.88492) -- (0.53008,-0.88220) -- (0.53011,-0.87945) -- (0.53013,-0.87669) -- (0.53013,-0.87391) -- (0.53013,-0.87112) -- (0.53011,-0.86831) -- (0.53008,-0.86549) -- (0.53005,-0.86264) -- (0.53000,-0.85979) -- (0.52994,-0.85691) -- (0.52988,-0.85402) -- (0.52980,-0.85112) -- (0.52971,-0.84820) -- (0.52961,-0.84526) -- (0.52951,-0.84231) -- (0.52939,-0.83934) -- (0.52926,-0.83636) -- (0.52912,-0.83337) -- (0.52897,-0.83036) -- (0.52881,-0.82734) -- (0.52864,-0.82430) -- (0.52846,-0.82125) -- (0.52827,-0.81819) -- (0.52807,-0.81511) -- (0.52785,-0.81203) -- (0.52763,-0.80893) -- (0.52740,-0.80582) -- (0.52716,-0.80269) -- (0.52691,-0.79956) -- (0.52665,-0.79641) -- (0.52637,-0.79325) -- (0.52609,-0.79008) -- (0.52580,-0.78690) -- (0.52550,-0.78371) -- (0.52519,-0.78051) -- (0.52486,-0.77730) -- (0.52453,-0.77408) -- (0.52419,-0.77085) -- (0.52384,-0.76761) -- (0.52348,-0.76436) -- (0.52311,-0.76110) -- (0.52272,-0.75784) -- (0.52233,-0.75456) -- (0.52193,-0.75128) -- (0.52152,-0.74799) -- (0.52110,-0.74469) -- (0.52067,-0.74139) -- (0.52023,-0.73808) -- (0.51978,-0.73476) -- (0.51932,-0.73143) -- (0.51885,-0.72810) -- (0.51838,-0.72477) -- (0.51789,-0.72142) -- (0.51739,-0.71807) -- (0.51689,-0.71472) -- (0.51637,-0.71136) -- (0.51585,-0.70800) -- (0.51531,-0.70463) -- (0.51477,-0.70126) -- (0.51422,-0.69788) -- (0.51365,-0.69450) -- (0.51308,-0.69112) -- (0.51250,-0.68773) -- (0.51191,-0.68434) -- (0.51132,-0.68095) -- (0.51071,-0.67755) -- (0.51009,-0.67416) -- (0.50947,-0.67076) -- (0.50884,-0.66736) -- (0.50819,-0.66395) -- (0.50754,-0.66055) -- (0.50688,-0.65715) -- (0.50622,-0.65374) -- (0.50554,-0.65034) -- (0.50486,-0.64693) -- (0.50416,-0.64352) -- (0.50346,-0.64012) -- (0.50275,-0.63671) -- (0.50203,-0.63331) -- (0.50130,-0.62991) -- (0.50057,-0.62651) -- (0.49983,-0.62311) -- (0.49908,-0.61971) -- (0.49832,-0.61632) -- (0.49755,-0.61292) -- (0.49678,-0.60953) -- (0.49599,-0.60614) -- (0.49520,-0.60276) -- (0.49440,-0.59938) -- (0.49360,-0.59600) -- (0.49278,-0.59263) -- (0.49196,-0.58926) -- (0.49114,-0.58590) -- (0.49030,-0.58254) -- (0.48946,-0.57918) -- (0.48861,-0.57583) -- (0.48775,-0.57249) -- (0.48688,-0.56915) -- (0.48601,-0.56582) -- (0.48513,-0.56249) -- (0.48425,-0.55917) -- (0.48335,-0.55586) -- (0.48246,-0.55256) -- (0.48155,-0.54926) -- (0.48064,-0.54597) -- (0.47972,-0.54268) -- (0.47879,-0.53941) -- (0.47786,-0.53614) -- (0.47692,-0.53288) -- (0.47597,-0.52963) -- (0.47502,-0.52639) -- (0.47406,-0.52316) -- (0.47310,-0.51994) -- (0.47213,-0.51673) -- (0.47116,-0.51353) -- (0.47017,-0.51033) -- (0.46919,-0.50715) -- (0.46819,-0.50398) -- (0.46719,-0.50082) -- (0.46619,-0.49767) -- (0.46518,-0.49453) -- (0.46416,-0.49141) -- (0.46314,-0.48830) -- (0.46212,-0.48519) -- (0.46109,-0.48210) -- (0.46005,-0.47903) -- (0.45901,-0.47596) -- (0.45796,-0.47291) -- (0.45691,-0.46987) -- (0.45585,-0.46685) -- (0.45479,-0.46384) -- (0.45373,-0.46084) -- (0.45266,-0.45786) -- (0.45158,-0.45489) -- (0.45050,-0.45194) -- (0.44942,-0.44900) -- (0.44833,-0.44608) -- (0.44724,-0.44317) -- (0.44615,-0.44028) -- (0.44505,-0.43740) -- (0.44394,-0.43454) -- (0.44283,-0.43170) -- (0.44172,-0.42887) -- (0.44061,-0.42606) -- (0.43949,-0.42326) -- (0.43837,-0.42048) -- (0.43724,-0.41772) -- (0.43611,-0.41498) -- (0.43498,-0.41226) -- (0.43385,-0.40955) -- (0.43271,-0.40686) -- (0.43157,-0.40419) -- (0.43042,-0.40154) -- (0.42928,-0.39890) -- (0.42813,-0.39629) -- (0.42697,-0.39369) -- (0.42582,-0.39111) -- (0.42466,-0.38856) -- (0.42350,-0.38602) -- (0.42234,-0.38350) -- (0.42118,-0.38100) -- (0.42001,-0.37853) -- (0.41884,-0.37607) -- (0.41767,-0.37363) -- (0.41650,-0.37122) -- (0.41532,-0.36882) -- (0.41415,-0.36645) -- (0.41297,-0.36410) -- (0.41179,-0.36177) -- (0.41061,-0.35946) -- (0.40943,-0.35717) -- (0.40825,-0.35491) -- (0.40707,-0.35266) -- (0.40588,-0.35044) -- (0.40470,-0.34824) -- (0.40351,-0.34607) -- (0.40232,-0.34392) -- (0.40114,-0.34179) -- (0.39995,-0.33968) -- (0.39876,-0.33760) -- (0.39757,-0.33554) -- (0.39638,-0.33350) -- (0.39519,-0.33149) -- (0.39400,-0.32951) -- (0.39281,-0.32754) -- (0.39162,-0.32560) -- (0.39043,-0.32369) -- (0.38924,-0.32180) -- (0.38805,-0.31993) -- (0.38686,-0.31809) -- (0.38567,-0.31628) -- (0.38448,-0.31448) -- (0.38330,-0.31272) -- (0.38211,-0.31098) -- (0.38092,-0.30927) -- (0.37974,-0.30758) -- (0.37856,-0.30591) -- (0.37737,-0.30428) -- (0.37619,-0.30267) -- (0.37501,-0.30108) -- (0.37383,-0.29952) -- (0.37266,-0.29799) -- (0.37148,-0.29649) -- (0.37031,-0.29501) -- (0.36913,-0.29355) -- (0.36796,-0.29213) -- (0.36679,-0.29073) -- (0.36563,-0.28936) -- (0.36446,-0.28801) -- (0.36330,-0.28670) -- (0.36214,-0.28541) -- (0.36098,-0.28415) -- (0.35983,-0.28291) -- (0.35868,-0.28170) -- (0.35753,-0.28053) -- (0.35638,-0.27937) -- (0.35523,-0.27825) -- (0.35409,-0.27716) -- (0.35295,-0.27609) -- (0.35182,-0.27505) -- (0.35069,-0.27404) -- (0.34956,-0.27306) -- (0.34843,-0.27210) -- (0.34731,-0.27118) -- (0.34619,-0.27028) -- (0.34507,-0.26941) -- (0.34396,-0.26857) -- (0.34285,-0.26776) -- (0.34175,-0.26698) -- (0.34065,-0.26623) -- (0.33955,-0.26550) -- (0.33846,-0.26481) -- (0.33737,-0.26414) -- (0.33629,-0.26350) -- (0.33521,-0.26289) -- (0.33413,-0.26231) -- (0.33306,-0.26176) -- (0.33200,-0.26124) -- (0.33094,-0.26075) -- (0.32988,-0.26029) -- (0.32883,-0.25986) -- (0.32778,-0.25946) -- (0.32674,-0.25908) -- (0.32570,-0.25874) -- (0.32467,-0.25842) -- (0.32364,-0.25814) -- (0.32262,-0.25788) -- (0.32160,-0.25766) -- (0.32059,-0.25746) -- (0.31959,-0.25729) -- (0.31859,-0.25715) -- (0.31759,-0.25705) -- (0.31661,-0.25697) -- (0.31562,-0.25692) -- (0.31465,-0.25690) -- (0.31368,-0.25691) -- (0.31271,-0.25695) -- (0.31175,-0.25702) -- (0.31080,-0.25712) -- (0.30985,-0.25725) -- (0.30892,-0.25741) -- (0.30798,-0.25760);
 \draw[bigon A] (0.70593,0.97552) -- (0.70461,0.97596) -- (0.70327,0.97638) -- (0.70193,0.97676) -- (0.70057,0.97712) -- (0.69921,0.97745) -- (0.69784,0.97774) -- (0.69646,0.97801) -- (0.69507,0.97825) -- (0.69367,0.97847) -- (0.69226,0.97865) -- (0.69084,0.97880) -- (0.68941,0.97893) -- (0.68797,0.97902) -- (0.68653,0.97909) -- (0.68508,0.97912) -- (0.68362,0.97913) -- (0.68215,0.97911) -- (0.68067,0.97906) -- (0.67918,0.97898) -- (0.67769,0.97887) -- (0.67619,0.97874) -- (0.67468,0.97857) -- (0.67316,0.97838) -- (0.67164,0.97815) -- (0.67010,0.97790) -- (0.66857,0.97762) -- (0.66702,0.97730) -- (0.66547,0.97696) -- (0.66391,0.97660) -- (0.66234,0.97620) -- (0.66077,0.97577) -- (0.65919,0.97532) -- (0.65760,0.97483) -- (0.65601,0.97432) -- (0.65441,0.97378) -- (0.65280,0.97321) -- (0.65119,0.97261) -- (0.64958,0.97198) -- (0.64795,0.97132) -- (0.64633,0.97064) -- (0.64469,0.96993) -- (0.64305,0.96919) -- (0.64141,0.96842) -- (0.63976,0.96762) -- (0.63811,0.96679) -- (0.63645,0.96594) -- (0.63479,0.96506) -- (0.63312,0.96415) -- (0.63145,0.96321) -- (0.62977,0.96224) -- (0.62809,0.96125) -- (0.62640,0.96023) -- (0.62472,0.95918) -- (0.62302,0.95810) -- (0.62133,0.95700) -- (0.61963,0.95587) -- (0.61792,0.95471) -- (0.61622,0.95352) -- (0.61451,0.95231) -- (0.61280,0.95107) -- (0.61108,0.94980) -- (0.60936,0.94851) -- (0.60764,0.94719) -- (0.60592,0.94584) -- (0.60419,0.94447) -- (0.60247,0.94307) -- (0.60074,0.94164) -- (0.59900,0.94019) -- (0.59727,0.93871) -- (0.59554,0.93721) -- (0.59380,0.93568) -- (0.59206,0.93412) -- (0.59032,0.93254) -- (0.58858,0.93093) -- (0.58684,0.92930) -- (0.58510,0.92764) -- (0.58335,0.92596) -- (0.58161,0.92425) -- (0.57986,0.92252) -- (0.57812,0.92076) -- (0.57637,0.91898) -- (0.57463,0.91717) -- (0.57288,0.91534) -- (0.57114,0.91348) -- (0.56939,0.91160) -- (0.56765,0.90970) -- (0.56590,0.90777) -- (0.56416,0.90582) -- (0.56242,0.90385) -- (0.56068,0.90185) -- (0.55894,0.89983) -- (0.55720,0.89779) -- (0.55546,0.89572) -- (0.55372,0.89363) -- (0.55199,0.89152) -- (0.55026,0.88939) -- (0.54853,0.88723) -- (0.54680,0.88505) -- (0.54507,0.88285) -- (0.54335,0.88063) -- (0.54162,0.87838) -- (0.53990,0.87612) -- (0.53819,0.87383) -- (0.53647,0.87153) -- (0.53476,0.86920) -- (0.53305,0.86685) -- (0.53135,0.86448) -- (0.52965,0.86209) -- (0.52795,0.85968) -- (0.52625,0.85725) -- (0.52456,0.85480) -- (0.52288,0.85233) -- (0.52119,0.84984) -- (0.51951,0.84733) -- (0.51784,0.84481) -- (0.51617,0.84226) -- (0.51450,0.83970) -- (0.51284,0.83712) -- (0.51119,0.83451) -- (0.50953,0.83190) -- (0.50789,0.82926) -- (0.50625,0.82660) -- (0.50461,0.82393) -- (0.50298,0.82124) -- (0.50135,0.81854) -- (0.49973,0.81581) -- (0.49812,0.81307) -- (0.49651,0.81032) -- (0.49491,0.80755) -- (0.49331,0.80476) -- (0.49172,0.80195) -- (0.49014,0.79913) -- (0.48856,0.79630) -- (0.48699,0.79345) -- (0.48543,0.79058) -- (0.48387,0.78770) -- (0.48232,0.78481) -- (0.48078,0.78190) -- (0.47924,0.77898) -- (0.47771,0.77604) -- (0.47619,0.77309) -- (0.47468,0.77013) -- (0.47317,0.76715) -- (0.47167,0.76416) -- (0.47018,0.76116) -- (0.46870,0.75815) -- (0.46723,0.75512) -- (0.46576,0.75208) -- (0.46430,0.74903) -- (0.46285,0.74597) -- (0.46141,0.74290) -- (0.45998,0.73981) -- (0.45856,0.73672) -- (0.45714,0.73361) -- (0.45574,0.73049) -- (0.45434,0.72737) -- (0.45295,0.72423) -- (0.45157,0.72109) -- (0.45021,0.71793) -- (0.44885,0.71477) -- (0.44750,0.71159) -- (0.44616,0.70841) -- (0.44483,0.70522) -- (0.44351,0.70202) -- (0.44220,0.69882) -- (0.44090,0.69560) -- (0.43961,0.69238) -- (0.43833,0.68915) -- (0.43706,0.68591) -- (0.43580,0.68267) -- (0.43455,0.67942) -- (0.43332,0.67617) -- (0.43209,0.67291) -- (0.43087,0.66964) -- (0.42967,0.66637) -- (0.42848,0.66309) -- (0.42729,0.65981) -- (0.42612,0.65652) -- (0.42496,0.65323) -- (0.42381,0.64993) -- (0.42268,0.64663) -- (0.42155,0.64333) -- (0.42044,0.64002) -- (0.41934,0.63671) -- (0.41825,0.63339) -- (0.41717,0.63008) -- (0.41610,0.62676) -- (0.41505,0.62344) -- (0.41401,0.62011) -- (0.41298,0.61679) -- (0.41196,0.61346) -- (0.41096,0.61013) -- (0.40996,0.60681) -- (0.40898,0.60348) -- (0.40802,0.60015) -- (0.40706,0.59682) -- (0.40612,0.59349) -- (0.40519,0.59016) -- (0.40428,0.58683) -- (0.40338,0.58350) -- (0.40249,0.58017) -- (0.40161,0.57685) -- (0.40075,0.57352) -- (0.39990,0.57020) -- (0.39906,0.56688) -- (0.39824,0.56356) -- (0.39743,0.56025) -- (0.39663,0.55694) -- (0.39585,0.55363) -- (0.39508,0.55032) -- (0.39432,0.54702) -- (0.39358,0.54372) -- (0.39285,0.54043) -- (0.39214,0.53714) -- (0.39144,0.53385) -- (0.39075,0.53057) -- (0.39008,0.52729) -- (0.38942,0.52402) -- (0.38878,0.52076) -- (0.38815,0.51750) -- (0.38754,0.51425) -- (0.38693,0.51100) -- (0.38635,0.50776) -- (0.38578,0.50453) -- (0.38522,0.50130) -- (0.38467,0.49808) -- (0.38415,0.49487) -- (0.38363,0.49167) -- (0.38313,0.48847) -- (0.38265,0.48529) -- (0.38217,0.48211) -- (0.38172,0.47894) -- (0.38128,0.47578) -- (0.38085,0.47263) -- (0.38044,0.46949) -- (0.38004,0.46636) -- (0.37966,0.46323) -- (0.37929,0.46012) -- (0.37894,0.45702) -- (0.37860,0.45393) -- (0.37828,0.45085) -- (0.37797,0.44778) -- (0.37768,0.44473) -- (0.37740,0.44168) -- (0.37714,0.43865) -- (0.37689,0.43563) -- (0.37666,0.43262) -- (0.37645,0.42962) -- (0.37624,0.42664) -- (0.37606,0.42367) -- (0.37589,0.42071) -- (0.37573,0.41777) -- (0.37559,0.41484) -- (0.37546,0.41192) -- (0.37535,0.40902) -- (0.37525,0.40613) -- (0.37517,0.40326) -- (0.37511,0.40040) -- (0.37506,0.39755) -- (0.37502,0.39473) -- (0.37500,0.39191) -- (0.37500,0.38912) -- (0.37501,0.38634) -- (0.37504,0.38357) -- (0.37508,0.38082) -- (0.37514,0.37809) -- (0.37521,0.37537) -- (0.37529,0.37267) -- (0.37540,0.36999) -- (0.37551,0.36733) -- (0.37565,0.36468) -- (0.37579,0.36205) -- (0.37596,0.35944) -- (0.37613,0.35685) -- (0.37633,0.35428) -- (0.37654,0.35172) -- (0.37676,0.34918) -- (0.37700,0.34666) -- (0.37725,0.34416) -- (0.37752,0.34168) -- (0.37780,0.33922) -- (0.37810,0.33678) -- (0.37842,0.33436) -- (0.37875,0.33196) -- (0.37909,0.32958) -- (0.37945,0.32722) -- (0.37982,0.32488) -- (0.38021,0.32256) -- (0.38061,0.32026) -- (0.38103,0.31799) -- (0.38146,0.31573) -- (0.38191,0.31350) -- (0.38237,0.31128) -- (0.38285,0.30909) -- (0.38334,0.30693) -- (0.38385,0.30478) -- (0.38437,0.30265) -- (0.38490,0.30055) -- (0.38545,0.29847) -- (0.38602,0.29642) -- (0.38660,0.29438) -- (0.38719,0.29237) -- (0.38780,0.29039) -- (0.38842,0.28842) -- (0.38905,0.28648) -- (0.38970,0.28457) -- (0.39037,0.28267) -- (0.39104,0.28080) -- (0.39174,0.27896) -- (0.39244,0.27714) -- (0.39316,0.27534) -- (0.39390,0.27357) -- (0.39464,0.27182) -- (0.39540,0.27010) -- (0.39618,0.26841) -- (0.39697,0.26673) -- (0.39777,0.26509) -- (0.39859,0.26347) -- (0.39941,0.26187) -- (0.40026,0.26030) -- (0.40111,0.25875) -- (0.40198,0.25724) -- (0.40286,0.25574) -- (0.40376,0.25428) -- (0.40467,0.25284) -- (0.40559,0.25142) -- (0.40652,0.25003) -- (0.40747,0.24867) -- (0.40843,0.24734) -- (0.40940,0.24603) -- (0.41039,0.24475) -- (0.41138,0.24349) -- (0.41239,0.24226) -- (0.41342,0.24106) -- (0.41445,0.23989) -- (0.41550,0.23874) -- (0.41656,0.23762) -- (0.41763,0.23653) -- (0.41871,0.23547) -- (0.41981,0.23443) -- (0.42091,0.23342) -- (0.42203,0.23244) -- (0.42316,0.23149) -- (0.42430,0.23056) -- (0.42546,0.22966) -- (0.42662,0.22879) -- (0.42780,0.22795) -- (0.42898,0.22714) -- (0.43018,0.22635) -- (0.43139,0.22560) -- (0.43261,0.22487) -- (0.43384,0.22417) -- (0.43508,0.22350) -- (0.43634,0.22285) -- (0.43760,0.22224) -- (0.43887,0.22165) -- (0.44016,0.22109) -- (0.44145,0.22056) -- (0.44275,0.22006) -- (0.44407,0.21959);
 \draw[bigon Aprime, bigon visible] (0.47866,1.03918) -- (0.47773,1.03937) -- (0.47679,1.03953) -- (0.47584,1.03966) -- (0.47488,1.03975) -- (0.47392,1.03982) -- (0.47295,1.03986) -- (0.47198,1.03987) -- (0.47100,1.03985) -- (0.47001,1.03981) -- (0.46902,1.03973) -- (0.46802,1.03962) -- (0.46702,1.03948) -- (0.46601,1.03931) -- (0.46500,1.03911) -- (0.46398,1.03888) -- (0.46295,1.03862) -- (0.46192,1.03834) -- (0.46089,1.03802) -- (0.45985,1.03767) -- (0.45880,1.03730) -- (0.45775,1.03689) -- (0.45669,1.03645) -- (0.45563,1.03599) -- (0.45457,1.03549) -- (0.45350,1.03497) -- (0.45242,1.03441) -- (0.45135,1.03383) -- (0.45026,1.03322) -- (0.44917,1.03258) -- (0.44808,1.03191) -- (0.44699,1.03121) -- (0.44589,1.03048) -- (0.44478,1.02972) -- (0.44367,1.02893) -- (0.44256,1.02811) -- (0.44145,1.02727) -- (0.44033,1.02639) -- (0.43920,1.02549) -- (0.43808,1.02456) -- (0.43695,1.02360) -- (0.43581,1.02261) -- (0.43468,1.02159) -- (0.43354,1.02054) -- (0.43240,1.01947) -- (0.43125,1.01837) -- (0.43010,1.01724) -- (0.42895,1.01608) -- (0.42780,1.01489) -- (0.42664,1.01368) -- (0.42548,1.01243) -- (0.42432,1.01116) -- (0.42315,1.00986) -- (0.42199,1.00854) -- (0.42082,1.00719) -- (0.41965,1.00581) -- (0.41848,1.00440) -- (0.41730,1.00296) -- (0.41613,1.00150) -- (0.41495,1.00001) -- (0.41377,0.99850) -- (0.41259,0.99696) -- (0.41140,0.99539) -- (0.41022,0.99379) -- (0.40903,0.99217) -- (0.40785,0.99052) -- (0.40666,0.98885) -- (0.40547,0.98715) -- (0.40428,0.98543) -- (0.40309,0.98367) -- (0.40190,0.98190) -- (0.40071,0.98010) -- (0.39952,0.97827) -- (0.39832,0.97642) -- (0.39713,0.97454) -- (0.39594,0.97264) -- (0.39474,0.97071) -- (0.39355,0.96876) -- (0.39236,0.96678) -- (0.39116,0.96478) -- (0.38997,0.96276) -- (0.38877,0.96071) -- (0.38758,0.95864) -- (0.38639,0.95655) -- (0.38520,0.95443) -- (0.38401,0.95228) -- (0.38281,0.95012) -- (0.38162,0.94793) -- (0.38044,0.94572) -- (0.37925,0.94349) -- (0.37806,0.94123) -- (0.37687,0.93895) -- (0.37569,0.93665) -- (0.37451,0.93433) -- (0.37332,0.93198) -- (0.37214,0.92962) -- (0.37097,0.92723) -- (0.36979,0.92482) -- (0.36861,0.92239) -- (0.36744,0.91994) -- (0.36627,0.91747) -- (0.36510,0.91498) -- (0.36393,0.91247) -- (0.36277,0.90993) -- (0.36161,0.90738) -- (0.36045,0.90481) -- (0.35929,0.90222) -- (0.35813,0.89961) -- (0.35698,0.89698) -- (0.35583,0.89433) -- (0.35468,0.89166) -- (0.35354,0.88898) -- (0.35240,0.88627) -- (0.35126,0.88355) -- (0.35013,0.88081) -- (0.34900,0.87805) -- (0.34787,0.87528) -- (0.34674,0.87248) -- (0.34562,0.86968) -- (0.34451,0.86685) -- (0.34339,0.86401) -- (0.34228,0.86115) -- (0.34118,0.85827) -- (0.34008,0.85538) -- (0.33898,0.85247) -- (0.33788,0.84955) -- (0.33680,0.84661) -- (0.33571,0.84366) -- (0.33463,0.84069) -- (0.33355,0.83770) -- (0.33248,0.83471) -- (0.33141,0.83169) -- (0.33035,0.82867) -- (0.32930,0.82563) -- (0.32824,0.82258) -- (0.32719,0.81951) -- (0.32615,0.81643) -- (0.32511,0.81334) -- (0.32408,0.81023) -- (0.32306,0.80712) -- (0.32203,0.80399) -- (0.32102,0.80085) -- (0.32001,0.79770) -- (0.31900,0.79453) -- (0.31800,0.79136) -- (0.31701,0.78817) -- (0.31602,0.78497) -- (0.31504,0.78177) -- (0.31406,0.77855) -- (0.31309,0.77532) -- (0.31213,0.77209) -- (0.31117,0.76884) -- (0.31022,0.76559) -- (0.30927,0.76232) -- (0.30833,0.75905) -- (0.30740,0.75577) -- (0.30648,0.75248) -- (0.30556,0.74918) -- (0.30465,0.74588) -- (0.30374,0.74256) -- (0.30284,0.73924) -- (0.30195,0.73592) -- (0.30106,0.73258) -- (0.30019,0.72924) -- (0.29931,0.72590) -- (0.29845,0.72255) -- (0.29759,0.71919) -- (0.29675,0.71583) -- (0.29590,0.71246) -- (0.29507,0.70909) -- (0.29424,0.70571) -- (0.29342,0.70233) -- (0.29261,0.69894) -- (0.29181,0.69555) -- (0.29101,0.69216) -- (0.29022,0.68876) -- (0.28944,0.68536) -- (0.28867,0.68196) -- (0.28790,0.67856) -- (0.28715,0.67515) -- (0.28640,0.67174) -- (0.28566,0.66833) -- (0.28492,0.66491) -- (0.28420,0.66150) -- (0.28348,0.65809) -- (0.28278,0.65467) -- (0.28208,0.65125) -- (0.28139,0.64784) -- (0.28070,0.64442) -- (0.28003,0.64101) -- (0.27937,0.63759) -- (0.27871,0.63418) -- (0.27806,0.63076) -- (0.27742,0.62735) -- (0.27679,0.62394) -- (0.27617,0.62053) -- (0.27556,0.61712) -- (0.27496,0.61372) -- (0.27436,0.61032) -- (0.27378,0.60692) -- (0.27320,0.60352) -- (0.27263,0.60013) -- (0.27208,0.59674) -- (0.27153,0.59336) -- (0.27099,0.58998) -- (0.27046,0.58660) -- (0.26994,0.58323) -- (0.26943,0.57987) -- (0.26893,0.57650) -- (0.26843,0.57315) -- (0.26795,0.56980) -- (0.26748,0.56646) -- (0.26702,0.56312) -- (0.26656,0.55979) -- (0.26612,0.55646) -- (0.26568,0.55315) -- (0.26526,0.54984) -- (0.26484,0.54653) -- (0.26444,0.54324) -- (0.26404,0.53995) -- (0.26366,0.53667) -- (0.26328,0.53340) -- (0.26292,0.53014) -- (0.26256,0.52689) -- (0.26221,0.52365) -- (0.26188,0.52041) -- (0.26155,0.51719) -- (0.26124,0.51397) -- (0.26093,0.51077) -- (0.26063,0.50758) -- (0.26035,0.50440) -- (0.26007,0.50122) -- (0.25981,0.49806) -- (0.25955,0.49492) -- (0.25931,0.49178) -- (0.25907,0.48865) -- (0.25885,0.48554) -- (0.25863,0.48244) -- (0.25843,0.47935) -- (0.25823,0.47628) -- (0.25805,0.47322) -- (0.25788,0.47017) -- (0.25772,0.46713) -- (0.25756,0.46411) -- (0.25742,0.46110) -- (0.25729,0.45811) -- (0.25717,0.45513) -- (0.25706,0.45217) -- (0.25695,0.44922) -- (0.25686,0.44629) -- (0.25678,0.44337) -- (0.25671,0.44047) -- (0.25666,0.43758) -- (0.25661,0.43471) -- (0.25657,0.43185) -- (0.25654,0.42902) -- (0.25652,0.42619) -- (0.25652,0.42339) -- (0.25652,0.42060) -- (0.25653,0.41783) -- (0.25656,0.41508) -- (0.25659,0.41235) -- (0.25664,0.40963) -- (0.25669,0.40693) -- (0.25676,0.40425) -- (0.25683,0.40159) -- (0.25692,0.39895) -- (0.25702,0.39632) -- (0.25712,0.39372) -- (0.25724,0.39113) -- (0.25737,0.38857) -- (0.25751,0.38602) -- (0.25766,0.38350) -- (0.25782,0.38099) -- (0.25798,0.37851) -- (0.25816,0.37604) -- (0.25835,0.37360) -- (0.25855,0.37118) -- (0.25877,0.36877) -- (0.25899,0.36639) -- (0.25922,0.36404) -- (0.25946,0.36170) -- (0.25971,0.35938) -- (0.25997,0.35709) -- (0.26024,0.35482) -- (0.26052,0.35257) -- (0.26082,0.35034) -- (0.26112,0.34814) -- (0.26143,0.34596) -- (0.26175,0.34380) -- (0.26208,0.34166) -- (0.26243,0.33955) -- (0.26278,0.33747) -- (0.26314,0.33540) -- (0.26351,0.33336) -- (0.26390,0.33135) -- (0.26429,0.32935) -- (0.26469,0.32739) -- (0.26510,0.32544) -- (0.26552,0.32352) -- (0.26595,0.32163) -- (0.26639,0.31976) -- (0.26684,0.31792) -- (0.26730,0.31610) -- (0.26777,0.31430) -- (0.26825,0.31254) -- (0.26874,0.31079) -- (0.26924,0.30908) -- (0.26975,0.30738) -- (0.27026,0.30572) -- (0.27079,0.30408) -- (0.27132,0.30247) -- (0.27187,0.30088) -- (0.27242,0.29932) -- (0.27299,0.29779) -- (0.27356,0.29628) -- (0.27414,0.29480) -- (0.27473,0.29335) -- (0.27533,0.29192) -- (0.27594,0.29052) -- (0.27656,0.28915) -- (0.27718,0.28781) -- (0.27782,0.28649) -- (0.27846,0.28520) -- (0.27912,0.28394) -- (0.27978,0.28271) -- (0.28045,0.28150) -- (0.28113,0.28032) -- (0.28181,0.27917) -- (0.28251,0.27805) -- (0.28321,0.27696) -- (0.28393,0.27589) -- (0.28465,0.27486) -- (0.28538,0.27385) -- (0.28612,0.27287) -- (0.28686,0.27192) -- (0.28762,0.27099) -- (0.28838,0.27010) -- (0.28915,0.26923) -- (0.28992,0.26840) -- (0.29071,0.26759) -- (0.29150,0.26681) -- (0.29231,0.26606) -- (0.29311,0.26534) -- (0.29393,0.26465) -- (0.29476,0.26399) -- (0.29559,0.26336) -- (0.29643,0.26275) -- (0.29727,0.26218) -- (0.29813,0.26164) -- (0.29899,0.26112) -- (0.29986,0.26063) -- (0.30073,0.26018) -- (0.30161,0.25975) -- (0.30250,0.25936) -- (0.30340,0.25899) -- (0.30430,0.25865) -- (0.30521,0.25834) -- (0.30613,0.25806) -- (0.30705,0.25782) -- (0.30798,0.25760);
}
\def\bigonSphereAfter{\draw[bigon A] (0.56000,0.05000) -- (0.55972,0.06759) -- (0.55889,0.08516) -- (0.55751,0.10270) -- (0.55558,0.12019) -- (0.55311,0.13760) -- (0.55008,0.15493) -- (0.54651,0.17216) -- (0.54241,0.18927) -- (0.53776,0.20624) -- (0.53259,0.22305) -- (0.52689,0.23969) -- (0.52067,0.25615) -- (0.51394,0.27240) -- (0.50670,0.28844) -- (0.49896,0.30423) -- (0.49073,0.31978) -- (0.48202,0.33506) -- (0.47282,0.35006) -- (0.46317,0.36477) -- (0.45305,0.37916) -- (0.44249,0.39323) -- (0.43149,0.40696) -- (0.42006,0.42033) -- (0.40822,0.43335) -- (0.39598,0.44598) -- (0.38335,0.45822) -- (0.37033,0.47006) -- (0.35696,0.48149) -- (0.34323,0.49249) -- (0.32916,0.50305) -- (0.31477,0.51317) -- (0.30006,0.52282) -- (0.28506,0.53202) -- (0.26978,0.54073) -- (0.25423,0.54896) -- (0.23844,0.55670) -- (0.22240,0.56394) -- (0.20615,0.57067) -- (0.18969,0.57689) -- (0.17305,0.58259) -- (0.15624,0.58776) -- (0.13927,0.59241) -- (0.12216,0.59651) -- (0.10493,0.60008) -- (0.08760,0.60311) -- (0.07019,0.60558) -- (0.05270,0.60751) -- (0.03516,0.60889) -- (0.01759,0.60972) -- (0.00000,0.61000) -- (-0.01759,0.60972) -- (-0.03516,0.60889) -- (-0.05270,0.60751) -- (-0.07019,0.60558) -- (-0.08760,0.60311) -- (-0.10493,0.60008) -- (-0.12216,0.59651) -- (-0.13927,0.59241) -- (-0.15624,0.58776) -- (-0.17305,0.58259) -- (-0.18969,0.57689) -- (-0.20615,0.57067) -- (-0.22240,0.56394) -- (-0.23844,0.55670) -- (-0.25423,0.54896) -- (-0.26978,0.54073) -- (-0.28506,0.53202) -- (-0.30006,0.52282) -- (-0.31477,0.51317) -- (-0.32916,0.50305) -- (-0.34323,0.49249) -- (-0.35696,0.48149) -- (-0.37033,0.47006) -- (-0.38335,0.45822) -- (-0.39598,0.44598) -- (-0.40822,0.43335) -- (-0.42006,0.42033) -- (-0.43149,0.40696) -- (-0.44249,0.39323) -- (-0.45305,0.37916) -- (-0.46317,0.36477) -- (-0.47282,0.35006) -- (-0.48202,0.33506) -- (-0.49073,0.31978) -- (-0.49896,0.30423) -- (-0.50670,0.28844) -- (-0.51394,0.27240) -- (-0.52067,0.25615) -- (-0.52689,0.23969) -- (-0.53259,0.22305) -- (-0.53776,0.20624) -- (-0.54241,0.18927) -- (-0.54651,0.17216) -- (-0.55008,0.15493) -- (-0.55311,0.13760) -- (-0.55558,0.12019) -- (-0.55751,0.10270) -- (-0.55889,0.08516) -- (-0.55972,0.06759) -- (-0.56000,0.05000) -- (-0.55972,0.03241) -- (-0.55889,0.01484) -- (-0.55751,-0.00270) -- (-0.55558,-0.02019) -- (-0.55311,-0.03760) -- (-0.55008,-0.05493) -- (-0.54651,-0.07216) -- (-0.54241,-0.08927) -- (-0.53776,-0.10624) -- (-0.53259,-0.12305) -- (-0.52689,-0.13969) -- (-0.52067,-0.15615) -- (-0.51394,-0.17240) -- (-0.50670,-0.18844) -- (-0.49896,-0.20423) -- (-0.49073,-0.21978) -- (-0.48202,-0.23506) -- (-0.47282,-0.25006) -- (-0.46317,-0.26477) -- (-0.45305,-0.27916) -- (-0.44249,-0.29323) -- (-0.43149,-0.30696) -- (-0.42006,-0.32033) -- (-0.40822,-0.33335) -- (-0.39598,-0.34598) -- (-0.38335,-0.35822) -- (-0.37033,-0.37006) -- (-0.35696,-0.38149) -- (-0.34323,-0.39249) -- (-0.32916,-0.40305) -- (-0.31477,-0.41317) -- (-0.30006,-0.42282) -- (-0.28506,-0.43202) -- (-0.26978,-0.44073) -- (-0.25423,-0.44896) -- (-0.23844,-0.45670) -- (-0.22240,-0.46394) -- (-0.20615,-0.47067) -- (-0.18969,-0.47689) -- (-0.17305,-0.48259) -- (-0.15624,-0.48776) -- (-0.13927,-0.49241) -- (-0.12216,-0.49651) -- (-0.10493,-0.50008) -- (-0.08760,-0.50311) -- (-0.07019,-0.50558) -- (-0.05270,-0.50751) -- (-0.03516,-0.50889) -- (-0.01759,-0.50972) -- (-0.00000,-0.51000) -- (0.01759,-0.50972) -- (0.03516,-0.50889) -- (0.05270,-0.50751) -- (0.07019,-0.50558) -- (0.08760,-0.50311) -- (0.10493,-0.50008) -- (0.12216,-0.49651) -- (0.13927,-0.49241) -- (0.15624,-0.48776) -- (0.17305,-0.48259) -- (0.18969,-0.47689) -- (0.20615,-0.47067) -- (0.22240,-0.46394) -- (0.23844,-0.45670) -- (0.25423,-0.44896) -- (0.26978,-0.44073) -- (0.28506,-0.43202) -- (0.30006,-0.42282) -- (0.31477,-0.41317) -- (0.32916,-0.40305) -- (0.34323,-0.39249) -- (0.35696,-0.38149) -- (0.37033,-0.37006) -- (0.38335,-0.35822) -- (0.39598,-0.34598) -- (0.40822,-0.33335) -- (0.42006,-0.32033) -- (0.43149,-0.30696) -- (0.44249,-0.29323) -- (0.45305,-0.27916) -- (0.46317,-0.26477) -- (0.47282,-0.25006) -- (0.48202,-0.23506) -- (0.49073,-0.21978) -- (0.49896,-0.20423) -- (0.50670,-0.18844) -- (0.51394,-0.17240) -- (0.52067,-0.15615) -- (0.52689,-0.13969) -- (0.53259,-0.12305) -- (0.53776,-0.10624) -- (0.54241,-0.08927) -- (0.54651,-0.07216) -- (0.55008,-0.05493) -- (0.55311,-0.03760) -- (0.55558,-0.02019) -- (0.55751,-0.00270) -- (0.55889,0.01484) -- (0.55972,0.03241) -- (0.56000,0.05000) -- cycle;
 \draw[bigon Aprime, bigon visible] (0.64000,0.05000) -- (0.63990,0.06117) -- (0.63961,0.07234) -- (0.63912,0.08350) -- (0.63844,0.09464) -- (0.63756,0.10578) -- (0.63649,0.11690) -- (0.63523,0.12800) -- (0.63377,0.13907) -- (0.63212,0.15012) -- (0.63028,0.16113) -- (0.62824,0.17212) -- (0.62601,0.18306) -- (0.62360,0.19397) -- (0.62099,0.20483) -- (0.61819,0.21564) -- (0.61521,0.22641) -- (0.61204,0.23712) -- (0.60868,0.24777) -- (0.60513,0.25836) -- (0.60140,0.26889) -- (0.59749,0.27936) -- (0.59340,0.28975) -- (0.58912,0.30007) -- (0.58467,0.31031) -- (0.58004,0.32048) -- (0.57523,0.33056) -- (0.57024,0.34055) -- (0.56509,0.35046) -- (0.55976,0.36028) -- (0.55426,0.37000) -- (0.54859,0.37962) -- (0.54275,0.38915) -- (0.53675,0.39857) -- (0.53058,0.40788) -- (0.52426,0.41709) -- (0.51777,0.42618) -- (0.51113,0.43516) -- (0.50433,0.44402) -- (0.49737,0.45277) -- (0.49027,0.46138) -- (0.48301,0.46988) -- (0.47561,0.47824) -- (0.46807,0.48648) -- (0.46038,0.49458) -- (0.45255,0.50255) -- (0.44458,0.51038) -- (0.43648,0.51807) -- (0.42824,0.52561) -- (0.41988,0.53301) -- (0.41138,0.54027) -- (0.40277,0.54737) -- (0.39402,0.55433) -- (0.38516,0.56113) -- (0.37618,0.56777) -- (0.36709,0.57426) -- (0.35788,0.58058) -- (0.34857,0.58675) -- (0.33915,0.59275) -- (0.32962,0.59859) -- (0.32000,0.60426) -- (0.31028,0.60976) -- (0.30046,0.61509) -- (0.29055,0.62024) -- (0.28056,0.62523) -- (0.27048,0.63004) -- (0.26031,0.63467) -- (0.25007,0.63912) -- (0.23975,0.64340) -- (0.22936,0.64749) -- (0.21889,0.65140) -- (0.20836,0.65513) -- (0.19777,0.65868) -- (0.18712,0.66204) -- (0.17641,0.66521) -- (0.16564,0.66819) -- (0.15483,0.67099) -- (0.14397,0.67360) -- (0.13306,0.67601) -- (0.12212,0.67824) -- (0.11113,0.68028) -- (0.10012,0.68212) -- (0.08907,0.68377) -- (0.07800,0.68523) -- (0.06690,0.68649) -- (0.05578,0.68756) -- (0.04464,0.68844) -- (0.03350,0.68912) -- (0.02234,0.68961) -- (0.01117,0.68990) -- (0.00000,0.69000) -- (-0.01117,0.68990) -- (-0.02234,0.68961) -- (-0.03350,0.68912) -- (-0.04464,0.68844) -- (-0.05578,0.68756) -- (-0.06690,0.68649) -- (-0.07800,0.68523) -- (-0.08907,0.68377) -- (-0.10012,0.68212) -- (-0.11113,0.68028) -- (-0.12212,0.67824) -- (-0.13306,0.67601) -- (-0.14397,0.67360) -- (-0.15483,0.67099) -- (-0.16564,0.66819) -- (-0.17641,0.66521) -- (-0.18712,0.66204) -- (-0.19777,0.65868) -- (-0.20836,0.65513) -- (-0.21889,0.65140) -- (-0.22936,0.64749) -- (-0.23975,0.64340) -- (-0.25007,0.63912) -- (-0.26031,0.63467) -- (-0.27048,0.63004) -- (-0.28056,0.62523) -- (-0.29055,0.62024) -- (-0.30046,0.61509) -- (-0.31028,0.60976) -- (-0.32000,0.60426) -- (-0.32962,0.59859) -- (-0.33915,0.59275) -- (-0.34857,0.58675) -- (-0.35788,0.58058) -- (-0.36709,0.57426) -- (-0.37618,0.56777) -- (-0.38516,0.56113) -- (-0.39402,0.55433) -- (-0.40277,0.54737) -- (-0.41138,0.54027) -- (-0.41988,0.53301) -- (-0.42824,0.52561) -- (-0.43648,0.51807) -- (-0.44458,0.51038) -- (-0.45255,0.50255) -- (-0.46038,0.49458) -- (-0.46807,0.48648) -- (-0.47561,0.47824) -- (-0.48301,0.46988) -- (-0.49027,0.46138) -- (-0.49737,0.45277) -- (-0.50433,0.44402) -- (-0.51113,0.43516) -- (-0.51777,0.42618) -- (-0.52426,0.41709) -- (-0.53058,0.40788) -- (-0.53675,0.39857) -- (-0.54275,0.38915) -- (-0.54859,0.37962) -- (-0.55426,0.37000) -- (-0.55976,0.36028) -- (-0.56509,0.35046) -- (-0.57024,0.34055) -- (-0.57523,0.33056) -- (-0.58004,0.32048) -- (-0.58467,0.31031) -- (-0.58912,0.30007) -- (-0.59340,0.28975) -- (-0.59749,0.27936) -- (-0.60140,0.26889) -- (-0.60513,0.25836) -- (-0.60868,0.24777) -- (-0.61204,0.23712) -- (-0.61521,0.22641) -- (-0.61819,0.21564) -- (-0.62099,0.20483) -- (-0.62360,0.19397) -- (-0.62601,0.18306) -- (-0.62824,0.17212) -- (-0.63028,0.16113) -- (-0.63212,0.15012) -- (-0.63377,0.13907) -- (-0.63523,0.12800) -- (-0.63649,0.11690) -- (-0.63756,0.10578) -- (-0.63844,0.09464) -- (-0.63912,0.08350) -- (-0.63961,0.07234) -- (-0.63990,0.06117) -- (-0.64000,0.05000) -- (-0.63990,0.03883) -- (-0.63961,0.02766) -- (-0.63912,0.01650) -- (-0.63844,0.00536) -- (-0.63756,-0.00578) -- (-0.63649,-0.01690) -- (-0.63523,-0.02800) -- (-0.63377,-0.03907) -- (-0.63212,-0.05012) -- (-0.63028,-0.06113) -- (-0.62824,-0.07212) -- (-0.62601,-0.08306) -- (-0.62360,-0.09397) -- (-0.62099,-0.10483) -- (-0.61819,-0.11564) -- (-0.61521,-0.12641) -- (-0.61204,-0.13712) -- (-0.60868,-0.14777) -- (-0.60513,-0.15836) -- (-0.60140,-0.16889) -- (-0.59749,-0.17936) -- (-0.59340,-0.18975) -- (-0.58912,-0.20007) -- (-0.58467,-0.21031) -- (-0.58004,-0.22048) -- (-0.57523,-0.23056) -- (-0.57024,-0.24055) -- (-0.56509,-0.25046) -- (-0.55976,-0.26028) -- (-0.55426,-0.27000) -- (-0.54859,-0.27962) -- (-0.54275,-0.28915) -- (-0.53675,-0.29857) -- (-0.53058,-0.30788) -- (-0.52426,-0.31709) -- (-0.51777,-0.32618) -- (-0.51113,-0.33516) -- (-0.50433,-0.34402) -- (-0.49737,-0.35277) -- (-0.49027,-0.36138) -- (-0.48301,-0.36988) -- (-0.47561,-0.37824) -- (-0.46807,-0.38648) -- (-0.46038,-0.39458) -- (-0.45255,-0.40255) -- (-0.44458,-0.41038) -- (-0.43648,-0.41807) -- (-0.42824,-0.42561) -- (-0.41988,-0.43301) -- (-0.41138,-0.44027) -- (-0.40277,-0.44737) -- (-0.39402,-0.45433) -- (-0.38516,-0.46113) -- (-0.37618,-0.46777) -- (-0.36709,-0.47426) -- (-0.35788,-0.48058) -- (-0.34857,-0.48675) -- (-0.33915,-0.49275) -- (-0.32962,-0.49859) -- (-0.32000,-0.50426) -- (-0.31028,-0.50976) -- (-0.30046,-0.51509) -- (-0.29055,-0.52024) -- (-0.28056,-0.52523) -- (-0.27048,-0.53004) -- (-0.26031,-0.53467) -- (-0.25007,-0.53912) -- (-0.23975,-0.54340) -- (-0.22936,-0.54749) -- (-0.21889,-0.55140) -- (-0.20836,-0.55513) -- (-0.19777,-0.55868) -- (-0.18712,-0.56204) -- (-0.17641,-0.56521) -- (-0.16564,-0.56819) -- (-0.15483,-0.57099) -- (-0.14397,-0.57360) -- (-0.13306,-0.57601) -- (-0.12212,-0.57824) -- (-0.11113,-0.58028) -- (-0.10012,-0.58212) -- (-0.08907,-0.58377) -- (-0.07800,-0.58523) -- (-0.06690,-0.58649) -- (-0.05578,-0.58756) -- (-0.04464,-0.58844) -- (-0.03350,-0.58912) -- (-0.02234,-0.58961) -- (-0.01117,-0.58990) -- (-0.00000,-0.59000) -- (0.01117,-0.58990) -- (0.02234,-0.58961) -- (0.03350,-0.58912) -- (0.04464,-0.58844) -- (0.05578,-0.58756) -- (0.06690,-0.58649) -- (0.07800,-0.58523) -- (0.08907,-0.58377) -- (0.10012,-0.58212) -- (0.11113,-0.58028) -- (0.12212,-0.57824) -- (0.13306,-0.57601) -- (0.14397,-0.57360) -- (0.15483,-0.57099) -- (0.16564,-0.56819) -- (0.17641,-0.56521) -- (0.18712,-0.56204) -- (0.19777,-0.55868) -- (0.20836,-0.55513) -- (0.21889,-0.55140) -- (0.22936,-0.54749) -- (0.23975,-0.54340) -- (0.25007,-0.53912) -- (0.26031,-0.53467) -- (0.27048,-0.53004) -- (0.28056,-0.52523) -- (0.29055,-0.52024) -- (0.30046,-0.51509) -- (0.31028,-0.50976) -- (0.32000,-0.50426) -- (0.32962,-0.49859) -- (0.33915,-0.49275) -- (0.34857,-0.48675) -- (0.35788,-0.48058) -- (0.36709,-0.47426) -- (0.37618,-0.46777) -- (0.38516,-0.46113) -- (0.39402,-0.45433) -- (0.40277,-0.44737) -- (0.41138,-0.44027) -- (0.41988,-0.43301) -- (0.42824,-0.42561) -- (0.43648,-0.41807) -- (0.44458,-0.41038) -- (0.45255,-0.40255) -- (0.46038,-0.39458) -- (0.46807,-0.38648) -- (0.47561,-0.37824) -- (0.48301,-0.36988) -- (0.49027,-0.36138) -- (0.49737,-0.35277) -- (0.50433,-0.34402) -- (0.51113,-0.33516) -- (0.51777,-0.32618) -- (0.52426,-0.31709) -- (0.53058,-0.30788) -- (0.53675,-0.29857) -- (0.54275,-0.28915) -- (0.54859,-0.27962) -- (0.55426,-0.27000) -- (0.55976,-0.26028) -- (0.56509,-0.25046) -- (0.57024,-0.24055) -- (0.57523,-0.23056) -- (0.58004,-0.22048) -- (0.58467,-0.21031) -- (0.58912,-0.20007) -- (0.59340,-0.18975) -- (0.59749,-0.17936) -- (0.60140,-0.16889) -- (0.60513,-0.15836) -- (0.60868,-0.14777) -- (0.61204,-0.13712) -- (0.61521,-0.12641) -- (0.61819,-0.11564) -- (0.62099,-0.10483) -- (0.62360,-0.09397) -- (0.62601,-0.08306) -- (0.62824,-0.07212) -- (0.63028,-0.06113) -- (0.63212,-0.05012) -- (0.63377,-0.03907) -- (0.63523,-0.02800) -- (0.63649,-0.01690) -- (0.63756,-0.00578) -- (0.63844,0.00536) -- (0.63912,0.01650) -- (0.63961,0.02766) -- (0.63990,0.03883) -- (0.64000,0.05000) -- cycle;
}

\foreach \bigonState/\bigonShift in {Before/3.3,After/11.3} {
 \begin{scope}[shift={(\bigonShift,3.5)},x=1.45cm,y=1.45cm]
  \node[inner sep=0pt,outer sep=0pt] at (0,0)
   {\sourcestorusimage{plain}{4.785cm}{3.625cm}};
  \csname bigonTorus\bigonState\endcsname
  \foreach \bigonFixed in {-1.55,-.75,.75,1.55}
   \fill (\bigonFixed,0) circle[radius=1.5pt];
  \draw[bigon leader] (.575,.91756)--(1.55,1.20);
  \node[anchor=west,font=\small] at (1.60,1.20) {$\alpha_2$};
  \draw[bigon leader] (.71642,-.97077)--(1.55,-1.18);
  \node[anchor=west,font=\small] at (1.60,-1.18) {$\alpha_1$};
  \draw[blue!60!black,line width=.4pt] (.393323,.968388)--(-.83,1.26);
  \node[blue!75!black,anchor=east,font=\small] at (-.88,1.26) {$\alpha_2'$};
  \draw[blue!60!black,line width=.4pt] (.530131,-.873914)--(-.83,-1.20);
  \node[blue!75!black,anchor=east,font=\small] at (-.88,-1.20) {$\alpha_1'$};
 \end{scope}
 \node at (\bigonShift,5.40) {$\mathbb T$};
 \draw[->,black!65,line width=.55pt] (\bigonShift,1.90)--(\bigonShift,1.45)
  node[midway,right=4pt] {$\varpi$};
 \begin{scope}[shift={(\bigonShift,0)},x=1.30cm,y=1.30cm]
  \shade[ball color=gray!10,opacity=.28] (0,0) circle[radius=1];
  \draw[black!60,line width=.5pt] (0,0) circle[radius=1];
  \draw[black!18,dashed,line width=.35pt]
   plot[domain=0:180,samples=41,variable=\bigonAngle]
   ({cos(\bigonAngle)},{cos(68)*sin(\bigonAngle)});
  \draw[black!18,line width=.35pt]
   plot[domain=180:360,samples=41,variable=\bigonAngle]
   ({cos(\bigonAngle)},{cos(68)*sin(\bigonAngle)});
  \csname bigonSphere\bigonState\endcsname
  \foreach \bigonPoint in {(-.24,.18),(.24,.18),(-.45,-.70),(.42,.72)}
   \fill \bigonPoint circle[radius=1.5pt];
  \node[font=\small] at (-.18,.43) {$\beta$};
  \node[blue!75!black,font=\small] at (.08,.82) {$\beta'$};
 \end{scope}
 \node at ({\bigonShift-1.5},1.10) {$S^2$};
}

\begin{scope}[shift={(3.3,3.5)},x=1.45cm,y=1.45cm]
 \draw[blue!60!black,line width=.4pt] (.739206,-.208571)--(1.70,-.40);
 \node[blue!75!black,anchor=west,font=\small] at (1.75,-.40) {$D$};
 \draw[blue!60!black,dashed,line width=.4pt] (.739206,.208571)--(1.70,.35);
 \node[blue!75!black,anchor=west,font=\small] at (1.75,.35) {$\iota(D)$};
\end{scope}
\draw[bigon leader] (3.3,-.52)--(4.72,-.98);
\node[blue!75!black,anchor=west,font=\small] at (4.76,-.98) {$\varpi(D)$};
\node[font=\footnotesize] at (7.35,4.85) {$A=\alpha_1\sqcup\alpha_2$};
\node[blue!75!black,font=\footnotesize] at (7.35,4.40) {$A'=\alpha_1'\sqcup\alpha_2'$};
\draw[->,black!70,line width=.65pt] (6.2,3.5)--(8.45,3.5);
\draw[->,black!70,line width=.65pt] (6.2,0)--(8.45,0);
\end{tikzpicture}
